How Do We Answer Complex Questions: Discourse Structure of Long-form Answers

Long-form answers, consisting of multiple sentences, can provide nuanced and comprehensive answers to a broader set of questions. To better understand this complex and understudied task, we study the functional structure of long-form answers collected from three datasets, ELI5, WebGPT and Natural Questions. Our main goal is to understand how humans organize information to craft complex answers. We develop an ontology of six sentence-level functional roles for long-form answers, and annotate 3.9k sentences in 640 answer paragraphs. Different answer collection methods manifest in different discourse structures. We further analyze model-generated answers -- finding that annotators agree less with each other when annotating model-generated answers compared to annotating human-written answers. Our annotated data enables training a strong classifier that can be used for automatic analysis. We hope our work can inspire future research on discourse-level modeling and evaluation of long-form QA systems.

==> figs/_avg_pairwise_cm.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin {figure}
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=0.8,
point meta min=0,
tick align=outside,
tick pos=left,
height=.38\textwidth,
width=.4\textwidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={rotate=20.0, font=\tiny},
xticklabels={Summary,Answer,Auxiliary,Example,Misc,Org},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={rotate=20.0, font=\tiny},
yticklabels={Summary,Answer,Auxiliary,Example,Misc,Org}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=6, ymax=0] {figs/avg_pairwise_cm-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.4};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.3};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.7};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.5};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.5};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:5.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.8};
\end{axis}

\end{tikzpicture}
\caption{Confusion matrix of pairwise human annotations.}
\label{fig:human_role_cm}
\end{figure}


==> figs/_dataset_answer_role_dist.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure}
\begin{tikzpicture}[
/pgfplots/every axis/.style={
  width=.48\textwidth,
  height=.35\textwidth,
  font=\small,}]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
% title={Role distribution in ELI5 and NQ},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
% xlabel={role},
xmin=-0.5, xmax=5.5,
xtick style={color=black, font=\tiny},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=20.0, font=\tiny},
xticklabels={Answer,Summary,Auxiliary Info,Example,Miscellaneous,Org Sentence},
y grid style={white!69.0196078431373!black},
ylabel={\% sentence},
ymin=0, ymax=0.404892086330935,
% ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,0.301014656144307);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{ELI5}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,0.279218338970312);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,0.178128523111612);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,0.131905298759865);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4,0.0977076287110109);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5,0.0120255543028936);
\draw[draw=none,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.207194244604317);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{NQ}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.4,0.352517985611511);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.4,0.385611510791367);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.4,0.0489208633093525);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.4,0.00143884892086331);
\draw[draw=none,fill=color1] (axis cs:5,0) rectangle (axis cs:5.4,0.00431654676258993);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5.2 nan
5.2 nan
};
\end{axis}

\end{tikzpicture}
\caption{Sentence role distribution in ELI5 and NQ.}
\label{fig:dataset_answer_role_dist}
\end{figure}


==> figs/_prediction_entropy_per_agreement.tex <==
\begin{figure}
\begin{subfigure}{.5\textwidth}
\begin{tikzpicture}[/pgfplots]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.0544760141167168, xmax=1.61987747274593,
xtick style={color=black},
xticklabel style={font=\tiny},
xticklabels={},
y grid style={white!69.0196078431373!black},
% ylabel={\# answer sentence},
ymin=0, ymax=57.75,
ytick style={color=black},
yticklabel style={font=\tiny},
height= .45\textwidth,
width=.85\textwidth,
]
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.133604244921577,0) rectangle (axis cs:0.275116106528424,8);
% \addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black,fill opacity=0.3}
% \addlegendentry{three_agree}

\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.275116106528424,0) rectangle (axis cs:0.416627968135272,6);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.416627968135272,0) rectangle (axis cs:0.558139829742119,12);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.558139829742119,0) rectangle (axis cs:0.699651691348967,39);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.699651691348967,0) rectangle (axis cs:0.841163552955814,39);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.841163552955814,0) rectangle (axis cs:0.982675414562662,40);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.982675414562662,0) rectangle (axis cs:1.12418727616951,25);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:1.12418727616951,0) rectangle (axis cs:1.26569913777636,22);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:1.26569913777636,0) rectangle (axis cs:1.4072109993832,13);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:1.4072109993832,0) rectangle (axis cs:1.54872286099005,15);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.134278176667101,0) rectangle (axis cs:0.273601925515914,5);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.3}
% \addlegendentry{two_agree}

\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.273601925515914,0) rectangle (axis cs:0.412925674364727,3);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.412925674364727,0) rectangle (axis cs:0.55224942321354,13);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.55224942321354,0) rectangle (axis cs:0.691573172062353,36);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.691573172062353,0) rectangle (axis cs:0.830896920911167,55);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.830896920911167,0) rectangle (axis cs:0.97022066975998,33);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.97022066975998,0) rectangle (axis cs:1.10954441860879,44);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:1.10954441860879,0) rectangle (axis cs:1.24886816745761,26);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:1.24886816745761,0) rectangle (axis cs:1.38819191630642,16);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:1.38819191630642,0) rectangle (axis cs:1.52751566515523,24);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.12563062587259,0) rectangle (axis cs:0.262003925910971,3);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.3}
% \addlegendentry{none_agree}

\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.262003925910971,0) rectangle (axis cs:0.398377225949352,2);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.398377225949352,0) rectangle (axis cs:0.534750525987733,2);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.534750525987733,0) rectangle (axis cs:0.671123826026114,2);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.671123826026114,0) rectangle (axis cs:0.807497126064495,8);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.807497126064495,0) rectangle (axis cs:0.943870426102876,11);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.943870426102876,0) rectangle (axis cs:1.08024372614126,6);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:1.08024372614126,0) rectangle (axis cs:1.21661702617964,9);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:1.21661702617964,0) rectangle (axis cs:1.35299032621802,2);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:1.35299032621802,0) rectangle (axis cs:1.4893636262564,5);
\end{axis}
\end{tikzpicture}\vspace{-0.4em}
\end{subfigure}
\begin{subfigure}{.5\textwidth}
\begin{tikzpicture}[/pgfplots]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05, 0.7)},
  anchor=north west,
  draw=white!80!black,
  font=\tiny,
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xmin=0.0587126041544384, xmax=1.68340146167696,
xtick style={color=black},
xticklabel style={font=\tiny},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=53.55,
ytick style={color=black},
yticklabel style={font=\tiny},
height=.45\textwidth,
width= .85\textwidth,
]
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.132562097678189,0) rectangle (axis cs:0.280261084725691,3);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black,fill opacity=0.3}
\addlegendentry{three}

\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.280261084725691,0) rectangle (axis cs:0.427960071773193,7);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.427960071773193,0) rectangle (axis cs:0.575659058820695,8);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.575659058820695,0) rectangle (axis cs:0.723358045868197,18);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.723358045868197,0) rectangle (axis cs:0.871057032915699,24);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:0.871057032915699,0) rectangle (axis cs:1.0187560199632,20);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:1.0187560199632,0) rectangle (axis cs:1.1664550070107,15);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:1.1664550070107,0) rectangle (axis cs:1.3141539940582,13);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:1.3141539940582,0) rectangle (axis cs:1.46185298110571,14);
\draw[draw=none,fill=green!50!black,fill opacity=0.3] (axis cs:1.46185298110571,0) rectangle (axis cs:1.60955196815321,23);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.163235567387899,0) rectangle (axis cs:0.30786720746443,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.3}
\addlegendentry{two}

\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.30786720746443,0) rectangle (axis cs:0.452498847540961,2);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.452498847540961,0) rectangle (axis cs:0.597130487617492,10);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.597130487617492,0) rectangle (axis cs:0.741762127694023,41);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.741762127694023,0) rectangle (axis cs:0.886393767770554,51);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.886393767770554,0) rectangle (axis cs:1.03102540784708,47);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:1.03102540784708,0) rectangle (axis cs:1.17565704792362,20);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:1.17565704792362,0) rectangle (axis cs:1.32028868800015,26);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:1.32028868800015,0) rectangle (axis cs:1.46492032807668,44);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:1.46492032807668,0) rectangle (axis cs:1.60955196815321,38);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.18010784857544,0) rectangle (axis cs:0.320226416662649,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.3}
\addlegendentry{none}

\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.320226416662649,0) rectangle (axis cs:0.460344984749858,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.460344984749858,0) rectangle (axis cs:0.600463552837068,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.600463552837068,0) rectangle (axis cs:0.740582120924277,10);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.740582120924277,0) rectangle (axis cs:0.880700689011486,9);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.880700689011486,0) rectangle (axis cs:1.0208192570987,11);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:1.0208192570987,0) rectangle (axis cs:1.1609378251859,9);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:1.1609378251859,0) rectangle (axis cs:1.30105639327311,8);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:1.30105639327311,0) rectangle (axis cs:1.44117496136032,17);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:1.44117496136032,0) rectangle (axis cs:1.58129352944753,7);
\end{axis}
\end{tikzpicture}\vspace{-0.4em}
\end{subfigure}
\caption{Distribution of role model prediction entropy grouped by human agreement on role label (Top: test data, Bottom: machine generated answer. y axis: \# sentence, x axis: entropy)}
\label{fig:pred_entropy_agreement}
\end{figure}

==> figs/avg_pairwise_cm.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin {figure}[t]
\begin{tikzpicture}
\begin{axis}[
% colorbar,
% colorbar style={ylabel={},
% width=.005\textwidth,
% font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=0.8,
point meta min=0,
tick align=outside,
tick pos=left,
height=.25\textwidth,
width=.47\textwidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={font=\tiny},
xticklabels={Sum,Ans,Aux,Ex,Misc,Org},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={font=\tiny},
yticklabels={Sum,Ans,Aux,Ex,Misc,Org}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=6, ymax=0] {figs/avg_pairwise_cm-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.7};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.3};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.4};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.5};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.8};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:4.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:5.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.5};
\end{axis}
\end{tikzpicture}\vspace{-0.4em}
\caption{Confusion matrix of role annotations. \fy{update with Web-GPT}}\vspace{-0.4em}
\label{fig:human_role_cm}
\end{figure}


==> figs/avg_pairwise_cm_all.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure}
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=0.8,
point meta min=0,
tick align=outside,
tick pos=left,
height=.25\textwidth,
width=.47\textwidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={font=\tiny},
xticklabels={Sum,Ans,Aux,Ex,Misc,Org},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={font=\tiny},
yticklabels={Sum,Ans,Aux,Ex,Misc,Org}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=6, ymax=0] {figs/avg_pairwise_cm_all-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.7};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.3};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.4};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.2};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.8};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:4.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:5.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.6};
\end{axis}
\end{tikzpicture}\vspace{-0.4em}
\caption{Confusion matrix of role annotations.}\vspace{-0.4em}
\label{fig:human_role_cm}
\end{figure}


==> figs/dataset_answer_role_dist.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin {figure}
\begin{tikzpicture}[
/pgfplots/every axis/.style={
  width=.5\textwidth,
  height=.35\textwidth,
  font=\small,}]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
% title={Role distribution in ELI5 and NQ},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
% xlabel={role},
xmin=-0.5, xmax=5.5,
xtick style={color=black, font=\tiny},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=20.0, font=\tiny},
xticklabels={Answer,Summary,Auxiliary Info,Example,Miscellaneous,Org Sentence},
y grid style={white!69.0196078431373!black},
% ylabel={\% sentence},
ymin=0, ymax=0.41,%04892086330935,
yticklabel style={font=\tiny}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,0.301014656144307);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{ELI5}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,0.279218338970312);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,0.178128523111612);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,0.131905298759865);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4,0.0977076287110109);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5,0.0120255543028936);
\draw[draw=none,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.207194244604317);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{NQ}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.4,0.352517985611511);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.4,0.385611510791367);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.4,0.0489208633093525);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.4,0.00143884892086331);
\draw[draw=none,fill=color1] (axis cs:5,0) rectangle (axis cs:5.4,0.00431654676258993);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5.2 nan
5.2 nan
};
\draw (axis cs:-0.2,0.301014656144307) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:0.8,0.279218338970312) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:1.8,0.178128523111612) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:2.8,0.131905298759865) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:3.8,0.0977076287110109) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:4.8,0.0120255543028936) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:0.2,0.207194244604317) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:1.2,0.352517985611511) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:2.2,0.385611510791367) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:3.2,0.0489208633093525) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:4.2,0.00143884892086331) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:5.2,0.00431654676258993) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\end{axis}

\end{tikzpicture}
\caption{Per dataset sentence role distribution.}
\label{fig:dataset_answer_role_dist}
\end{figure}

==> figs/figure_sample.tex <==


\begin {figure*}[t] \vspace{-10pt}
\centering
% \begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[
  /pgfplots/every axis/.style={
    ybar stacked,
    ymin=0,ymax=100,
    x tick label style={rotate=0,anchor=north},
    symbolic x coords={SQuAD, Hotpot, NQ, News, Trivia, Search},
  bar width=15,
  width=\textwidth,
  height=.34\textwidth,
  xtick=data, 
  font=\small,
  nodes near coords,
  },
]

% bar shift left here
\begin{axis}[hide axis, bar shift=-17, nodes near coords style={font=\tiny, xshift=-18, /pgf/number format/fixed zerofill, /pgf/number format/precision=1}]
    % base
    \addplot [lightblue, fill=lightblue, nodes near coords align={anchor=north,color=red}] table [x=dataset, y=64, col sep=comma] {in-online-pfm.csv};
    % increment
    \addplot [blue, fill=blue, nodes near coords align={anchor=south,color=black}] table [x=dataset, y=64diff, col sep=comma] {in-online-pfm.csv};
\end{axis}

% zero bar shift here    
\begin{axis}[nodes near coords,
    nodes near coords style={font=\tiny, /pgf/number format/fixed zerofill, /pgf/number format/precision=1}]
    % base
    \addplot [lightgreen, fill=lightgreen, nodes near coords align={anchor=north, color=red}] table [x=dataset, y=256, col sep=comma] {in-online-pfm.csv};
    % increment
    \addplot [green, fill=green, nodes near coords align={anchor=south,color=black}, plot graphics/node/.style={text=red}] table [x=dataset, y=256diff, col sep=comma] {in-online-pfm.csv};
\end{axis}

% and bar shift right here
\begin{axis}[hide axis, bar shift=17, nodes near coords,
    nodes near coords style={font=\tiny,xshift=18, /pgf/number format/fixed zerofill, /pgf/number format/precision=1}]
    % base
    \addplot [lightorange, fill=lightorange, nodes near coords align={anchor=north,color=red}] table [x=dataset, y=1024, col sep=comma] {in-online-pfm.csv};
    % increment
    \addplot [orange, fill=orange, nodes near coords align={anchor=south,color=black}] table [x=dataset, y=1024diff, col sep=comma] {in-online-pfm.csv};
\end{axis}

% supervised performance
\begin{axis}[hide axis, clip=false, xshift=-35, nodes near coords,
    nodes near coords style={font=\tiny, color=gray, /pgf/number format/fixed zerofill, /pgf/number format/precision=1}]
    \addplot [gray, jump mark left, nodes near coords align={anchor=south, xshift=35}] table [x=dataset, y=supervised, col sep=comma] {in-online-pfm.csv};
\end{axis}
\begin{axis}[hide axis, clip=false, xshift=35, nodes near coords, nodes near coords style={font=\tiny, color=gray, /pgf/number format/fixed zerofill, /pgf/number format/precision=1}]
    \addplot [gray, jump mark right, nodes near coords align={anchor=south, xshift=-35}] table [x=dataset, y=supervised, col sep=comma] {in-online-pfm.csv};
\end{axis}

\begin{axis}[hide axis, xmin=SQuAD,xmax=Search,ymin=0,ymax=100,height=.1\textwidth,
    legend style={draw=white!15!black,at={(0.5,190)},anchor=south},legend columns=-1,font=\tiny,
    ]
        \addlegendimage{lightblue,fill=lightblue}
        \addlegendentry{64};
        \addlegendimage{blue,fill=blue}
        \addlegendentry{64+sim};
        \addlegendimage{lightgreen, fill=lightgreen}
        \addlegendentry{256};
        \addlegendimage{green, fill=green}
        \addlegendentry{256+sim};
        \addlegendimage{lightorange, fill=lightorange}
        \addlegendentry{1024};
        \addlegendimage{orange,fill=orange}
        \addlegendentry{1024+sim};
\end{axis}
\end{tikzpicture}
% \end{adjustbox}
\caption{Figure Sample}
\label{fig:in-pfm-online}
\end{figure*}

==> figs/generated_answer_role_dist.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure}
\begin{tikzpicture}[
/pgfplots/every axis/.style={
  width=.5\textwidth,
  height=.35\textwidth,
  font=\small,}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={ELI5 generated answer role distribution},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0},
xticklabels={Auxiliary Info,Answer,Summary,Unresolved,Example},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.305974842767296,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.291404612159329);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{role}

\draw[draw=none,fill=color0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.276729559748428);
\draw[draw=none,fill=color0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.186582809224319);
\draw[draw=none,fill=color0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.150943396226415);
\draw[draw=none,fill=color0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.0943396226415094);
\end{axis}

\end{tikzpicture}
\caption{Role distribution of model generated answer.\ec{add gold here}}
\label{fig:gen_answer_role_dist}
\end{figure}



==> figs/human_model_answer_role_dist.tex <==
% This file was created with tikzplotlib v0.9.15.

\begin{figure}
\begin{tikzpicture}[
/pgfplots/every axis/.style={
  width=.5\textwidth,
  height=.28\textwidth,
  font=\small,}]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.8,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Role distribution of model generated v.s. human answer},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
% xlabel={role},
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=20.0, font=\tiny},
xticklabels={Sum,Ans,Aux,Ex,Disagreed,Misc,Org},
y grid style={white!69.0196078431373!black},
% ylabel={\% sentence},
yticklabel style={font=\tiny},
ymin=0, ymax=0.32,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,0.261780104712042);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{human}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,0.261032161555722);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,0.167165295437547);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,0.119296933433059);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4,0.0912490650710546);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5,0.0893792071802543);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6,0.0100972326103216);
\draw[draw=none,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.178714859437751);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{model}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.4,0.265060240963855);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.4,0.279116465863454);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.4,0.0903614457831325);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.4,0.144578313253012);
\draw[draw=none,fill=color1] (axis cs:5,0) rectangle (axis cs:5.4,0.0421686746987952);
\draw[draw=none,fill=color1] (axis cs:6,0) rectangle (axis cs:6.4,0);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.8 0
2.8 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.8 0
3.8 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4.8 0
4.8 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5.8 0
5.8 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.2 0
3.2 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4.2 0
4.2 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5.2 0
5.2 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6.2 0
6.2 0
};
\draw (axis cs:-0.2,0.261780104712042) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.26};
\draw (axis cs:0.8,0.261032161555722) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.26};
\draw (axis cs:1.8,0.167165295437547) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:2.8,0.119296933433059) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:3.8,0.0912490650710546) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:4.8,0.0893792071802543) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:5.8,0.0100972326103216) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:0.2,0.178714859437751) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:1.2,0.265060240963855) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:2.2,0.279116465863454) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:3.2,0.0903614457831325) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:4.2,0.144578313253012) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.14};
\draw (axis cs:5.2,0.0421686746987952) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:6.2,0) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\end{axis}
\end{tikzpicture}\vspace{-0.8em}
\caption{Annotated role distribution of model generated v.s. human written answers for ELI5 dataset, denoted by \% sentence. \fy{update with newly annotated data}}\vspace{-0.25em}
\label{fig:human_model_answer_role_dist}
\end{figure}


==> figs/human_model_answer_role_dist_0222.tex <==
% This file was created with tikzplotlib v0.9.15.

\begin{figure}
\begin{tikzpicture}[
/pgfplots/every axis/.style={
  width=.5\textwidth,
  height=.28\textwidth,
  font=\small,}]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.85,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Role distribution of model generated v.s. human answer},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
% xlabel={role},
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=20.0, font=\tiny},
xticklabels={Sum,Ans,Aux,Ex,\color{red}{Disagreed},Misc,Org},
y grid style={white!69.0196078431373!black},
% ylabel={\% sentence},
ymin=0, ymax=0.32,
ytick style={color=black},
xticklabel style={font=\tiny},
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,0.261780104712042);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{human}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,0.261032161555722);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,0.167165295437547);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,0.119296933433059);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4,0.0912490650710546);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5,0.0893792071802543);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6,0.0100972326103216);
\draw[draw=none,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.181481481481481);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{model}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.4,0.234259259259259);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.4,0.275925925925926);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.4,0.0768518518518519);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.4,0.171296296296296);
\draw[draw=none,fill=color1] (axis cs:5,0) rectangle (axis cs:5.4,0.0555555555555556);
\draw[draw=none,fill=color1] (axis cs:6,0) rectangle (axis cs:6.4,0.00462962962962963);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5.8 nan
5.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5.2 nan
5.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6.2 nan
6.2 nan
};
\draw (axis cs:-0.2,0.261780104712042) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.26};
\draw (axis cs:0.8,0.261032161555722) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.26};
\draw (axis cs:1.8,0.167165295437547) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:2.8,0.119296933433059) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:3.8,0.0912490650710546) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:4.8,0.0893792071802543) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:5.8,0.0100972326103216) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:0.2,0.181481481481481) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:1.2,0.234259259259259) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:2.2,0.275925925925926) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:3.2,0.0768518518518519) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:4.2,0.171296296296296) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:5.2,0.0555555555555556) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:6.2,0.00462962962962963) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\end{axis}
\end{tikzpicture}\vspace{-0.8em}
\caption{Annotated role distribution of model generated v.s. human written answers for ELI5 dataset, denoted by \% sentence. {We plot the majority role before adjudication and include those without a a majority role as "Disagreed".}}\vspace{-0.25em}
\label{fig:human_model_answer_role_dist}
\end{figure}


==> figs/prediction_entropy.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure}[t]
\begin{tikzpicture}[
/pgfplots/every axis/.style={
  width=.5\textwidth,
  height=.3\textwidth,
  font=\small,}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Cumulative Percentage},
xmin=-0.0499045801526718, xmax=1.04799618320611,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={entropy},
ymin=-0.0808720465654808, ymax=1.6983129778751,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.193286067831296)
--(axis cs:0,0)
--(axis cs:0.00194552529182879,0)
--(axis cs:0.00389105058365759,0)
--(axis cs:0.00583657587548638,0)
--(axis cs:0.00778210116731518,0)
--(axis cs:0.00972762645914397,0)
--(axis cs:0.0116731517509728,0.0564651742788722)
--(axis cs:0.0136186770428016,0.0560015343548473)
--(axis cs:0.0155642023346304,0)
--(axis cs:0.0175097276264591,0.098039113279732)
--(axis cs:0.0194552529182879,0)
--(axis cs:0.0214007782101167,0.0560015343548473)
--(axis cs:0.0233463035019455,0)
--(axis cs:0.0252918287937743,0)
--(axis cs:0.0272373540856031,0.0560015343548473)
--(axis cs:0.0291828793774319,0.111902056890931)
--(axis cs:0.0311284046692607,0)
--(axis cs:0.0330739299610895,0.111902056890931)
--(axis cs:0.0350194552529183,0.0988243018926907)
--(axis cs:0.0369649805447471,0.135793958751594)
--(axis cs:0.0389105058365759,0)
--(axis cs:0.0408560311284047,0.0564651742788722)
--(axis cs:0.0428015564202335,0)
--(axis cs:0.0447470817120623,0.0564651742788722)
--(axis cs:0.0466926070038911,0.199999657250238)
--(axis cs:0.0486381322957198,0)
--(axis cs:0.0505836575875486,0.25126125174518)
--(axis cs:0.0525291828793774,0.166340191002487)
--(axis cs:0.0544747081712062,0.0564651742788722)
--(axis cs:0.056420233463035,0.199999657250238)
--(axis cs:0.0583657587548638,0.223535364522782)
--(axis cs:0.0603112840466926,0)
--(axis cs:0.0622568093385214,0.111902056890931)
--(axis cs:0.0642023346303502,0)
--(axis cs:0.066147859922179,0.111902056890931)
--(axis cs:0.0680933852140078,0.247993118827674)
--(axis cs:0.0700389105058366,0)
--(axis cs:0.0719844357976654,0.111902056890931)
--(axis cs:0.0739299610894942,0.298344898419343)
--(axis cs:0.075875486381323,0.298344898419343)
--(axis cs:0.0778210116731518,0.298344898419343)
--(axis cs:0.0797665369649805,0.298344898419343)
--(axis cs:0.0817120622568093,0.298344898419343)
--(axis cs:0.0836575875486381,0.298344898419343)
--(axis cs:0.0856031128404669,0.298344898419343)
--(axis cs:0.0875486381322957,0.298344898419343)
--(axis cs:0.0894941634241245,0.337619126949291)
--(axis cs:0.0914396887159533,0.270640793616797)
--(axis cs:0.0933852140077821,0.311184636635392)
--(axis cs:0.0953307392996109,0.111902056890931)
--(axis cs:0.0972762645914397,0.352791206354479)
--(axis cs:0.0992217898832685,0.308910984669102)
--(axis cs:0.101167315175097,0.308910984669102)
--(axis cs:0.103112840466926,0.223535364522782)
--(axis cs:0.105058365758755,0.167944147734173)
--(axis cs:0.107003891050584,0.232165826696335)
--(axis cs:0.108949416342412,0.225272506923884)
--(axis cs:0.110894941634241,0.414877545877126)
--(axis cs:0.11284046692607,0.302537823097498)
--(axis cs:0.114785992217899,0.425740835564118)
--(axis cs:0.116731517509728,0.414877545877126)
--(axis cs:0.118677042801556,0.414877545877126)
--(axis cs:0.120622568093385,0.381789329869821)
--(axis cs:0.122568093385214,0.369333121645653)
--(axis cs:0.124513618677043,0)
--(axis cs:0.126459143968872,0.35078985587007)
--(axis cs:0.1284046692607,0)
--(axis cs:0.130350194552529,0.364074324623886)
--(axis cs:0.132295719844358,0.401345309239449)
--(axis cs:0.134241245136187,0.327296740679025)
--(axis cs:0.136186770428016,0.357591270730593)
--(axis cs:0.138132295719844,0.284462214741862)
--(axis cs:0.140077821011673,0.357591270730593)
--(axis cs:0.142023346303502,0.20953297856777)
--(axis cs:0.143968871595331,0.456613244799156)
--(axis cs:0.14591439688716,0.327296740679025)
--(axis cs:0.147859922178988,0.388875313520432)
--(axis cs:0.149805447470817,0.474492300855527)
--(axis cs:0.151750972762646,0.490267755528167)
--(axis cs:0.153696498054475,0.0564651742788722)
--(axis cs:0.155642023346304,0.449340025683077)
--(axis cs:0.157587548638132,0.380025307627082)
--(axis cs:0.159533073929961,0.497014821533527)
--(axis cs:0.16147859922179,0.459448591825186)
--(axis cs:0.163424124513619,0.473671177398692)
--(axis cs:0.165369649805447,0.473671177398692)
--(axis cs:0.167315175097276,0.473671177398692)
--(axis cs:0.169260700389105,0.473671177398692)
--(axis cs:0.171206225680934,0.440988094740075)
--(axis cs:0.173151750972763,0.459448591825186)
--(axis cs:0.175097276264591,0.492126060477045)
--(axis cs:0.17704280155642,0.453350961713525)
--(axis cs:0.178988326848249,0.362501021739676)
--(axis cs:0.180933852140078,0.462438903493661)
--(axis cs:0.182879377431907,0.424486039273401)
--(axis cs:0.184824902723735,0.484824424771376)
--(axis cs:0.186770428015564,0.431808756087785)
--(axis cs:0.188715953307393,0.537563330483843)
--(axis cs:0.190661478599222,0.447326474328008)
--(axis cs:0.192607003891051,0.447326474328008)
--(axis cs:0.194552529182879,0.382680551104058)
--(axis cs:0.196498054474708,0.392384140092374)
--(axis cs:0.198443579766537,0.392384140092374)
--(axis cs:0.200389105058366,0.503232300408821)
--(axis cs:0.202334630350195,0.424486039273401)
--(axis cs:0.204280155642023,0.540105472207362)
--(axis cs:0.206225680933852,0.462438903493661)
--(axis cs:0.208171206225681,0.469206966070026)
--(axis cs:0.21011673151751,0.488993876618702)
--(axis cs:0.212062256809339,0.459448591825186)
--(axis cs:0.214007782101167,0.246028770307534)
--(axis cs:0.215953307392996,0.440988094740075)
--(axis cs:0.217898832684825,0.350211381012687)
--(axis cs:0.219844357976654,0.580368905555694)
--(axis cs:0.221789883268482,0.580368905555694)
--(axis cs:0.223735408560311,0.580368905555694)
--(axis cs:0.22568093385214,0.53418326406184)
--(axis cs:0.227626459143969,0.510014134741847)
--(axis cs:0.229571984435798,0.323756183338092)
--(axis cs:0.231517509727626,0.395277717144607)
--(axis cs:0.233463035019455,0.49391828595855)
--(axis cs:0.235408560311284,0.554159927828346)
--(axis cs:0.237354085603113,0.557362941519762)
--(axis cs:0.239299610894942,0.575743554756126)
--(axis cs:0.24124513618677,0.456783265487169)
--(axis cs:0.243190661478599,0.597467031084585)
--(axis cs:0.245136186770428,0.459448591825186)
--(axis cs:0.247081712062257,0.510786908822344)
--(axis cs:0.249027237354086,0.528566088356393)
--(axis cs:0.250972762645914,0.617513985415715)
--(axis cs:0.252918287937743,0.476110844171048)
--(axis cs:0.254863813229572,0.476110844171048)
--(axis cs:0.256809338521401,0.476110844171048)
--(axis cs:0.25875486381323,0.476110844171048)
--(axis cs:0.260700389105058,0.580410671421925)
--(axis cs:0.262645914396887,0.516864876385563)
--(axis cs:0.264591439688716,0.477704662542211)
--(axis cs:0.266536964980545,0.617621140226209)
--(axis cs:0.268482490272374,0.497014821533527)
--(axis cs:0.270428015564202,0.424486039273401)
--(axis cs:0.272373540856031,0.498229461121098)
--(axis cs:0.27431906614786,0.645890431172154)
--(axis cs:0.276264591439689,0.343031345084321)
--(axis cs:0.278210116731518,0.593927902848213)
--(axis cs:0.280155642023346,0.523660837857379)
--(axis cs:0.282101167315175,0.648691635706703)
--(axis cs:0.284046692607004,0.570796732206049)
--(axis cs:0.285992217898833,0.575712298962916)
--(axis cs:0.287937743190661,0.616716497386979)
--(axis cs:0.28988326848249,0.616208339604792)
--(axis cs:0.291828793774319,0.617175901770004)
--(axis cs:0.293774319066148,0.617175901770004)
--(axis cs:0.295719844357977,0.617175901770004)
--(axis cs:0.297665369649805,0.617175901770004)
--(axis cs:0.299610894941634,0.592649177706775)
--(axis cs:0.301556420233463,0.590303968543508)
--(axis cs:0.303501945525292,0.572701797652253)
--(axis cs:0.305447470817121,0.516864876385563)
--(axis cs:0.307392996108949,0.66399709157438)
--(axis cs:0.309338521400778,0.667273257354774)
--(axis cs:0.311284046692607,0.619920564020451)
--(axis cs:0.313229571984436,0.552494504406029)
--(axis cs:0.315175097276265,0.677255147747371)
--(axis cs:0.317120622568093,0.618600306442291)
--(axis cs:0.319066147859922,0.661010444759002)
--(axis cs:0.321011673151751,0.659214618214886)
--(axis cs:0.32295719844358,0.476577476343685)
--(axis cs:0.324902723735409,0.595604723318033)
--(axis cs:0.326848249027237,0.665911973526765)
--(axis cs:0.328793774319066,0.653633917384378)
--(axis cs:0.330739299610895,0.583618154825053)
--(axis cs:0.332684824902724,0.598079119933186)
--(axis cs:0.334630350194553,0.456613244799156)
--(axis cs:0.336575875486381,0.484824424771376)
--(axis cs:0.33852140077821,0.656232217182768)
--(axis cs:0.340466926070039,0.572591103823488)
--(axis cs:0.342412451361868,0.595847370522532)
--(axis cs:0.344357976653696,0.709839527292236)
--(axis cs:0.346303501945525,0.688791519467589)
--(axis cs:0.348249027237354,0.550573428290934)
--(axis cs:0.350194552529183,0.693078795418909)
--(axis cs:0.352140077821012,0.715903798408622)
--(axis cs:0.35408560311284,0.685342735145488)
--(axis cs:0.356031128404669,0.635488756956823)
--(axis cs:0.357976653696498,0.603747961347484)
--(axis cs:0.359922178988327,0.496800087591055)
--(axis cs:0.361867704280156,0.68899661244446)
--(axis cs:0.363813229571984,0.654707725857463)
--(axis cs:0.365758754863813,0.533222600750214)
--(axis cs:0.367704280155642,0.727548692522402)
--(axis cs:0.369649805447471,0.444045223875203)
--(axis cs:0.3715953307393,0.603747961347484)
--(axis cs:0.373540856031128,0.719774406664269)
--(axis cs:0.375486381322957,0.6456502104397)
--(axis cs:0.377431906614786,0.680045301389543)
--(axis cs:0.379377431906615,0.575347840981857)
--(axis cs:0.381322957198444,0.717453710711068)
--(axis cs:0.383268482490272,0.703995136137842)
--(axis cs:0.385214007782101,0.721851028018492)
--(axis cs:0.38715953307393,0.67833046279551)
--(axis cs:0.389105058365759,0.738120680446739)
--(axis cs:0.391050583657588,0.733657189428176)
--(axis cs:0.392996108949416,0.704928490517226)
--(axis cs:0.394941634241245,0.707120907119905)
--(axis cs:0.396887159533074,0.648691635706703)
--(axis cs:0.398832684824903,0.670966001038713)
--(axis cs:0.400778210116732,0.584440396122199)
--(axis cs:0.40272373540856,0.735462658383546)
--(axis cs:0.404669260700389,0.753495075780997)
--(axis cs:0.406614785992218,0.600042538052757)
--(axis cs:0.408560311284047,0.736756491355727)
--(axis cs:0.410505836575875,0.721851028018492)
--(axis cs:0.412451361867704,0.700765609698675)
--(axis cs:0.414396887159533,0.648808396661258)
--(axis cs:0.416342412451362,0.715254388146345)
--(axis cs:0.418287937743191,0.761497501164008)
--(axis cs:0.420233463035019,0.753782730146941)
--(axis cs:0.422178988326848,0.589869161838712)
--(axis cs:0.424124513618677,0.725182499268223)
--(axis cs:0.426070038910506,0.708578531593533)
--(axis cs:0.428015564202335,0.742610868166495)
--(axis cs:0.429961089494163,0.739241084154483)
--(axis cs:0.431906614785992,0.72410802166079)
--(axis cs:0.433852140077821,0.703843328477728)
--(axis cs:0.43579766536965,0.766982427674144)
--(axis cs:0.437743190661479,0.758118561041893)
--(axis cs:0.439688715953307,0.693221773054359)
--(axis cs:0.441634241245136,0.593862976497521)
--(axis cs:0.443579766536965,0.607502589271365)
--(axis cs:0.445525291828794,0.751160048007911)
--(axis cs:0.447470817120623,0.567587589248291)
--(axis cs:0.449416342412451,0.741786066808192)
--(axis cs:0.45136186770428,0.49391828595855)
--(axis cs:0.453307392996109,0.764163925880425)
--(axis cs:0.455252918287938,0.751066221563075)
--(axis cs:0.457198443579767,0.675413612497366)
--(axis cs:0.459143968871595,0.784351516047305)
--(axis cs:0.461089494163424,0.756141559719949)
--(axis cs:0.463035019455253,0.779120059074222)
--(axis cs:0.464980544747082,0.607790846459412)
--(axis cs:0.466926070038911,0.791919414467929)
--(axis cs:0.468871595330739,0.600081097457791)
--(axis cs:0.470817120622568,0.761599079249056)
--(axis cs:0.472762645914397,0.767682764906705)
--(axis cs:0.474708171206226,0.794632076859627)
--(axis cs:0.476653696498055,0.796903593260194)
--(axis cs:0.478599221789883,0.654592848458201)
--(axis cs:0.480544747081712,0.720257875383173)
--(axis cs:0.482490272373541,0.700357173568873)
--(axis cs:0.48443579766537,0.692855882186432)
--(axis cs:0.486381322957198,0.812183176617835)
--(axis cs:0.488326848249027,0.795818908123374)
--(axis cs:0.490272373540856,0.806884211886283)
--(axis cs:0.492217898832685,0.73199270388679)
--(axis cs:0.494163424124514,0.809717071721019)
--(axis cs:0.496108949416342,0.770634052093155)
--(axis cs:0.498054474708171,0.745209683122273)
--(axis cs:0.5,0.808327950961048)
--(axis cs:0.501945525291829,0.735462658383546)
--(axis cs:0.503891050583658,0.566506341349901)
--(axis cs:0.505836575875486,0.69233266402061)
--(axis cs:0.507782101167315,0.762748649902532)
--(axis cs:0.509727626459144,0.749824602999971)
--(axis cs:0.511673151750973,0.756058565855271)
--(axis cs:0.513618677042802,0.51532717556957)
--(axis cs:0.51556420233463,0.764187067307208)
--(axis cs:0.517509727626459,0.779074075870143)
--(axis cs:0.519455252918288,0.712406790055778)
--(axis cs:0.521400778210117,0.759785767739997)
--(axis cs:0.523346303501946,0.818920089278993)
--(axis cs:0.525291828793774,0.763802303341757)
--(axis cs:0.527237354085603,0.625188183498127)
--(axis cs:0.529182879377432,0.834781195168004)
--(axis cs:0.531128404669261,0.617657649443752)
--(axis cs:0.533073929961089,0.843635214542476)
--(axis cs:0.535019455252918,0.833157092665361)
--(axis cs:0.536964980544747,0.73724051232954)
--(axis cs:0.538910505836576,0.739740429420483)
--(axis cs:0.540856031128405,0.778066415973632)
--(axis cs:0.542801556420233,0.789348409940766)
--(axis cs:0.544747081712062,0.790982198038231)
--(axis cs:0.546692607003891,0.793607367386973)
--(axis cs:0.54863813229572,0.757347842208038)
--(axis cs:0.550583657587549,0.746047430013207)
--(axis cs:0.552529182879377,0.796827696028033)
--(axis cs:0.554474708171206,0.776629745045639)
--(axis cs:0.556420233463035,0.825732930134133)
--(axis cs:0.558365758754864,0.846298423837078)
--(axis cs:0.560311284046693,0.834282013819333)
--(axis cs:0.562256809338521,0.725360530650291)
--(axis cs:0.56420233463035,0.814620405271645)
--(axis cs:0.566147859922179,0.825845786719573)
--(axis cs:0.568093385214008,0.813165695243572)
--(axis cs:0.570038910505837,0.859897974480727)
--(axis cs:0.571984435797665,0.845407488086557)
--(axis cs:0.573929961089494,0.701638335843721)
--(axis cs:0.575875486381323,0.737970965271989)
--(axis cs:0.577821011673152,0.719967386909807)
--(axis cs:0.579766536964981,0.874347120043695)
--(axis cs:0.581712062256809,0.848051147813451)
--(axis cs:0.583657587548638,0.848051147813451)
--(axis cs:0.585603112840467,0.848051147813451)
--(axis cs:0.587548638132296,0.831812193213155)
--(axis cs:0.589494163424125,0.820627594862242)
--(axis cs:0.591439688715953,0.837505651474797)
--(axis cs:0.593385214007782,0.859290848988537)
--(axis cs:0.595330739299611,0.893904163185799)
--(axis cs:0.59727626459144,0.806226636535685)
--(axis cs:0.599221789883268,0.727043474129209)
--(axis cs:0.601167315175097,0.882194613577029)
--(axis cs:0.603112840466926,0.830755511507952)
--(axis cs:0.605058365758755,0.854696599569597)
--(axis cs:0.607003891050584,0.890880205540836)
--(axis cs:0.608949416342412,0.890880205540836)
--(axis cs:0.610894941634241,0.890880205540836)
--(axis cs:0.61284046692607,0.890880205540836)
--(axis cs:0.614785992217899,0.892087554169815)
--(axis cs:0.616731517509728,0.831891911162037)
--(axis cs:0.618677042801556,0.905329165070915)
--(axis cs:0.620622568093385,0.889566629148758)
--(axis cs:0.622568093385214,0.822743880875271)
--(axis cs:0.624513618677043,0.812776576315496)
--(axis cs:0.626459143968872,0.888355306072607)
--(axis cs:0.6284046692607,0.778551971640023)
--(axis cs:0.630350194552529,0.905821632002192)
--(axis cs:0.632295719844358,0.888355306072607)
--(axis cs:0.634241245136187,0.815367319384329)
--(axis cs:0.636186770428016,0.753908458733636)
--(axis cs:0.638132295719844,0.878949800009046)
--(axis cs:0.640077821011673,0.870473221230248)
--(axis cs:0.642023346303502,0.847452153762835)
--(axis cs:0.643968871595331,0.704850948011567)
--(axis cs:0.64591439688716,0.811577898417468)
--(axis cs:0.647859922178988,0.84131636608256)
--(axis cs:0.649805447470817,0.84131636608256)
--(axis cs:0.651750972762646,0.791186293839677)
--(axis cs:0.653696498054475,0.91164738839837)
--(axis cs:0.655642023346304,0.731208349524007)
--(axis cs:0.657587548638132,0.839016526653426)
--(axis cs:0.659533073929961,0.905023929763264)
--(axis cs:0.66147859922179,0.915273408705361)
--(axis cs:0.663424124513619,0.864048108761656)
--(axis cs:0.665369649805447,0.918442971101582)
--(axis cs:0.667315175097276,0.894918546561321)
--(axis cs:0.669260700389105,0.861908372526908)
--(axis cs:0.671206225680934,0.843822657177748)
--(axis cs:0.673151750972763,0.850641053397192)
--(axis cs:0.675097276264591,0.81406580250757)
--(axis cs:0.67704280155642,0.89640159466028)
--(axis cs:0.678988326848249,0.856135541038508)
--(axis cs:0.680933852140078,0.942368975713894)
--(axis cs:0.682879377431907,0.886941471463143)
--(axis cs:0.684824902723735,0.918934675341725)
--(axis cs:0.686770428015564,0.841111456530424)
--(axis cs:0.688715953307393,0.813038822825238)
--(axis cs:0.690661478599222,0.849425830262295)
--(axis cs:0.692607003891051,0.662416503966522)
--(axis cs:0.694552529182879,0.662416503966522)
--(axis cs:0.696498054474708,0.662416503966522)
--(axis cs:0.698443579766537,0.662416503966522)
--(axis cs:0.700389105058366,0.662416503966522)
--(axis cs:0.702334630350194,0.662416503966522)
--(axis cs:0.704280155642023,0.662416503966522)
--(axis cs:0.706225680933852,0.662416503966522)
--(axis cs:0.708171206225681,0.662416503966522)
--(axis cs:0.71011673151751,0.769370451715579)
--(axis cs:0.712062256809339,0.885514085743444)
--(axis cs:0.714007782101167,0.81931855743205)
--(axis cs:0.715953307392996,0.765563787861412)
--(axis cs:0.717898832684825,0.765563787861412)
--(axis cs:0.719844357976654,0.896859758240944)
--(axis cs:0.721789883268482,0.922326557154084)
--(axis cs:0.723735408560311,0.88412172846802)
--(axis cs:0.72568093385214,0.886703527635594)
--(axis cs:0.727626459143969,0.918740009802962)
--(axis cs:0.729571984435798,0.8338887764942)
--(axis cs:0.731517509727626,0.893530432914433)
--(axis cs:0.733463035019455,0.94679788893083)
--(axis cs:0.735408560311284,0.787379991430768)
--(axis cs:0.737354085603113,0.960651448859162)
--(axis cs:0.739299610894942,0.90241107653287)
--(axis cs:0.74124513618677,0.909156016587344)
--(axis cs:0.743190661478599,0.974432685389546)
--(axis cs:0.745136186770428,0.858386154361003)
--(axis cs:0.747081712062257,0.892702433431145)
--(axis cs:0.749027237354086,0.872186257729701)
--(axis cs:0.750972762645914,0.915284985898492)
--(axis cs:0.752918287937743,0.956297215963915)
--(axis cs:0.754863813229572,0.959152474987338)
--(axis cs:0.756809338521401,0.927754273570297)
--(axis cs:0.75875486381323,0.927754273570297)
--(axis cs:0.760700389105058,0.908801653631764)
--(axis cs:0.762645914396887,0.931827368525779)
--(axis cs:0.764591439688716,0.992300897370857)
--(axis cs:0.766536964980545,0.915351878347021)
--(axis cs:0.768482490272374,0.910764224936449)
--(axis cs:0.770428015564202,0.893399431030811)
--(axis cs:0.772373540856031,0.937263117153016)
--(axis cs:0.77431906614786,0.992553915334801)
--(axis cs:0.776264591439689,0.968493909070098)
--(axis cs:0.778210116731518,0.90200617000735)
--(axis cs:0.780155642023346,0.999733879910669)
--(axis cs:0.782101167315175,1.00600716502712)
--(axis cs:0.784046692607004,1.01917473348058)
--(axis cs:0.785992217898833,0.986980223258388)
--(axis cs:0.787937743190661,0.93876403120587)
--(axis cs:0.78988326848249,1.03030948849074)
--(axis cs:0.791828793774319,1.00705013270441)
--(axis cs:0.793774319066148,0.925523338978765)
--(axis cs:0.795719844357977,1.04612798950221)
--(axis cs:0.797665369649806,0.876900010752312)
--(axis cs:0.799610894941634,1.01362456005153)
--(axis cs:0.801556420233463,1.03312550751362)
--(axis cs:0.803501945525292,1.03774913386096)
--(axis cs:0.805447470817121,1.05079793639725)
--(axis cs:0.807392996108949,0.92966886079681)
--(axis cs:0.809338521400778,1.06927884892122)
--(axis cs:0.811284046692607,0.993589722968134)
--(axis cs:0.813229571984436,0.993589722968134)
--(axis cs:0.815175097276265,0.993589722968134)
--(axis cs:0.817120622568093,0.993589722968134)
--(axis cs:0.819066147859922,0.993589722968134)
--(axis cs:0.821011673151751,0.993589722968134)
--(axis cs:0.82295719844358,0.993589722968134)
--(axis cs:0.824902723735409,0.993589722968134)
--(axis cs:0.826848249027237,0.993589722968134)
--(axis cs:0.828793774319066,0.979658861479692)
--(axis cs:0.830739299610895,1.0068857665925)
--(axis cs:0.832684824902724,0.925609283381185)
--(axis cs:0.834630350194553,1.05836743525315)
--(axis cs:0.836575875486381,0.901937305714607)
--(axis cs:0.83852140077821,0.901937305714607)
--(axis cs:0.840466926070039,0.901937305714607)
--(axis cs:0.842412451361868,1.03991229911507)
--(axis cs:0.844357976653696,0.950274424556373)
--(axis cs:0.846303501945525,0.88207119975151)
--(axis cs:0.848249027237354,0.928238177894579)
--(axis cs:0.850194552529183,0.928238177894579)
--(axis cs:0.852140077821012,1.0277642059615)
--(axis cs:0.85408560311284,1.05670352079549)
--(axis cs:0.856031128404669,0.990342404481016)
--(axis cs:0.857976653696498,1.06538832870367)
--(axis cs:0.859922178988327,1.123692844707)
--(axis cs:0.861867704280156,0.866153235703996)
--(axis cs:0.863813229571984,1.04429479357814)
--(axis cs:0.865758754863813,1.05239879071408)
--(axis cs:0.867704280155642,1.13496527399661)
--(axis cs:0.869649805447471,1.06786975892496)
--(axis cs:0.8715953307393,0.992940677524371)
--(axis cs:0.873540856031128,0.992940677524371)
--(axis cs:0.875486381322957,0.992940677524371)
--(axis cs:0.877431906614786,0.992940677524371)
--(axis cs:0.879377431906615,1.18384060292398)
--(axis cs:0.881322957198444,1.13114932026299)
--(axis cs:0.883268482490272,1.13126448859129)
--(axis cs:0.885214007782101,1.10612160007522)
--(axis cs:0.88715953307393,1.06686513514719)
--(axis cs:0.889105058365759,1.07884796773764)
--(axis cs:0.891050583657588,1.07884796773764)
--(axis cs:0.892996108949416,1.12451545222402)
--(axis cs:0.894941634241245,1.1881157141604)
--(axis cs:0.896887159533074,1.1881157141604)
--(axis cs:0.898832684824903,1.1881157141604)
--(axis cs:0.900778210116732,1.1881157141604)
--(axis cs:0.90272373540856,1.21895012761299)
--(axis cs:0.904669260700389,1.29316248140961)
--(axis cs:0.906614785992218,1.23121757077998)
--(axis cs:0.908560311284047,1.26410182902528)
--(axis cs:0.910505836575875,1.26410182902528)
--(axis cs:0.912451361867704,1.26410182902528)
--(axis cs:0.914396887159533,1.26410182902528)
--(axis cs:0.916342412451362,1.26410182902528)
--(axis cs:0.918287937743191,1.26410182902528)
--(axis cs:0.920233463035019,1.26410182902528)
--(axis cs:0.922178988326848,1.26410182902528)
--(axis cs:0.924124513618677,1.2450933683788)
--(axis cs:0.926070038910506,1.2450933683788)
--(axis cs:0.928015564202335,1.2450933683788)
--(axis cs:0.929961089494163,1.2450933683788)
--(axis cs:0.931906614785992,1.2450933683788)
--(axis cs:0.933852140077821,1.24602246587332)
--(axis cs:0.93579766536965,1.24602246587332)
--(axis cs:0.937743190661479,1.24602246587332)
--(axis cs:0.939688715953307,1.24602246587332)
--(axis cs:0.941634241245136,1.24602246587332)
--(axis cs:0.943579766536965,1.24602246587332)
--(axis cs:0.945525291828794,1.25788408849311)
--(axis cs:0.947470817120623,1.25788408849311)
--(axis cs:0.949416342412451,1.25788408849311)
--(axis cs:0.95136186770428,1.25788408849311)
--(axis cs:0.953307392996109,1.25788408849311)
--(axis cs:0.955252918287938,1.25788408849311)
--(axis cs:0.957198443579767,1.26492397244729)
--(axis cs:0.959143968871595,1.26492397244729)
--(axis cs:0.961089494163424,1.24176702411256)
--(axis cs:0.963035019455253,1.28752296678787)
--(axis cs:0.964980544747082,1.27743945278019)
--(axis cs:0.966926070038911,1.26569689398689)
--(axis cs:0.968871595330739,1.26569689398689)
--(axis cs:0.970817120622568,1.26569689398689)
--(axis cs:0.972762645914397,1.26569689398689)
--(axis cs:0.974708171206226,1.26569689398689)
--(axis cs:0.976653696498054,1.36865319767372)
--(axis cs:0.978599221789883,1.35624457445161)
--(axis cs:0.980544747081712,1.35624457445161)
--(axis cs:0.982490272373541,1.35624457445161)
--(axis cs:0.98443579766537,1.35624457445161)
--(axis cs:0.986381322957198,1.36670490993237)
--(axis cs:0.988326848249027,1.36670490993237)
--(axis cs:0.990272373540856,1.36670490993237)
--(axis cs:0.992217898832685,1.36670490993237)
--(axis cs:0.994163424124514,1.43355808814259)
--(axis cs:0.996108949416342,1.43355808814259)
--(axis cs:0.998054474708171,1.44386898308867)
--(axis cs:0.998054474708171,1.54642741846758)
--(axis cs:0.998054474708171,1.54642741846758)
--(axis cs:0.996108949416342,1.55615017404607)
--(axis cs:0.994163424124514,1.55615017404607)
--(axis cs:0.992217898832685,1.49271553102301)
--(axis cs:0.990272373540856,1.49271553102301)
--(axis cs:0.988326848249027,1.49271553102301)
--(axis cs:0.986381322957198,1.49271553102301)
--(axis cs:0.98443579766537,1.4968742497483)
--(axis cs:0.982490272373541,1.4968742497483)
--(axis cs:0.980544747081712,1.4968742497483)
--(axis cs:0.978599221789883,1.4968742497483)
--(axis cs:0.976653696498054,1.46100859860881)
--(axis cs:0.974708171206226,1.48610796542388)
--(axis cs:0.972762645914397,1.48610796542388)
--(axis cs:0.970817120622568,1.48610796542388)
--(axis cs:0.968871595330739,1.48610796542388)
--(axis cs:0.966926070038911,1.48610796542388)
--(axis cs:0.964980544747082,1.46705239581646)
--(axis cs:0.963035019455253,1.43406748860572)
--(axis cs:0.961089494163424,1.46851294039439)
--(axis cs:0.959143968871595,1.44376697502473)
--(axis cs:0.957198443579767,1.44376697502473)
--(axis cs:0.955252918287938,1.44215573677272)
--(axis cs:0.953307392996109,1.44215573677272)
--(axis cs:0.95136186770428,1.44215573677272)
--(axis cs:0.949416342412451,1.44215573677272)
--(axis cs:0.947470817120623,1.44215573677272)
--(axis cs:0.945525291828794,1.44215573677272)
--(axis cs:0.943579766536965,1.4499220190542)
--(axis cs:0.941634241245136,1.4499220190542)
--(axis cs:0.939688715953307,1.4499220190542)
--(axis cs:0.937743190661479,1.4499220190542)
--(axis cs:0.93579766536965,1.4499220190542)
--(axis cs:0.933852140077821,1.4499220190542)
--(axis cs:0.931906614785992,1.45042649856662)
--(axis cs:0.929961089494163,1.45042649856662)
--(axis cs:0.928015564202335,1.45042649856662)
--(axis cs:0.926070038910506,1.45042649856662)
--(axis cs:0.924124513618677,1.45042649856662)
--(axis cs:0.922178988326848,1.39555295600503)
--(axis cs:0.920233463035019,1.39555295600503)
--(axis cs:0.918287937743191,1.39555295600503)
--(axis cs:0.916342412451362,1.39555295600503)
--(axis cs:0.914396887159533,1.39555295600503)
--(axis cs:0.912451361867704,1.39555295600503)
--(axis cs:0.910505836575875,1.39555295600503)
--(axis cs:0.908560311284047,1.39555295600503)
--(axis cs:0.906614785992218,1.41056987159491)
--(axis cs:0.904669260700389,1.32658471233231)
--(axis cs:0.90272373540856,1.37861992156472)
--(axis cs:0.900778210116732,1.40637433457418)
--(axis cs:0.898832684824903,1.40637433457418)
--(axis cs:0.896887159533074,1.40637433457418)
--(axis cs:0.894941634241245,1.40637433457418)
--(axis cs:0.892996108949416,1.45853323368322)
--(axis cs:0.891050583657588,1.41834566526205)
--(axis cs:0.889105058365759,1.41834566526205)
--(axis cs:0.88715953307393,1.41016356438056)
--(axis cs:0.885214007782101,1.35297917080318)
--(axis cs:0.883268482490272,1.32750753614443)
--(axis cs:0.881322957198444,1.32085803447825)
--(axis cs:0.879377431906615,1.22292222801233)
--(axis cs:0.877431906614786,1.4094579845433)
--(axis cs:0.875486381322957,1.4094579845433)
--(axis cs:0.873540856031128,1.4094579845433)
--(axis cs:0.8715953307393,1.4094579845433)
--(axis cs:0.869649805447471,1.28356450941886)
--(axis cs:0.867704280155642,1.20056274173931)
--(axis cs:0.865758754863813,1.28203249961585)
--(axis cs:0.863813229571984,1.2635425046367)
--(axis cs:0.861867704280156,1.39892289898433)
--(axis cs:0.859922178988327,1.1361632616503)
--(axis cs:0.857976653696498,1.19258279005029)
--(axis cs:0.856031128404669,1.25998011051553)
--(axis cs:0.85408560311284,1.18318268124606)
--(axis cs:0.852140077821012,1.18800052020309)
--(axis cs:0.850194552529183,1.27560479613343)
--(axis cs:0.848249027237354,1.27560479613343)
--(axis cs:0.846303501945525,1.31403896784061)
--(axis cs:0.844357976653696,1.23613028230534)
--(axis cs:0.842412451361868,1.13834092632971)
--(axis cs:0.840466926070039,1.27558287927512)
--(axis cs:0.83852140077821,1.27558287927512)
--(axis cs:0.836575875486381,1.27558287927512)
--(axis cs:0.834630350194553,1.11286538348831)
--(axis cs:0.832684824902724,1.24259847386359)
--(axis cs:0.830739299610895,1.15449164450816)
--(axis cs:0.828793774319066,1.17701215855585)
--(axis cs:0.826848249027237,1.16265484070049)
--(axis cs:0.824902723735409,1.16265484070049)
--(axis cs:0.82295719844358,1.16265484070049)
--(axis cs:0.821011673151751,1.16265484070049)
--(axis cs:0.819066147859922,1.16265484070049)
--(axis cs:0.817120622568093,1.16265484070049)
--(axis cs:0.815175097276265,1.16265484070049)
--(axis cs:0.813229571984436,1.16265484070049)
--(axis cs:0.811284046692607,1.16265484070049)
--(axis cs:0.809338521400778,1.08617509407729)
--(axis cs:0.807392996108949,1.21985426089181)
--(axis cs:0.805447470817121,1.07076115415338)
--(axis cs:0.803501945525292,1.07903013699964)
--(axis cs:0.801556420233463,1.08269413210988)
--(axis cs:0.799610894941634,1.08406879299963)
--(axis cs:0.797665369649806,1.22001189905411)
--(axis cs:0.795719844357977,1.04644609417729)
--(axis cs:0.793774319066148,1.16501822065469)
--(axis cs:0.791828793774319,1.07302642842158)
--(axis cs:0.78988326848249,1.0336614093376)
--(axis cs:0.787937743190661,1.11822535036053)
--(axis cs:0.785992217898833,1.06772788820666)
--(axis cs:0.784046692607004,1.03027440922791)
--(axis cs:0.782101167315175,1.03667798276873)
--(axis cs:0.780155642023346,1.04266816122405)
--(axis cs:0.778210116731518,1.13882378549498)
--(axis cs:0.776264591439689,1.06945331471065)
--(axis cs:0.77431906614786,1.02877235865523)
--(axis cs:0.772373540856031,1.07960784286663)
--(axis cs:0.770428015564202,1.12272652435402)
--(axis cs:0.768482490272374,1.09738717316931)
--(axis cs:0.766536964980545,1.09148589610849)
--(axis cs:0.764591439688716,1.01448241585513)
--(axis cs:0.762645914396887,1.07303323294408)
--(axis cs:0.760700389105058,1.07950854293846)
--(axis cs:0.75875486381323,1.06030549149906)
--(axis cs:0.756809338521401,1.06030549149906)
--(axis cs:0.754863813229572,1.02359043270596)
--(axis cs:0.752918287937743,1.01456425558805)
--(axis cs:0.750972762645914,1.0485643682398)
--(axis cs:0.749027237354086,1.0876180452454)
--(axis cs:0.747081712062257,1.0637970085317)
--(axis cs:0.745136186770428,1.097626226566)
--(axis cs:0.743190661478599,0.976714855326683)
--(axis cs:0.74124513618677,1.03820067536317)
--(axis cs:0.739299610894942,1.04276634988883)
--(axis cs:0.737354085603113,0.98450664691622)
--(axis cs:0.735408560311284,1.15677271369176)
--(axis cs:0.733463035019455,0.994170644104133)
--(axis cs:0.731517509727626,1.04683794764144)
--(axis cs:0.729571984435798,1.10041540204112)
--(axis cs:0.727626459143969,1.01399923258853)
--(axis cs:0.72568093385214,1.04586407427369)
--(axis cs:0.723735408560311,1.04629572097318)
--(axis cs:0.721789883268482,1.00083748123891)
--(axis cs:0.719844357976654,1.02622498879599)
--(axis cs:0.717898832684825,1.15132990220804)
--(axis cs:0.715953307392996,1.15132990220804)
--(axis cs:0.714007782101167,1.09711768868929)
--(axis cs:0.712062256809339,1.02448756626217)
--(axis cs:0.71011673151751,1.13782937535664)
--(axis cs:0.708171206225681,1.23688953812043)
--(axis cs:0.706225680933852,1.23688953812043)
--(axis cs:0.704280155642023,1.23688953812043)
--(axis cs:0.702334630350194,1.23688953812043)
--(axis cs:0.700389105058366,1.23688953812043)
--(axis cs:0.698443579766537,1.23688953812043)
--(axis cs:0.696498054474708,1.23688953812043)
--(axis cs:0.694552529182879,1.23688953812043)
--(axis cs:0.692607003891051,1.23688953812043)
--(axis cs:0.690661478599222,1.04734344303484)
--(axis cs:0.688715953307393,1.08319007607761)
--(axis cs:0.686770428015564,1.05459792679123)
--(axis cs:0.684824902723735,0.974847467861038)
--(axis cs:0.682879377431907,1.00419569496145)
--(axis cs:0.680933852140078,0.947657722857765)
--(axis cs:0.678988326848249,1.03173463778272)
--(axis cs:0.67704280155642,0.991090443510616)
--(axis cs:0.675097276264591,1.07092257451166)
--(axis cs:0.673151750972763,1.03023346614987)
--(axis cs:0.671206225680934,1.02877235865523)
--(axis cs:0.669260700389105,1.00981035094651)
--(axis cs:0.667315175097276,0.973008570014289)
--(axis cs:0.665369649805447,0.944209823786884)
--(axis cs:0.663424124513619,0.995137016470309)
--(axis cs:0.66147859922179,0.936888307539016)
--(axis cs:0.659533073929961,0.946828332353751)
--(axis cs:0.657587548638132,1.00791957723106)
--(axis cs:0.655642023346304,1.11557274391884)
--(axis cs:0.653696498054475,0.933927889199005)
--(axis cs:0.651750972762646,1.0498403104764)
--(axis cs:0.649805447470817,0.998718005867347)
--(axis cs:0.647859922178988,0.998718005867347)
--(axis cs:0.64591439688716,1.02354421406639)
--(axis cs:0.643968871595331,1.1298639503761)
--(axis cs:0.642023346303502,0.984761242291742)
--(axis cs:0.640077821011673,0.961658792606121)
--(axis cs:0.638132295719844,0.952907694892049)
--(axis cs:0.636186770428016,1.07759755486311)
--(axis cs:0.634241245136187,1.01192852230998)
--(axis cs:0.632295719844358,0.938358533130597)
--(axis cs:0.630350194552529,0.920882519149181)
--(axis cs:0.6284046692607,1.0421627056917)
--(axis cs:0.626459143968872,0.931753977869736)
--(axis cs:0.624513618677043,1.0062334899308)
--(axis cs:0.622568093385214,0.994769004763859)
--(axis cs:0.620622568093385,0.926920202645697)
--(axis cs:0.618677042801556,0.906634005312891)
--(axis cs:0.616731517509728,0.978430629473224)
--(axis cs:0.614785992217899,0.914931139197506)
--(axis cs:0.61284046692607,0.911086624062891)
--(axis cs:0.610894941634241,0.911086624062891)
--(axis cs:0.608949416342412,0.911086624062891)
--(axis cs:0.607003891050584,0.911086624062891)
--(axis cs:0.605058365758755,0.945408757232073)
--(axis cs:0.603112840466926,0.966307175415517)
--(axis cs:0.601167315175097,0.913130863589376)
--(axis cs:0.599221789883268,1.06555520188328)
--(axis cs:0.59727626459144,0.986217547487814)
--(axis cs:0.595330739299611,0.896828846681065)
--(axis cs:0.593385214007782,0.928596679393533)
--(axis cs:0.591439688715953,0.944648479731781)
--(axis cs:0.589494163424125,0.949100640851734)
--(axis cs:0.587548638132296,0.936336052069321)
--(axis cs:0.585603112840467,0.916195924365593)
--(axis cs:0.583657587548638,0.916195924365593)
--(axis cs:0.581712062256809,0.916195924365593)
--(axis cs:0.579766536964981,0.888527335779174)
--(axis cs:0.577821011673152,1.03619878481928)
--(axis cs:0.575875486381323,1.01308977604339)
--(axis cs:0.573929961089494,1.04079756539618)
--(axis cs:0.571984435797665,0.894829505091889)
--(axis cs:0.570038910505837,0.878411816647797)
--(axis cs:0.568093385214008,0.924781994855766)
--(axis cs:0.566147859922179,0.91036227580658)
--(axis cs:0.56420233463035,0.920446960804718)
--(axis cs:0.562256809338521,1.00953778387053)
--(axis cs:0.560311284046693,0.898741983097482)
--(axis cs:0.558365758754864,0.886116048418949)
--(axis cs:0.556420233463035,0.904824415599097)
--(axis cs:0.554474708171206,0.953310615726534)
--(axis cs:0.552529182879377,0.931990322623109)
--(axis cs:0.550583657587549,0.982684876362164)
--(axis cs:0.54863813229572,0.96858181439059)
--(axis cs:0.546692607003891,0.924609877118359)
--(axis cs:0.544747081712062,0.915038994299801)
--(axis cs:0.542801556420233,0.915022424003764)
--(axis cs:0.540856031128405,0.924083770794289)
--(axis cs:0.538910505836576,0.960140048532636)
--(axis cs:0.536964980544747,0.962304161041724)
--(axis cs:0.535019455252918,0.864196248592729)
--(axis cs:0.533073929961089,0.85243906820714)
--(axis cs:0.531128404669261,1.07679109450851)
--(axis cs:0.529182879377432,0.855067717931934)
--(axis cs:0.527237354085603,1.05618833553341)
--(axis cs:0.525291828793774,0.917357387831214)
--(axis cs:0.523346303501946,0.861132593967845)
--(axis cs:0.521400778210117,0.920015926321666)
--(axis cs:0.519455252918288,0.967058815117012)
--(axis cs:0.517509727626459,0.899565867874892)
--(axis cs:0.51556420233463,0.908228888601377)
--(axis cs:0.513618677042802,1.15322744784044)
--(axis cs:0.511673151750973,0.911782326631694)
--(axis cs:0.509727626459144,0.916448551676205)
--(axis cs:0.507782101167315,0.897613026852719)
--(axis cs:0.505836575875486,0.967505754348423)
--(axis cs:0.503891050583658,1.09087984035315)
--(axis cs:0.501945525291829,0.921272086973842)
--(axis cs:0.5,0.843946372101085)
--(axis cs:0.498054474708171,0.900996077045844)
--(axis cs:0.496108949416342,0.874538025499036)
--(axis cs:0.494163424124514,0.831704625727126)
--(axis cs:0.492217898832685,0.908277957665911)
--(axis cs:0.490272373540856,0.831891911162037)
--(axis cs:0.488326848249027,0.841807058111824)
--(axis cs:0.486381322957198,0.817051144557118)
--(axis cs:0.48443579766537,0.931833537045435)
--(axis cs:0.482490272373541,0.917271176834777)
--(axis cs:0.480544747081712,0.893990022105271)
--(axis cs:0.478599221789883,0.957685313680213)
--(axis cs:0.476653696498055,0.808011630504096)
--(axis cs:0.474708171206226,0.800145428116913)
--(axis cs:0.472762645914397,0.82627843129323)
--(axis cs:0.470817120622568,0.831014185421922)
--(axis cs:0.468871595330739,0.990948879039802)
--(axis cs:0.466926070038911,0.794402144422764)
--(axis cs:0.464980544747082,0.973275474344244)
--(axis cs:0.463035019455253,0.801019387408718)
--(axis cs:0.461089494163424,0.821316854436464)
--(axis cs:0.459143968871595,0.788443482757706)
--(axis cs:0.457198443579767,0.896611166512863)
--(axis cs:0.455252918287938,0.817418601062637)
--(axis cs:0.453307392996109,0.802690967947474)
--(axis cs:0.45136186770428,1.07076359378772)
--(axis cs:0.449416342412451,0.817278870422058)
--(axis cs:0.447470817120623,0.990064402947549)
--(axis cs:0.445525291828794,0.80406928059899)
--(axis cs:0.443579766536965,0.943111999601601)
--(axis cs:0.441634241245136,0.955792198715636)
--(axis cs:0.439688715953307,0.856019412359616)
--(axis cs:0.437743190661479,0.790369740494958)
--(axis cs:0.43579766536965,0.781151999497393)
--(axis cs:0.433852140077821,0.840776486268561)
--(axis cs:0.431906614785992,0.816513691950584)
--(axis cs:0.429961089494163,0.799082757566035)
--(axis cs:0.428015564202335,0.794117756957594)
--(axis cs:0.426070038910506,0.826517681818308)
--(axis cs:0.424124513618677,0.808881283334894)
--(axis cs:0.422178988326848,0.942183031993841)
--(axis cs:0.420233463035019,0.77728984539635)
--(axis cs:0.418287937743191,0.766445852420547)
--(axis cs:0.416342412451362,0.812638885064166)
--(axis cs:0.414396887159533,0.878816639624169)
--(axis cs:0.412451361867704,0.826517681818308)
--(axis cs:0.410505836575875,0.804999742570641)
--(axis cs:0.408560311284047,0.790026132640796)
--(axis cs:0.406614785992218,0.925202548472669)
--(axis cs:0.404669260700389,0.763716418548442)
--(axis cs:0.40272373540856,0.780862963300879)
--(axis cs:0.400778210116732,0.931739905815972)
--(axis cs:0.398832684824903,0.845096217312367)
--(axis cs:0.396887159533074,0.86576217590123)
--(axis cs:0.394941634241245,0.80623181117102)
--(axis cs:0.392996108949416,0.807390722004415)
--(axis cs:0.391050583657588,0.776992981386238)
--(axis cs:0.389105058365759,0.771448294900674)
--(axis cs:0.38715953307393,0.829173252653285)
--(axis cs:0.385214007782101,0.777317289777627)
--(axis cs:0.383268482490272,0.789964518895523)
--(axis cs:0.381322957198444,0.774669510088017)
--(axis cs:0.379377431906615,0.916728526712388)
--(axis cs:0.377431906614786,0.80044866373464)
--(axis cs:0.375486381322957,0.834284850589026)
--(axis cs:0.373540856031128,0.752538154253967)
--(axis cs:0.3715953307393,0.860722250585013)
--(axis cs:0.369649805447471,1.01970973443115)
--(axis cs:0.367704280155642,0.733687225077952)
--(axis cs:0.365758754863813,0.918583550321779)
--(axis cs:0.363813229571984,0.795500009414264)
--(axis cs:0.361867704280156,0.760400604966269)
--(axis cs:0.359922178988327,0.950763411305515)
--(axis cs:0.357976653696498,0.841541702965293)
--(axis cs:0.356031128404669,0.809741799843735)
--(axis cs:0.35408560311284,0.755383162922159)
--(axis cs:0.352140077821012,0.723871312438142)
--(axis cs:0.350194552529183,0.742404710791296)
--(axis cs:0.348249027237354,0.875303152419675)
--(axis cs:0.346303501945525,0.736195600997542)
--(axis cs:0.344357976653696,0.710307239581772)
--(axis cs:0.342412451361868,0.82351603533956)
--(axis cs:0.340466926070039,0.846089422416494)
--(axis cs:0.33852140077821,0.750619434966926)
--(axis cs:0.336575875486381,0.917353669891803)
--(axis cs:0.334630350194553,0.944708802866013)
--(axis cs:0.332684824902724,0.801818552543337)
--(axis cs:0.330739299610895,0.803365200965408)
--(axis cs:0.328793774319066,0.7293584662816)
--(axis cs:0.326848249027237,0.715964090116698)
--(axis cs:0.324902723735409,0.786186042823412)
--(axis cs:0.32295719844358,0.899484038318298)
--(axis cs:0.321011673151751,0.709065534620858)
--(axis cs:0.319066147859922,0.706175826369975)
--(axis cs:0.317120622568093,0.748479757850319)
--(axis cs:0.315175097276265,0.686150560966712)
--(axis cs:0.313229571984436,0.81038814821864)
--(axis cs:0.311284046692607,0.734582157693221)
--(axis cs:0.309338521400778,0.686961576597323)
--(axis cs:0.307392996108949,0.687226237312804)
--(axis cs:0.305447470817121,0.830691264480613)
--(axis cs:0.303501945525292,0.76392793476152)
--(axis cs:0.301556420233463,0.735454983587688)
--(axis cs:0.299610894941634,0.729990310812438)
--(axis cs:0.297665369649805,0.701609474386072)
--(axis cs:0.295719844357977,0.701609474386072)
--(axis cs:0.293774319066148,0.701609474386072)
--(axis cs:0.291828793774319,0.701609474386072)
--(axis cs:0.28988326848249,0.699569442448772)
--(axis cs:0.287937743190661,0.698720229028402)
--(axis cs:0.285992217898833,0.738841323690247)
--(axis cs:0.284046692607004,0.740749821974744)
--(axis cs:0.282101167315175,0.657092916202205)
--(axis cs:0.280155642023346,0.7778317376591)
--(axis cs:0.278210116731518,0.707393670468576)
--(axis cs:0.276264591439689,0.95814171101937)
--(axis cs:0.27431906614786,0.649506853955456)
--(axis cs:0.272373540856031,0.792598827980406)
--(axis cs:0.270428015564202,0.861226398779572)
--(axis cs:0.268482490272374,0.777268506099749)
--(axis cs:0.266536964980545,0.654707725857463)
--(axis cs:0.264591439688716,0.792193598363521)
--(axis cs:0.262645914396887,0.751275863854259)
--(axis cs:0.260700389105058,0.687463656081751)
--(axis cs:0.25875486381323,0.790717375263201)
--(axis cs:0.256809338521401,0.790717375263201)
--(axis cs:0.254863813229572,0.790717375263201)
--(axis cs:0.252918287937743,0.790717375263201)
--(axis cs:0.250972762645914,0.641998270162561)
--(axis cs:0.249027237354086,0.725296954997402)
--(axis cs:0.247081712062257,0.737101129865579)
--(axis cs:0.245136186770428,0.785325812371186)
--(axis cs:0.243190661478599,0.64614698743111)
--(axis cs:0.24124513618677,0.785411059292393)
--(axis cs:0.239299610894942,0.663613270957118)
--(axis cs:0.237354085603113,0.680019355661501)
--(axis cs:0.235408560311284,0.676700619457441)
--(axis cs:0.233463035019455,0.736741099861568)
--(axis cs:0.231517509727626,0.833635717900243)
--(axis cs:0.229571984435798,0.896269527420614)
--(axis cs:0.227626459143969,0.709208518719282)
--(axis cs:0.22568093385214,0.680597069944812)
--(axis cs:0.223735408560311,0.629220291359074)
--(axis cs:0.221789883268482,0.629220291359074)
--(axis cs:0.219844357976654,0.629220291359074)
--(axis cs:0.217898832684825,0.858987320405682)
--(axis cs:0.215953307392996,0.753807433532704)
--(axis cs:0.214007782101167,0.945966303476818)
--(axis cs:0.212062256809339,0.730302061475653)
--(axis cs:0.21011673151751,0.678855847850811)
--(axis cs:0.208171206225681,0.697509244944675)
--(axis cs:0.206225680933852,0.704199088949103)
--(axis cs:0.204280155642023,0.618562559237171)
--(axis cs:0.202334630350195,0.730436849172611)
--(axis cs:0.200389105058366,0.650564908731724)
--(axis cs:0.198443579766537,0.754618818088086)
--(axis cs:0.196498054474708,0.754618818088086)
--(axis cs:0.194552529182879,0.753337687847401)
--(axis cs:0.192607003891051,0.687339945991578)
--(axis cs:0.190661478599222,0.687339945991578)
--(axis cs:0.188715953307393,0.595771981072531)
--(axis cs:0.186770428015564,0.694505341721636)
--(axis cs:0.184824902723735,0.640074428118441)
--(axis cs:0.182879377431907,0.698600399213104)
--(axis cs:0.180933852140078,0.660405738346061)
--(axis cs:0.178988326848249,0.752491680150077)
--(axis cs:0.17704280155642,0.650579735179462)
--(axis cs:0.175097276264591,0.607371461335773)
--(axis cs:0.173151750972763,0.628087390645581)
--(axis cs:0.171206225680934,0.634753619706573)
--(axis cs:0.169260700389105,0.598386980964727)
--(axis cs:0.167315175097276,0.598386980964727)
--(axis cs:0.165369649805447,0.598386980964727)
--(axis cs:0.163424124513619,0.598386980964727)
--(axis cs:0.16147859922179,0.612480605571369)
--(axis cs:0.159533073929961,0.561580258176189)
--(axis cs:0.157587548638132,0.671513150543344)
--(axis cs:0.155642023346304,0.598554553551579)
--(axis cs:0.153696498054475,0.988029396748992)
--(axis cs:0.151750972762646,0.55420151175958)
--(axis cs:0.149805447470817,0.565595229924733)
--(axis cs:0.147859922178988,0.648659752266826)
--(axis cs:0.14591439688716,0.707744481586506)
--(axis cs:0.143968871595331,0.574625049277977)
--(axis cs:0.142023346303502,0.803133474733771)
--(axis cs:0.140077821011673,0.65035224308176)
--(axis cs:0.138132295719844,0.720963980621163)
--(axis cs:0.136186770428016,0.643650738971505)
--(axis cs:0.134241245136187,0.66835461534087)
--(axis cs:0.132295719844358,0.590538705574551)
--(axis cs:0.130350194552529,0.621432055942012)
--(axis cs:0.1284046692607,0.983320331730999)
--(axis cs:0.126459143968872,0.630158088195382)
--(axis cs:0.124513618677043,0.9726101828994)
--(axis cs:0.122568093385214,0.598493730766861)
--(axis cs:0.120622568093385,0.572873521244333)
--(axis cs:0.118677042801556,0.528976206390959)
--(axis cs:0.116731517509728,0.528976206390959)
--(axis cs:0.114785992217899,0.516650452919886)
--(axis cs:0.11284046692607,0.639153443878771)
--(axis cs:0.110894941634241,0.525154175349048)
--(axis cs:0.108949416342412,0.707611520962729)
--(axis cs:0.107003891050584,0.699747676185558)
--(axis cs:0.105058365758755,0.738051618431132)
--(axis cs:0.103112840466926,0.668305721413927)
--(axis cs:0.101167315175097,0.580370837062495)
--(axis cs:0.0992217898832685,0.566890317825505)
--(axis cs:0.0972762645914397,0.522155752578613)
--(axis cs:0.0953307392996109,0.750520264493368)
--(axis cs:0.0933852140077821,0.545779170570181)
--(axis cs:0.0914396887159533,0.565185446438025)
--(axis cs:0.0894941634241245,0.4831685174191)
--(axis cs:0.0875486381322957,0.500570619722005)
--(axis cs:0.0856031128404669,0.500570619722005)
--(axis cs:0.0836575875486381,0.500570619722005)
--(axis cs:0.0817120622568093,0.500570619722005)
--(axis cs:0.0797665369649805,0.500570619722005)
--(axis cs:0.0778210116731518,0.500570619722005)
--(axis cs:0.075875486381323,0.500570619722005)
--(axis cs:0.0739299610894942,0.500570619722005)
--(axis cs:0.0719844357976654,0.684371471931848)
--(axis cs:0.0700389105058366,0.78426811678133)
--(axis cs:0.0680933852140078,0.527334824347325)
--(axis cs:0.066147859922179,0.631918022628582)
--(axis cs:0.0642023346303502,0.728798045183182)
--(axis cs:0.0622568093385214,0.604690890825146)
--(axis cs:0.0603112840466926,0.712226428882937)
--(axis cs:0.0583657587548638,0.484882231007477)
--(axis cs:0.056420233463035,0.47426366874352)
--(axis cs:0.0544747081712062,0.615572926742816)
--(axis cs:0.0525291828793774,0.50504161202877)
--(axis cs:0.0505836575875486,0.312441313971274)
--(axis cs:0.0486381322957198,0.524714758885695)
--(axis cs:0.0466926070038911,0.317206537114732)
--(axis cs:0.0447470817120623,0.454172101866493)
--(axis cs:0.0428015564202335,0.509451058608118)
--(axis cs:0.0408560311284047,0.373545288380203)
--(axis cs:0.0389105058365759,0.425306169441011)
--(axis cs:0.0369649805447471,0.222014116488117)
--(axis cs:0.0350194552529183,0.23743956958549)
--(axis cs:0.0330739299610895,0.216829883015378)
--(axis cs:0.0311284046692607,0.328446965069051)
--(axis cs:0.0291828793774319,0.215439678859079)
--(axis cs:0.0272373540856031,0.25084306246626)
--(axis cs:0.0252918287937743,0.299560017122051)
--(axis cs:0.0233463035019455,0.281722971383932)
--(axis cs:0.0214007782101167,0.223165313739542)
--(axis cs:0.0194552529182879,0.274585261301946)
--(axis cs:0.0175097276264591,0.173503045168349)
--(axis cs:0.0155642023346304,0.259589657445444)
--(axis cs:0.0136186770428016,0.196806171347051)
--(axis cs:0.0116731517509728,0.195571188330543)
--(axis cs:0.00972762645914397,0.217647423183866)
--(axis cs:0.00778210116731518,0.215359220668103)
--(axis cs:0.00583657587548638,0.213691959533046)
--(axis cs:0.00389105058365759,0.202879727898852)
--(axis cs:0.00194552529182879,0.202500348581339)
--(axis cs:0,0.193286067831296)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.167507501163453)
--(axis cs:0,0)
--(axis cs:0.00190839694656489,0)
--(axis cs:0.00381679389312977,0)
--(axis cs:0.00572519083969466,0)
--(axis cs:0.00763358778625954,0)
--(axis cs:0.00954198473282443,0)
--(axis cs:0.0114503816793893,0)
--(axis cs:0.0133587786259542,0.0564651742788722)
--(axis cs:0.0152671755725191,0.0564651742788722)
--(axis cs:0.017175572519084,0.111902056890931)
--(axis cs:0.0190839694656489,0.111902056890931)
--(axis cs:0.0209923664122137,0.112827275237336)
--(axis cs:0.0229007633587786,0)
--(axis cs:0.0248091603053435,0.0988243018926907)
--(axis cs:0.0267175572519084,0.0564651742788722)
--(axis cs:0.0286259541984733,0)
--(axis cs:0.0305343511450382,0.111902056890931)
--(axis cs:0.0324427480916031,0.0988243018926907)
--(axis cs:0.0343511450381679,0.190437553518925)
--(axis cs:0.0362595419847328,0.153837593228611)
--(axis cs:0.0381679389312977,0.0560015343548473)
--(axis cs:0.0400763358778626,0.228631873582861)
--(axis cs:0.0419847328244275,0)
--(axis cs:0.0438931297709924,0.135793958751594)
--(axis cs:0.0458015267175573,0.190437553518925)
--(axis cs:0.0477099236641221,0.30674720343189)
--(axis cs:0.049618320610687,0.223535364522782)
--(axis cs:0.0515267175572519,0)
--(axis cs:0.0534351145038168,0)
--(axis cs:0.0553435114503817,0.191946702982512)
--(axis cs:0.0572519083969466,0.279021316209492)
--(axis cs:0.0591603053435115,0.281211463187798)
--(axis cs:0.0610687022900763,0.166340191002487)
--(axis cs:0.0629770992366412,0.330895764735473)
--(axis cs:0.0648854961832061,0.267208489843153)
--(axis cs:0.066793893129771,0.336348106062241)
--(axis cs:0.0687022900763359,0.284462214741862)
--(axis cs:0.0706106870229008,0.225272506923884)
--(axis cs:0.0725190839694656,0)
--(axis cs:0.0744274809160305,0.233990145483028)
--(axis cs:0.0763358778625954,0.111902056890931)
--(axis cs:0.0782442748091603,0.297765981328508)
--(axis cs:0.0801526717557252,0.0560015343548473)
--(axis cs:0.0820610687022901,0.303750522872008)
--(axis cs:0.083969465648855,0.28234708920188)
--(axis cs:0.0858778625954199,0.191946702982512)
--(axis cs:0.0877862595419847,0.0564651742788722)
--(axis cs:0.0896946564885496,0.28234708920188)
--(axis cs:0.0916030534351145,0.295517818122659)
--(axis cs:0.0935114503816794,0.384440439220533)
--(axis cs:0.0954198473282443,0.190437553518925)
--(axis cs:0.0973282442748092,0.169085240226385)
--(axis cs:0.099236641221374,0.25546409122652)
--(axis cs:0.101145038167939,0.28234708920188)
--(axis cs:0.103053435114504,0.404101119591854)
--(axis cs:0.104961832061069,0.360133404657959)
--(axis cs:0.106870229007634,0.418618332047819)
--(axis cs:0.108778625954198,0.333932711723371)
--(axis cs:0.110687022900763,0.421663404054298)
--(axis cs:0.112595419847328,0.0988243018926907)
--(axis cs:0.114503816793893,0.405264828645782)
--(axis cs:0.116412213740458,0.364364364991257)
--(axis cs:0.118320610687023,0.302537823097498)
--(axis cs:0.120229007633588,0.42866092467829)
--(axis cs:0.122137404580153,0.418618332047819)
--(axis cs:0.124045801526718,0.364074324623886)
--(axis cs:0.125954198473282,0.333932711723371)
--(axis cs:0.127862595419847,0.420992336336666)
--(axis cs:0.129770992366412,0.0988243018926907)
--(axis cs:0.131679389312977,0.40752228027307)
--(axis cs:0.133587786259542,0.501146842394199)
--(axis cs:0.135496183206107,0.233990145483029)
--(axis cs:0.137404580152672,0.383383655431112)
--(axis cs:0.139312977099237,0.404101119591854)
--(axis cs:0.141221374045802,0.334198218607235)
--(axis cs:0.143129770992366,0.411807558678824)
--(axis cs:0.145038167938931,0.333932711723371)
--(axis cs:0.146946564885496,0.377842440026317)
--(axis cs:0.148854961832061,0.33675045637709)
--(axis cs:0.150763358778626,0.25546409122652)
--(axis cs:0.152671755725191,0.419417812624352)
--(axis cs:0.154580152671756,0.20953297856777)
--(axis cs:0.156488549618321,0.525746893046531)
--(axis cs:0.158396946564885,0.289929101746943)
--(axis cs:0.16030534351145,0.434855279947865)
--(axis cs:0.162213740458015,0.424486039273401)
--(axis cs:0.16412213740458,0.112827275237336)
--(axis cs:0.166030534351145,0.480998217119809)
--(axis cs:0.16793893129771,0.434855279947865)
--(axis cs:0.169847328244275,0.434405208626967)
--(axis cs:0.17175572519084,0.529643502540352)
--(axis cs:0.173664122137405,0.386458101222736)
--(axis cs:0.175572519083969,0.430065549980901)
--(axis cs:0.177480916030534,0.421641324784043)
--(axis cs:0.179389312977099,0.521769834023991)
--(axis cs:0.181297709923664,0.499689874782334)
--(axis cs:0.183206106870229,0.510014134741847)
--(axis cs:0.185114503816794,0.551652658435503)
--(axis cs:0.187022900763359,0.551652658435503)
--(axis cs:0.188931297709924,0.551652658435503)
--(axis cs:0.190839694656489,0.499953105202373)
--(axis cs:0.192748091603053,0.527604292253983)
--(axis cs:0.194656488549618,0.43794957485288)
--(axis cs:0.196564885496183,0.448428183191693)
--(axis cs:0.198473282442748,0.352791206354479)
--(axis cs:0.200381679389313,0.538618660677148)
--(axis cs:0.202290076335878,0.481610257890124)
--(axis cs:0.204198473282443,0.537850681391894)
--(axis cs:0.206106870229008,0.538618660677148)
--(axis cs:0.208015267175573,0.462438903493661)
--(axis cs:0.209923664122137,0.382680551104058)
--(axis cs:0.211832061068702,0.367087149767177)
--(axis cs:0.213740458015267,0.556324161512467)
--(axis cs:0.215648854961832,0.556324161512467)
--(axis cs:0.217557251908397,0.556324161512467)
--(axis cs:0.219465648854962,0.556324161512467)
--(axis cs:0.221374045801527,0.556324161512467)
--(axis cs:0.223282442748092,0.465518527303754)
--(axis cs:0.225190839694656,0.4933665694665)
--(axis cs:0.227099236641221,0.539043699330182)
--(axis cs:0.229007633587786,0.567587589248291)
--(axis cs:0.230916030534351,0.538618660677148)
--(axis cs:0.232824427480916,0.474139313057837)
--(axis cs:0.234732824427481,0.621037287629518)
--(axis cs:0.236641221374046,0.621037287629518)
--(axis cs:0.238549618320611,0.621037287629518)
--(axis cs:0.240458015267176,0.456061642750783)
--(axis cs:0.24236641221374,0.637335675636996)
--(axis cs:0.244274809160305,0.529706199057654)
--(axis cs:0.24618320610687,0.466628136353548)
--(axis cs:0.248091603053435,0.414877545877126)
--(axis cs:0.25,0.565419018216477)
--(axis cs:0.251908396946565,0.626967399650336)
--(axis cs:0.25381679389313,0.615443060799956)
--(axis cs:0.255725190839695,0.591678212789711)
--(axis cs:0.25763358778626,0.580000032886322)
--(axis cs:0.259541984732824,0.629377032286037)
--(axis cs:0.261450381679389,0.597403109579707)
--(axis cs:0.263358778625954,0.461284297145604)
--(axis cs:0.265267175572519,0.612869452461949)
--(axis cs:0.267175572519084,0.575786019908417)
--(axis cs:0.269083969465649,0.672626377501025)
--(axis cs:0.270992366412214,0.656224681909151)
--(axis cs:0.272900763358779,0.636094626475363)
--(axis cs:0.274809160305344,0.594526292934135)
--(axis cs:0.276717557251908,0.621756184479267)
--(axis cs:0.278625954198473,0.621756184479267)
--(axis cs:0.280534351145038,0.600081097457791)
--(axis cs:0.282442748091603,0.527299758071634)
--(axis cs:0.284351145038168,0.53071223262252)
--(axis cs:0.286259541984733,0.68902908624037)
--(axis cs:0.288167938931298,0.604321181552352)
--(axis cs:0.290076335877863,0.615297813621926)
--(axis cs:0.291984732824427,0.636094626475363)
--(axis cs:0.293893129770992,0.61619798948217)
--(axis cs:0.295801526717557,0.654707725857463)
--(axis cs:0.297709923664122,0.649607734102787)
--(axis cs:0.299618320610687,0.492290370152626)
--(axis cs:0.301526717557252,0.695746950131973)
--(axis cs:0.303435114503817,0.672785856767037)
--(axis cs:0.305343511450382,0.702440070581173)
--(axis cs:0.307251908396947,0.69673808539135)
--(axis cs:0.309160305343511,0.654707725857463)
--(axis cs:0.311068702290076,0.644295937137268)
--(axis cs:0.312977099236641,0.657341861991742)
--(axis cs:0.314885496183206,0.657696336126321)
--(axis cs:0.316793893129771,0.559011766784637)
--(axis cs:0.318702290076336,0.557745905154498)
--(axis cs:0.320610687022901,0.659214618214886)
--(axis cs:0.322519083969466,0.459379166128785)
--(axis cs:0.324427480916031,0.580410671421925)
--(axis cs:0.326335877862595,0.721851028018492)
--(axis cs:0.32824427480916,0.557362941519762)
--(axis cs:0.330152671755725,0.723871312438142)
--(axis cs:0.33206106870229,0.704928490517226)
--(axis cs:0.333969465648855,0.63959328422013)
--(axis cs:0.33587786259542,0.570796732206049)
--(axis cs:0.337786259541985,0.668381712562753)
--(axis cs:0.33969465648855,0.64519645040308)
--(axis cs:0.341603053435114,0.623394225384831)
--(axis cs:0.343511450381679,0.686150560966712)
--(axis cs:0.345419847328244,0.711459064045677)
--(axis cs:0.347328244274809,0.668704278996671)
--(axis cs:0.349236641221374,0.694334863506783)
--(axis cs:0.351145038167939,0.691871257744621)
--(axis cs:0.353053435114504,0.657696336126321)
--(axis cs:0.354961832061069,0.737140438982689)
--(axis cs:0.356870229007634,0.70735203541524)
--(axis cs:0.358778625954198,0.693096164489863)
--(axis cs:0.360687022900763,0.529859986978573)
--(axis cs:0.362595419847328,0.695475656478343)
--(axis cs:0.364503816793893,0.730809723643383)
--(axis cs:0.366412213740458,0.414877545877126)
--(axis cs:0.368320610687023,0.742404710791296)
--(axis cs:0.370229007633588,0.53071223262252)
--(axis cs:0.372137404580153,0.739706002992593)
--(axis cs:0.374045801526718,0.556489197103579)
--(axis cs:0.375954198473282,0.710307239581772)
--(axis cs:0.377862595419847,0.740765536567189)
--(axis cs:0.379770992366412,0.710307239581772)
--(axis cs:0.381679389312977,0.663544219705189)
--(axis cs:0.383587786259542,0.663544219705189)
--(axis cs:0.385496183206107,0.663544219705189)
--(axis cs:0.387404580152672,0.663544219705189)
--(axis cs:0.389312977099237,0.663544219705189)
--(axis cs:0.391221374045802,0.663544219705189)
--(axis cs:0.393129770992366,0.663544219705189)
--(axis cs:0.395038167938931,0.730962567354738)
--(axis cs:0.396946564885496,0.741907001775817)
--(axis cs:0.398854961832061,0.715254388146345)
--(axis cs:0.400763358778626,0.761497501164008)
--(axis cs:0.402671755725191,0.692855882186432)
--(axis cs:0.404580152671756,0.728153484904585)
--(axis cs:0.406488549618321,0.737970965271989)
--(axis cs:0.408396946564886,0.727548692522402)
--(axis cs:0.41030534351145,0.441911218409104)
--(axis cs:0.412213740458015,0.726394419432319)
--(axis cs:0.41412213740458,0.66091485376457)
--(axis cs:0.416030534351145,0.694803709367605)
--(axis cs:0.41793893129771,0.776900674516136)
--(axis cs:0.419847328244275,0.776900674516136)
--(axis cs:0.42175572519084,0.761466822267192)
--(axis cs:0.423664122137405,0.770289263005554)
--(axis cs:0.425572519083969,0.784059331536286)
--(axis cs:0.427480916030534,0.711258132521258)
--(axis cs:0.429389312977099,0.752417764347606)
--(axis cs:0.431297709923664,0.757084581943107)
--(axis cs:0.433206106870229,0.733657189428176)
--(axis cs:0.435114503816794,0.768652340228613)
--(axis cs:0.437022900763359,0.700357173568873)
--(axis cs:0.438931297709924,0.75667914869392)
--(axis cs:0.440839694656489,0.763759839999863)
--(axis cs:0.442748091603053,0.790777579138011)
--(axis cs:0.444656488549618,0.475708669848)
--(axis cs:0.446564885496183,0.580715041191449)
--(axis cs:0.448473282442748,0.740754419783756)
--(axis cs:0.450381679389313,0.74578032742489)
--(axis cs:0.452290076335878,0.733539777261309)
--(axis cs:0.454198473282443,0.798228300248961)
--(axis cs:0.456106870229008,0.773501210129787)
--(axis cs:0.458015267175573,0.511214633250627)
--(axis cs:0.459923664122137,0.657696336126321)
--(axis cs:0.461832061068702,0.511214633250627)
--(axis cs:0.463740458015267,0.690791775801631)
--(axis cs:0.465648854961832,0.723490097605749)
--(axis cs:0.467557251908397,0.749083774795267)
--(axis cs:0.469465648854962,0.824901127302503)
--(axis cs:0.471374045801527,0.64519645040308)
--(axis cs:0.473282442748092,0.653507642734758)
--(axis cs:0.475190839694656,0.616675384813914)
--(axis cs:0.477099236641221,0.802027826631191)
--(axis cs:0.479007633587786,0.787034528004259)
--(axis cs:0.480916030534351,0.660600191837362)
--(axis cs:0.482824427480916,0.7955895759471)
--(axis cs:0.484732824427481,0.695475656478343)
--(axis cs:0.486641221374046,0.485650066362265)
--(axis cs:0.488549618320611,0.485650066362265)
--(axis cs:0.490458015267176,0.485650066362265)
--(axis cs:0.49236641221374,0.485650066362265)
--(axis cs:0.494274809160305,0.769400185736633)
--(axis cs:0.49618320610687,0.837160724725049)
--(axis cs:0.498091603053435,0.8336017165711)
--(axis cs:0.5,0.701638335843721)
--(axis cs:0.501908396946565,0.761809054312532)
--(axis cs:0.50381679389313,0.847613913262296)
--(axis cs:0.505725190839695,0.851024588646482)
--(axis cs:0.50763358778626,0.857549201631216)
--(axis cs:0.509541984732824,0.543939190430959)
--(axis cs:0.511450381679389,0.855668513973258)
--(axis cs:0.513358778625954,0.808011630504096)
--(axis cs:0.515267175572519,0.837876327004666)
--(axis cs:0.517175572519084,0.710133181410059)
--(axis cs:0.519083969465649,0.820991290639393)
--(axis cs:0.520992366412214,0.85812539476925)
--(axis cs:0.522900763358779,0.83183170772933)
--(axis cs:0.524809160305344,0.817631831403709)
--(axis cs:0.526717557251908,0.817631831403709)
--(axis cs:0.528625954198473,0.822780749249125)
--(axis cs:0.530534351145038,0.731562373403172)
--(axis cs:0.532442748091603,0.812378724730346)
--(axis cs:0.534351145038168,0.830576977876068)
--(axis cs:0.536259541984733,0.859114698808384)
--(axis cs:0.538167938931298,0.799696852924968)
--(axis cs:0.540076335877863,0.879392441585933)
--(axis cs:0.541984732824427,0.799376519733124)
--(axis cs:0.543893129770992,0.845275482032883)
--(axis cs:0.545801526717557,0.851328864903733)
--(axis cs:0.547709923664122,0.731614758338538)
--(axis cs:0.549618320610687,0.731614758338538)
--(axis cs:0.551526717557252,0.88666876862221)
--(axis cs:0.553435114503817,0.853373503242811)
--(axis cs:0.555343511450382,0.79947522524791)
--(axis cs:0.557251908396947,0.7855905914659)
--(axis cs:0.559160305343511,0.901937882114859)
--(axis cs:0.561068702290076,0.787556510819558)
--(axis cs:0.562977099236641,0.866222201495881)
--(axis cs:0.564885496183206,0.848075101494673)
--(axis cs:0.566793893129771,0.806086709596733)
--(axis cs:0.568702290076336,0.78369597755227)
--(axis cs:0.570610687022901,0.861571947925239)
--(axis cs:0.572519083969466,0.893987646752936)
--(axis cs:0.574427480916031,0.844228311249494)
--(axis cs:0.576335877862595,0.756088777306133)
--(axis cs:0.57824427480916,0.830879648895575)
--(axis cs:0.580152671755725,0.700194532886447)
--(axis cs:0.58206106870229,0.807461254269407)
--(axis cs:0.583969465648855,0.571724099584978)
--(axis cs:0.58587786259542,0.912828441520165)
--(axis cs:0.587786259541985,0.898504936743568)
--(axis cs:0.58969465648855,0.757843349970581)
--(axis cs:0.591603053435115,0.847006627667739)
--(axis cs:0.593511450381679,0.749724107320977)
--(axis cs:0.595419847328244,0.891857360857886)
--(axis cs:0.597328244274809,0.933320386264413)
--(axis cs:0.599236641221374,0.881851291325337)
--(axis cs:0.601145038167939,0.908462174389851)
--(axis cs:0.603053435114504,0.904256713248188)
--(axis cs:0.604961832061069,0.847613913262296)
--(axis cs:0.606870229007634,0.932888697465871)
--(axis cs:0.608778625954199,0.944601248394417)
--(axis cs:0.610687022900763,0.873900167378474)
--(axis cs:0.612595419847328,0.79345461298754)
--(axis cs:0.614503816793893,0.942505537761021)
--(axis cs:0.616412213740458,0.926723773935767)
--(axis cs:0.618320610687023,0.924692710898336)
--(axis cs:0.620229007633588,0.794972279817417)
--(axis cs:0.622137404580153,0.854598932712509)
--(axis cs:0.624045801526718,0.926212404139561)
--(axis cs:0.625954198473282,0.802052029180257)
--(axis cs:0.627862595419847,0.959415471584859)
--(axis cs:0.629770992366412,0.916988612486786)
--(axis cs:0.631679389312977,0.870516978552724)
--(axis cs:0.633587786259542,0.870516978552724)
--(axis cs:0.635496183206107,0.894814472702165)
--(axis cs:0.637404580152672,0.925660746541209)
--(axis cs:0.639312977099237,0.975614847686244)
--(axis cs:0.641221374045801,0.975614847686244)
--(axis cs:0.643129770992366,0.858034606867205)
--(axis cs:0.645038167938931,0.981813589015686)
--(axis cs:0.646946564885496,0.822050499487044)
--(axis cs:0.648854961832061,0.92334484890546)
--(axis cs:0.650763358778626,0.937636962272449)
--(axis cs:0.652671755725191,0.90733223686041)
--(axis cs:0.654580152671756,0.908279177950933)
--(axis cs:0.656488549618321,0.960109997355973)
--(axis cs:0.658396946564885,0.924973457635531)
--(axis cs:0.66030534351145,0.98175257533661)
--(axis cs:0.662213740458015,0.983228866059034)
--(axis cs:0.66412213740458,0.956601161275636)
--(axis cs:0.666030534351145,0.954251618670803)
--(axis cs:0.66793893129771,0.937878836064198)
--(axis cs:0.669847328244275,1.01088313951631)
--(axis cs:0.67175572519084,0.856839482742517)
--(axis cs:0.673664122137405,0.940907717358616)
--(axis cs:0.675572519083969,0.993493265763245)
--(axis cs:0.677480916030534,0.995963578231576)
--(axis cs:0.679389312977099,1.00783361319584)
--(axis cs:0.681297709923664,0.994100700119066)
--(axis cs:0.683206106870229,1.00204634065839)
--(axis cs:0.685114503816794,0.957612039687595)
--(axis cs:0.687022900763359,1.03300104681777)
--(axis cs:0.688931297709924,1.02167539333273)
--(axis cs:0.690839694656489,0.928516324764785)
--(axis cs:0.692748091603053,1.03369178919763)
--(axis cs:0.694656488549618,0.997343745047666)
--(axis cs:0.696564885496183,1.03660635485554)
--(axis cs:0.698473282442748,0.97978366887192)
--(axis cs:0.700381679389313,1.04125928196601)
--(axis cs:0.702290076335878,1.01218307987901)
--(axis cs:0.704198473282443,0.92772036294923)
--(axis cs:0.706106870229008,1.04138718701757)
--(axis cs:0.708015267175573,1.04940385085542)
--(axis cs:0.709923664122137,0.830419693732547)
--(axis cs:0.711832061068702,0.830419693732547)
--(axis cs:0.713740458015267,0.830419693732547)
--(axis cs:0.715648854961832,0.830419693732547)
--(axis cs:0.717557251908397,0.830419693732547)
--(axis cs:0.719465648854962,0.985647693431489)
--(axis cs:0.721374045801527,0.985647693431489)
--(axis cs:0.723282442748092,0.922334597677214)
--(axis cs:0.725190839694656,0.929636948692007)
--(axis cs:0.727099236641221,0.832166049035971)
--(axis cs:0.729007633587786,1.06343884116474)
--(axis cs:0.730916030534351,1.06343884116474)
--(axis cs:0.732824427480916,1.06343884116474)
--(axis cs:0.734732824427481,1.06343884116474)
--(axis cs:0.736641221374046,1.06343884116474)
--(axis cs:0.738549618320611,1.06343884116474)
--(axis cs:0.740458015267176,1.03699491593818)
--(axis cs:0.74236641221374,1.01716210606108)
--(axis cs:0.744274809160305,1.01716210606108)
--(axis cs:0.74618320610687,1.02031471888762)
--(axis cs:0.748091603053435,0.883300397180633)
--(axis cs:0.75,0.958304357027986)
--(axis cs:0.751908396946565,1.07589016960321)
--(axis cs:0.75381679389313,1.06887583459666)
--(axis cs:0.755725190839695,1.08403443700913)
--(axis cs:0.75763358778626,1.08856658025604)
--(axis cs:0.759541984732824,1.05317103972729)
--(axis cs:0.761450381679389,0.954073022276729)
--(axis cs:0.763358778625954,1.02823695694664)
--(axis cs:0.765267175572519,1.05356319403427)
--(axis cs:0.767175572519084,1.07947518546096)
--(axis cs:0.769083969465649,1.10247225944076)
--(axis cs:0.770992366412214,0.945039448658835)
--(axis cs:0.772900763358779,0.945039448658835)
--(axis cs:0.774809160305344,0.945039448658835)
--(axis cs:0.776717557251908,0.945039448658835)
--(axis cs:0.778625954198473,0.945039448658835)
--(axis cs:0.780534351145038,0.945039448658835)
--(axis cs:0.782442748091603,0.945039448658835)
--(axis cs:0.784351145038168,0.945039448658835)
--(axis cs:0.786259541984733,0.945039448658835)
--(axis cs:0.788167938931298,0.945039448658835)
--(axis cs:0.790076335877863,1.07280467367427)
--(axis cs:0.791984732824427,1.06306499152776)
--(axis cs:0.793893129770992,1.06306499152776)
--(axis cs:0.795801526717557,1.06306499152776)
--(axis cs:0.797709923664122,1.06306499152776)
--(axis cs:0.799618320610687,1.06306499152776)
--(axis cs:0.801526717557252,1.06306499152776)
--(axis cs:0.803435114503817,1.08938367200585)
--(axis cs:0.805343511450382,0.948412173713379)
--(axis cs:0.807251908396947,0.948412173713379)
--(axis cs:0.809160305343511,1.0410640875328)
--(axis cs:0.811068702290076,0.991174185000352)
--(axis cs:0.812977099236641,0.928238177894579)
--(axis cs:0.814885496183206,1.13725859616315)
--(axis cs:0.816793893129771,1.08574616587151)
--(axis cs:0.818702290076336,1.12761356085355)
--(axis cs:0.820610687022901,1.12761356085355)
--(axis cs:0.822519083969466,1.12761356085355)
--(axis cs:0.824427480916031,1.10247225944076)
--(axis cs:0.826335877862595,1.14795946270802)
--(axis cs:0.82824427480916,1.14795946270802)
--(axis cs:0.830152671755725,1.14795946270802)
--(axis cs:0.83206106870229,1.07454985987623)
--(axis cs:0.833969465648855,1.05806278343507)
--(axis cs:0.83587786259542,1.11563898026584)
--(axis cs:0.837786259541985,0.980092367678663)
--(axis cs:0.83969465648855,1.15572240434642)
--(axis cs:0.841603053435115,1.0554857687891)
--(axis cs:0.843511450381679,1.07547675365804)
--(axis cs:0.845419847328244,1.18969923176692)
--(axis cs:0.847328244274809,1.03545506944225)
--(axis cs:0.849236641221374,1.10413049145371)
--(axis cs:0.851145038167939,1.02960129466587)
--(axis cs:0.853053435114504,1.12877189859358)
--(axis cs:0.854961832061069,1.16493058734458)
--(axis cs:0.856870229007634,1.1613417869103)
--(axis cs:0.858778625954199,1.12236578937427)
--(axis cs:0.860687022900763,1.12236578937427)
--(axis cs:0.862595419847328,1.12236578937427)
--(axis cs:0.864503816793893,1.08795354590207)
--(axis cs:0.866412213740458,1.08795354590207)
--(axis cs:0.868320610687023,1.08795354590207)
--(axis cs:0.870229007633588,1.08795354590207)
--(axis cs:0.872137404580153,1.08795354590207)
--(axis cs:0.874045801526718,1.08795354590207)
--(axis cs:0.875954198473282,1.08795354590207)
--(axis cs:0.877862595419847,1.08795354590207)
--(axis cs:0.879770992366412,1.08795354590207)
--(axis cs:0.881679389312977,1.17762593496817)
--(axis cs:0.883587786259542,1.21083200068464)
--(axis cs:0.885496183206107,1.12013993969359)
--(axis cs:0.887404580152672,1.25188234239364)
--(axis cs:0.889312977099237,1.29373274825129)
--(axis cs:0.891221374045801,1.26636613609341)
--(axis cs:0.893129770992366,1.29918872492709)
--(axis cs:0.895038167938931,1.24485651777074)
--(axis cs:0.896946564885496,1.24533128115789)
--(axis cs:0.898854961832061,1.30848239732374)
--(axis cs:0.900763358778626,1.22868799853666)
--(axis cs:0.902671755725191,1.25063557789666)
--(axis cs:0.904580152671756,1.22155909058698)
--(axis cs:0.906488549618321,1.35576756425984)
--(axis cs:0.908396946564885,1.37065985664703)
--(axis cs:0.91030534351145,1.37065985664703)
--(axis cs:0.912213740458015,1.37065985664703)
--(axis cs:0.91412213740458,1.37065985664703)
--(axis cs:0.916030534351145,1.37065985664703)
--(axis cs:0.91793893129771,1.37065985664703)
--(axis cs:0.919847328244275,1.37065985664703)
--(axis cs:0.92175572519084,1.37065985664703)
--(axis cs:0.923664122137405,1.3109374576186)
--(axis cs:0.925572519083969,1.29226334963876)
--(axis cs:0.927480916030534,1.28787185593141)
--(axis cs:0.929389312977099,1.28787185593141)
--(axis cs:0.931297709923664,1.28787185593141)
--(axis cs:0.933206106870229,1.28787185593141)
--(axis cs:0.935114503816794,1.28787185593141)
--(axis cs:0.937022900763359,1.28787185593141)
--(axis cs:0.938931297709924,1.28787185593141)
--(axis cs:0.940839694656489,1.34966358138456)
--(axis cs:0.942748091603053,1.34966358138456)
--(axis cs:0.944656488549618,1.34966358138456)
--(axis cs:0.946564885496183,1.32205883717716)
--(axis cs:0.948473282442748,1.32205883717716)
--(axis cs:0.950381679389313,1.32205883717716)
--(axis cs:0.952290076335878,1.33858567759125)
--(axis cs:0.954198473282443,1.43617003994036)
--(axis cs:0.956106870229008,1.39474081804005)
--(axis cs:0.958015267175573,1.39474081804005)
--(axis cs:0.959923664122137,1.39474081804005)
--(axis cs:0.961832061068702,1.39474081804005)
--(axis cs:0.963740458015267,1.43075101824453)
--(axis cs:0.965648854961832,1.43075101824453)
--(axis cs:0.967557251908397,1.43075101824453)
--(axis cs:0.969465648854962,1.43075101824453)
--(axis cs:0.971374045801527,1.43075101824453)
--(axis cs:0.973282442748092,1.44735804736036)
--(axis cs:0.975190839694656,1.44735804736036)
--(axis cs:0.977099236641221,1.44735804736036)
--(axis cs:0.979007633587786,1.44735804736036)
--(axis cs:0.980916030534351,1.44735804736036)
--(axis cs:0.982824427480916,1.44735804736036)
--(axis cs:0.984732824427481,1.44735804736036)
--(axis cs:0.986641221374046,1.42959283296812)
--(axis cs:0.988549618320611,1.42959283296812)
--(axis cs:0.990458015267176,1.42959283296812)
--(axis cs:0.99236641221374,1.42959283296812)
--(axis cs:0.994274809160305,1.42959283296812)
--(axis cs:0.99618320610687,1.45499297388842)
--(axis cs:0.998091603053435,1.45499297388842)
--(axis cs:0.998091603053435,1.5799661566906)
--(axis cs:0.998091603053435,1.5799661566906)
--(axis cs:0.99618320610687,1.5799661566906)
--(axis cs:0.994274809160305,1.5601566092176)
--(axis cs:0.99236641221374,1.5601566092176)
--(axis cs:0.990458015267176,1.5601566092176)
--(axis cs:0.988549618320611,1.5601566092176)
--(axis cs:0.986641221374046,1.5601566092176)
--(axis cs:0.984732824427481,1.50336548588841)
--(axis cs:0.982824427480916,1.50336548588841)
--(axis cs:0.980916030534351,1.50336548588841)
--(axis cs:0.979007633587786,1.50336548588841)
--(axis cs:0.977099236641221,1.50336548588841)
--(axis cs:0.975190839694656,1.50336548588841)
--(axis cs:0.973282442748092,1.50336548588841)
--(axis cs:0.971374045801527,1.51460671160815)
--(axis cs:0.969465648854962,1.51460671160815)
--(axis cs:0.967557251908397,1.51460671160815)
--(axis cs:0.965648854961832,1.51460671160815)
--(axis cs:0.963740458015267,1.51460671160815)
--(axis cs:0.961832061068702,1.54370646092687)
--(axis cs:0.959923664122137,1.54370646092687)
--(axis cs:0.958015267175573,1.54370646092687)
--(axis cs:0.956106870229008,1.54370646092687)
--(axis cs:0.954198473282443,1.4683715238316)
--(axis cs:0.952290076335878,1.54506501855723)
--(axis cs:0.950381679389313,1.51880672188835)
--(axis cs:0.948473282442748,1.51880672188835)
--(axis cs:0.946564885496183,1.51880672188835)
--(axis cs:0.944656488549618,1.46736051068097)
--(axis cs:0.942748091603053,1.46736051068097)
--(axis cs:0.940839694656489,1.46736051068097)
--(axis cs:0.938931297709924,1.51903806430068)
--(axis cs:0.937022900763359,1.51903806430068)
--(axis cs:0.935114503816794,1.51903806430068)
--(axis cs:0.933206106870229,1.51903806430068)
--(axis cs:0.931297709923664,1.51903806430068)
--(axis cs:0.929389312977099,1.51903806430068)
--(axis cs:0.927480916030534,1.51903806430068)
--(axis cs:0.925572519083969,1.49449846388959)
--(axis cs:0.923664122137405,1.47495799442117)
--(axis cs:0.92175572519084,1.41370095389016)
--(axis cs:0.919847328244275,1.41370095389016)
--(axis cs:0.91793893129771,1.41370095389016)
--(axis cs:0.916030534351145,1.41370095389016)
--(axis cs:0.91412213740458,1.41370095389016)
--(axis cs:0.912213740458015,1.41370095389016)
--(axis cs:0.91030534351145,1.41370095389016)
--(axis cs:0.908396946564885,1.41370095389016)
--(axis cs:0.906488549618321,1.42473155707999)
--(axis cs:0.904580152671756,1.48083522557196)
--(axis cs:0.902671755725191,1.44604720884018)
--(axis cs:0.900763358778626,1.46159436203812)
--(axis cs:0.898854961832061,1.36665240882496)
--(axis cs:0.896946564885496,1.42172779780204)
--(axis cs:0.895038167938931,1.41653704778802)
--(axis cs:0.893129770992366,1.35689210126289)
--(axis cs:0.891221374045801,1.36815159984717)
--(axis cs:0.889312977099237,1.30096380836383)
--(axis cs:0.887404580152672,1.34126842470632)
--(axis cs:0.885496183206107,1.4484279187736)
--(axis cs:0.883587786259542,1.33724143258683)
--(axis cs:0.881679389312977,1.36348561642963)
--(axis cs:0.879770992366412,1.45216674441749)
--(axis cs:0.877862595419847,1.45216674441749)
--(axis cs:0.875954198473282,1.45216674441749)
--(axis cs:0.874045801526718,1.45216674441749)
--(axis cs:0.872137404580153,1.45216674441749)
--(axis cs:0.870229007633588,1.45216674441749)
--(axis cs:0.868320610687023,1.45216674441749)
--(axis cs:0.866412213740458,1.45216674441749)
--(axis cs:0.864503816793893,1.45216674441749)
--(axis cs:0.862595419847328,1.40003385166889)
--(axis cs:0.860687022900763,1.40003385166889)
--(axis cs:0.858778625954199,1.40003385166889)
--(axis cs:0.856870229007634,1.27264785971774)
--(axis cs:0.854961832061069,1.26180929813583)
--(axis cs:0.853053435114504,1.27304488139023)
--(axis cs:0.851145038167939,1.37173502879529)
--(axis cs:0.849236641221374,1.28271552396756)
--(axis cs:0.847328244274809,1.351124597772)
--(axis cs:0.845419847328244,1.19664284452232)
--(axis cs:0.843511450381679,1.2946928197909)
--(axis cs:0.841603053435115,1.31180653568726)
--(axis cs:0.83969465648855,1.20599095158022)
--(axis cs:0.837786259541985,1.36085801243734)
--(axis cs:0.83587786259542,1.22100679066196)
--(axis cs:0.833969465648855,1.26840435988388)
--(axis cs:0.83206106870229,1.24565299849157)
--(axis cs:0.830152671755725,1.17076652784301)
--(axis cs:0.82824427480916,1.17076652784301)
--(axis cs:0.826335877862595,1.17076652784301)
--(axis cs:0.824427480916031,1.20973360564747)
--(axis cs:0.822519083969466,1.17881659638168)
--(axis cs:0.820610687022901,1.17881659638168)
--(axis cs:0.818702290076336,1.17881659638168)
--(axis cs:0.816793893129771,1.20046356402829)
--(axis cs:0.814885496183206,1.14201022255491)
--(axis cs:0.812977099236641,1.33963388016229)
--(axis cs:0.811068702290076,1.272775608476)
--(axis cs:0.809160305343511,1.22270734230165)
--(axis cs:0.807251908396947,1.30889773960725)
--(axis cs:0.805343511450382,1.30889773960725)
--(axis cs:0.803435114503817,1.16323769085467)
--(axis cs:0.801526717557252,1.18215746166543)
--(axis cs:0.799618320610687,1.18215746166543)
--(axis cs:0.797709923664122,1.18215746166543)
--(axis cs:0.795801526717557,1.18215746166543)
--(axis cs:0.793893129770992,1.18215746166543)
--(axis cs:0.791984732824427,1.18215746166543)
--(axis cs:0.790076335877863,1.16166433855612)
--(axis cs:0.788167938931298,1.28346917371808)
--(axis cs:0.786259541984733,1.28346917371808)
--(axis cs:0.784351145038168,1.28346917371808)
--(axis cs:0.782442748091603,1.28346917371808)
--(axis cs:0.780534351145038,1.28346917371808)
--(axis cs:0.778625954198473,1.28346917371808)
--(axis cs:0.776717557251908,1.28346917371808)
--(axis cs:0.774809160305344,1.28346917371808)
--(axis cs:0.772900763358779,1.28346917371808)
--(axis cs:0.770992366412214,1.28346917371808)
--(axis cs:0.769083969465649,1.11784587549948)
--(axis cs:0.767175572519084,1.12720560339402)
--(axis cs:0.765267175572519,1.15277288410521)
--(axis cs:0.763358778625954,1.1642332456582)
--(axis cs:0.761450381679389,1.23789447028229)
--(axis cs:0.759541984732824,1.13442895888402)
--(axis cs:0.75763358778626,1.094339051785)
--(axis cs:0.755725190839695,1.09585366061259)
--(axis cs:0.75381679389313,1.09077053561964)
--(axis cs:0.751908396946565,1.07861650419803)
--(axis cs:0.75,1.19456298894483)
--(axis cs:0.748091603053435,1.26351631964151)
--(axis cs:0.74618320610687,1.12475439115159)
--(axis cs:0.744274809160305,1.12563885923758)
--(axis cs:0.74236641221374,1.12563885923758)
--(axis cs:0.740458015267176,1.10100590314614)
--(axis cs:0.738549618320611,1.07234624438502)
--(axis cs:0.736641221374046,1.07234624438502)
--(axis cs:0.734732824427481,1.07234624438502)
--(axis cs:0.732824427480916,1.07234624438502)
--(axis cs:0.730916030534351,1.07234624438502)
--(axis cs:0.729007633587786,1.07234624438502)
--(axis cs:0.727099236641221,1.29622371858128)
--(axis cs:0.725190839694656,1.19032310490059)
--(axis cs:0.723282442748092,1.18931991155672)
--(axis cs:0.721374045801527,1.12514076547723)
--(axis cs:0.719465648854962,1.12514076547723)
--(axis cs:0.717557251908397,1.27763183159202)
--(axis cs:0.715648854961832,1.27763183159202)
--(axis cs:0.713740458015267,1.27763183159202)
--(axis cs:0.711832061068702,1.27763183159202)
--(axis cs:0.709923664122137,1.27763183159202)
--(axis cs:0.708015267175573,1.05526769163306)
--(axis cs:0.706106870229008,1.06097318602138)
--(axis cs:0.704198473282443,1.17372875525362)
--(axis cs:0.702290076335878,1.08747021195251)
--(axis cs:0.700381679389313,1.05704113645041)
--(axis cs:0.698473282442748,1.11608476323776)
--(axis cs:0.696564885496183,1.05774413488395)
--(axis cs:0.694656488549618,1.09348524577434)
--(axis cs:0.692748091603053,1.05352969601256)
--(axis cs:0.690839694656489,1.15746073447832)
--(axis cs:0.688931297709924,1.05669099809882)
--(axis cs:0.687022900763359,1.04104411245669)
--(axis cs:0.685114503816794,1.1147739908758)
--(axis cs:0.683206106870229,1.06345297497974)
--(axis cs:0.681297709923664,1.07087175745661)
--(axis cs:0.679389312977099,1.05042221325839)
--(axis cs:0.677480916030534,1.0619197997818)
--(axis cs:0.675572519083969,1.05470841370209)
--(axis cs:0.673664122137405,1.10647236253735)
--(axis cs:0.67175572519084,1.17775595863026)
--(axis cs:0.669847328244275,1.02193153947856)
--(axis cs:0.66793893129771,1.08856658025604)
--(axis cs:0.666030534351145,1.06746236613149)
--(axis cs:0.66412213740458,1.05516247410201)
--(axis cs:0.662213740458015,1.02720793089567)
--(axis cs:0.66030534351145,1.0225531034291)
--(axis cs:0.658396946564885,1.07310513638259)
--(axis cs:0.656488549618321,1.03605798312336)
--(axis cs:0.654580152671756,1.08702813794711)
--(axis cs:0.652671755725191,1.08402439249981)
--(axis cs:0.650763358778626,1.05120295524053)
--(axis cs:0.648854961832061,1.0571797072935)
--(axis cs:0.646946564885496,1.15548756259133)
--(axis cs:0.645038167938931,0.990357308232244)
--(axis cs:0.643129770992366,1.10454384695156)
--(axis cs:0.641221374045801,0.983404172125448)
--(axis cs:0.639312977099237,0.983404172125448)
--(axis cs:0.637404580152672,1.02567392516492)
--(axis cs:0.635496183206107,1.04970780261822)
--(axis cs:0.633587786259542,1.07330065768476)
--(axis cs:0.631679389312977,1.07330065768476)
--(axis cs:0.629770992366412,1.0233854810558)
--(axis cs:0.627862595419847,0.973759952790124)
--(axis cs:0.625954198473282,1.12416108181595)
--(axis cs:0.624045801526718,0.998294495225557)
--(axis cs:0.622137404580153,1.06927927667778)
--(axis cs:0.620229007633588,1.12841308484575)
--(axis cs:0.618320610687023,0.995339646834049)
--(axis cs:0.616412213740458,0.992367948968905)
--(axis cs:0.614503816793893,0.974186663802223)
--(axis cs:0.612595419847328,1.11816822902607)
--(axis cs:0.610687022900763,1.02628156208666)
--(axis cs:0.608778625954199,0.955206408507017)
--(axis cs:0.606870229007634,0.965684866388085)
--(axis cs:0.604961832061069,1.04641703497208)
--(axis cs:0.603053435114504,0.971857914592137)
--(axis cs:0.601145038167939,0.966262639570416)
--(axis cs:0.599236641221374,0.992788005351239)
--(axis cs:0.597328244274809,0.938666256219072)
--(axis cs:0.595419847328244,0.970528793090315)
--(axis cs:0.593511450381679,1.11227015119436)
--(axis cs:0.591603053435115,1.01484411004876)
--(axis cs:0.58969465648855,1.09916891575767)
--(axis cs:0.587786259541985,0.951391029868487)
--(axis cs:0.58587786259542,0.927826994418665)
--(axis cs:0.583969465648855,1.268380454397)
--(axis cs:0.58206106870229,1.02784566578714)
--(axis cs:0.580152671755725,1.13406459136877)
--(axis cs:0.57824427480916,1.00188988489334)
--(axis cs:0.576335877862595,1.0755266917183)
--(axis cs:0.574427480916031,0.985528568074237)
--(axis cs:0.572519083969466,0.933932971471142)
--(axis cs:0.570610687022901,0.964044332890328)
--(axis cs:0.568702290076336,1.03235122011099)
--(axis cs:0.566793893129771,1.00975203087737)
--(axis cs:0.564885496183206,0.965378701352518)
--(axis cs:0.562977099236641,0.946388982353848)
--(axis cs:0.561068702290076,1.02381938264512)
--(axis cs:0.559160305343511,0.908851205694853)
--(axis cs:0.557251908396947,1.02475410382714)
--(axis cs:0.555343511450382,1.00986504221148)
--(axis cs:0.553435114503817,0.954073930267922)
--(axis cs:0.551526717557252,0.918519847533213)
--(axis cs:0.549618320610687,1.06547959694089)
--(axis cs:0.547709923664122,1.06547959694089)
--(axis cs:0.545801526717557,0.942232046744866)
--(axis cs:0.543893129770992,0.946539843320199)
--(axis cs:0.541984732824427,0.99232694082547)
--(axis cs:0.540076335877863,0.908758438457265)
--(axis cs:0.538167938931298,0.978286809442387)
--(axis cs:0.536259541984733,0.91711046171282)
--(axis cs:0.534351145038168,0.944794920561592)
--(axis cs:0.532442748091603,0.938017895736052)
--(axis cs:0.530534351145038,1.01759241388525)
--(axis cs:0.528625954198473,0.921869460434596)
--(axis cs:0.526717557251908,0.924132544999637)
--(axis cs:0.524809160305344,0.924132544999637)
--(axis cs:0.522900763358779,0.909814149433554)
--(axis cs:0.520992366412214,0.879225858839624)
--(axis cs:0.519083969465649,0.916247369453333)
--(axis cs:0.517175572519084,1.02705493241063)
--(axis cs:0.515267175572519,0.894558209009492)
--(axis cs:0.513358778625954,0.921343977039856)
--(axis cs:0.511450381679389,0.873196644493051)
--(axis cs:0.509541984732824,1.18134160237827)
--(axis cs:0.50763358778626,0.861551684409503)
--(axis cs:0.505725190839695,0.860785835569593)
--(axis cs:0.50381679389313,0.860597335899196)
--(axis cs:0.501908396946565,0.945768008674398)
--(axis cs:0.5,0.992917949019703)
--(axis cs:0.498091603053435,0.860703265093682)
--(axis cs:0.49618320610687,0.856131029450239)
--(axis cs:0.494274809160305,0.921752151507508)
--(axis cs:0.49236641221374,1.20211801960109)
--(axis cs:0.490458015267176,1.20211801960109)
--(axis cs:0.488549618320611,1.20211801960109)
--(axis cs:0.486641221374046,1.20211801960109)
--(axis cs:0.484732824427481,0.991469018815057)
--(axis cs:0.482824427480916,0.888073724052256)
--(axis cs:0.480916030534351,1.02241724990665)
--(axis cs:0.479007633587786,0.895771507011807)
--(axis cs:0.477099236641221,0.877755628132722)
--(axis cs:0.475190839694656,1.0560107073633)
--(axis cs:0.473282442748092,1.01838766204159)
--(axis cs:0.471374045801527,1.02633727917622)
--(axis cs:0.469465648854962,0.841314057630271)
--(axis cs:0.467557251908397,0.908401174572243)
--(axis cs:0.465648854961832,0.919081662979345)
--(axis cs:0.463740458015267,0.949918232525883)
--(axis cs:0.461832061068702,1.12812358276922)
--(axis cs:0.459923664122137,0.971508124623038)
--(axis cs:0.458015267175573,1.11520454554239)
--(axis cs:0.456106870229008,0.852521644741671)
--(axis cs:0.454198473282443,0.821323954562962)
--(axis cs:0.452290076335878,0.881696150465669)
--(axis cs:0.450381679389313,0.862374296462602)
--(axis cs:0.448473282442748,0.865684594922747)
--(axis cs:0.446564885496183,1.02364467532587)
--(axis cs:0.444656488549618,1.12227870895786)
--(axis cs:0.442748091603053,0.806041504936516)
--(axis cs:0.440839694656489,0.832786754538599)
--(axis cs:0.438931297709924,0.838609400501482)
--(axis cs:0.437022900763359,0.881662142311072)
--(axis cs:0.435114503816794,0.81276780215767)
--(axis cs:0.433206106870229,0.845104640657538)
--(axis cs:0.431297709923664,0.817952162961201)
--(axis cs:0.429389312977099,0.822162436556061)
--(axis cs:0.427480916030534,0.862674242702087)
--(axis cs:0.425572519083969,0.788112102127641)
--(axis cs:0.423664122137405,0.798608289106965)
--(axis cs:0.42175572519084,0.80547796982907)
--(axis cs:0.419847328244275,0.785293045808882)
--(axis cs:0.41793893129771,0.785293045808882)
--(axis cs:0.416030534351145,0.864314822182438)
--(axis cs:0.41412213740458,0.896682312536896)
--(axis cs:0.412213740458015,0.826517681818308)
--(axis cs:0.41030534351145,1.09832765491066)
--(axis cs:0.408396946564886,0.811827934550096)
--(axis cs:0.406488549618321,0.797998861455408)
--(axis cs:0.404580152671756,0.807735728175933)
--(axis cs:0.402671755725191,0.84281682760179)
--(axis cs:0.400763358778626,0.771734150146153)
--(axis cs:0.398854961832061,0.816867478511754)
--(axis cs:0.396946564885496,0.788294870088148)
--(axis cs:0.395038167938931,0.794138433690974)
--(axis cs:0.393129770992366,0.860328540887534)
--(axis cs:0.391221374045802,0.860328540887534)
--(axis cs:0.389312977099237,0.860328540887534)
--(axis cs:0.387404580152672,0.860328540887534)
--(axis cs:0.385496183206107,0.860328540887534)
--(axis cs:0.383587786259542,0.860328540887534)
--(axis cs:0.381679389312977,0.860328540887534)
--(axis cs:0.379770992366412,0.813242041960769)
--(axis cs:0.377862595419847,0.779763238250394)
--(axis cs:0.375954198473282,0.806080783569886)
--(axis cs:0.374045801526718,0.958850708711658)
--(axis cs:0.372137404580153,0.772962438032452)
--(axis cs:0.370229007633588,0.980684012545351)
--(axis cs:0.368320610687023,0.765489508932664)
--(axis cs:0.366412213740458,1.09220449440125)
--(axis cs:0.364503816793893,0.771386235598869)
--(axis cs:0.362595419847328,0.804239777324787)
--(axis cs:0.360687022900763,0.96497853589174)
--(axis cs:0.358778625954198,0.800343758539249)
--(axis cs:0.356870229007634,0.780368462172366)
--(axis cs:0.354961832061069,0.747435909174486)
--(axis cs:0.353053435114504,0.826730947152991)
--(axis cs:0.351145038167939,0.792460216667392)
--(axis cs:0.349236641221374,0.789964518895523)
--(axis cs:0.347328244274809,0.812840052376493)
--(axis cs:0.345419847328244,0.768738465809874)
--(axis cs:0.343511450381679,0.790358912902764)
--(axis cs:0.341603053435114,0.851309325077952)
--(axis cs:0.33969465648855,0.827491840480612)
--(axis cs:0.337786259541985,0.803359679687904)
--(axis cs:0.33587786259542,0.899040673697784)
--(axis cs:0.333969465648855,0.82833331604867)
--(axis cs:0.33206106870229,0.762108302266001)
--(axis cs:0.330152671755725,0.739183367991634)
--(axis cs:0.32824427480916,0.903935878138697)
--(axis cs:0.326335877862595,0.738089323770927)
--(axis cs:0.324427480916031,0.871859169092952)
--(axis cs:0.322519083969466,0.991676525056134)
--(axis cs:0.320610687022901,0.790320562628187)
--(axis cs:0.318702290076336,0.887447176082821)
--(axis cs:0.316793893129771,0.884332192301443)
--(axis cs:0.314885496183206,0.78103104719556)
--(axis cs:0.312977099236641,0.778038165013696)
--(axis cs:0.311068702290076,0.78820496646599)
--(axis cs:0.309160305343511,0.769719233568966)
--(axis cs:0.307251908396947,0.718664730974359)
--(axis cs:0.305343511450382,0.711920041393861)
--(axis cs:0.303435114503817,0.740954079522022)
--(axis cs:0.301526717557252,0.708233816075709)
--(axis cs:0.299618320610687,0.907869056438452)
--(axis cs:0.297709923664122,0.749573604663018)
--(axis cs:0.295801526717557,0.74033298611166)
--(axis cs:0.293893129770992,0.774887152364577)
--(axis cs:0.291984732824427,0.754982155645518)
--(axis cs:0.290076335877863,0.775464578035357)
--(axis cs:0.288167938931298,0.785202032305222)
--(axis cs:0.286259541984733,0.695475656478343)
--(axis cs:0.284351145038168,0.851104250166313)
--(axis cs:0.282442748091603,0.851174077749584)
--(axis cs:0.280534351145038,0.777247356480394)
--(axis cs:0.278625954198473,0.752523690039717)
--(axis cs:0.276717557251908,0.752523690039717)
--(axis cs:0.274809160305344,0.77728984539635)
--(axis cs:0.272900763358779,0.732965156241473)
--(axis cs:0.270992366412214,0.712256454791007)
--(axis cs:0.269083969465649,0.691907690966481)
--(axis cs:0.267175572519084,0.774675804821363)
--(axis cs:0.265267175572519,0.737513725973625)
--(axis cs:0.263358778625954,0.887866653781464)
--(axis cs:0.261450381679389,0.749354245237677)
--(axis cs:0.259541984732824,0.699337563617474)
--(axis cs:0.25763358778626,0.744816669245252)
--(axis cs:0.255725190839695,0.732665260114313)
--(axis cs:0.25381679389313,0.707486751838364)
--(axis cs:0.251908396946565,0.682819363163579)
--(axis cs:0.25,0.738660502607695)
--(axis cs:0.248091603053435,0.885776008894518)
--(axis cs:0.24618320610687,0.833289179466969)
--(axis cs:0.244274809160305,0.762858635988092)
--(axis cs:0.24236641221374,0.644819137058948)
--(axis cs:0.240458015267176,0.8238028403162)
--(axis cs:0.238549618320611,0.65346819319227)
--(axis cs:0.236641221374046,0.65346819319227)
--(axis cs:0.234732824427481,0.65346819319227)
--(axis cs:0.232824427480916,0.800261322799069)
--(axis cs:0.230916030534351,0.735757453480704)
--(axis cs:0.229007633587786,0.691731845006963)
--(axis cs:0.227099236641221,0.716292148637266)
--(axis cs:0.225190839694656,0.750019326053565)
--(axis cs:0.223282442748092,0.774911463687721)
--(axis cs:0.221374045801527,0.680045301389543)
--(axis cs:0.219465648854962,0.680045301389543)
--(axis cs:0.217557251908397,0.680045301389543)
--(axis cs:0.215648854961832,0.680045301389543)
--(axis cs:0.213740458015267,0.680045301389543)
--(axis cs:0.211832061068702,0.868781933799869)
--(axis cs:0.209923664122137,0.832125440568535)
--(axis cs:0.208015267175573,0.742128003500407)
--(axis cs:0.206106870229008,0.662646894043876)
--(axis cs:0.204198473282443,0.659279393231919)
--(axis cs:0.202290076335878,0.7151698369767)
--(axis cs:0.200381679389313,0.655426118746648)
--(axis cs:0.198473282442748,0.841018160335492)
--(axis cs:0.196564885496183,0.725721508176371)
--(axis cs:0.194656488549618,0.732840626437188)
--(axis cs:0.192748091603053,0.634017852048188)
--(axis cs:0.190839694656489,0.652815290221121)
--(axis cs:0.188931297709924,0.599041417893714)
--(axis cs:0.187022900763359,0.599041417893714)
--(axis cs:0.185114503816794,0.599041417893714)
--(axis cs:0.183206106870229,0.632239233226084)
--(axis cs:0.181297709923664,0.639743271837303)
--(axis cs:0.179389312977099,0.614351152912892)
--(axis cs:0.177480916030534,0.709594890889328)
--(axis cs:0.175572519083969,0.700526102215084)
--(axis cs:0.173664122137405,0.742419528894038)
--(axis cs:0.17175572519084,0.598968468525042)
--(axis cs:0.169847328244275,0.681985668302859)
--(axis cs:0.16793893129771,0.68024205217599)
--(axis cs:0.166030534351145,0.626277850295977)
--(axis cs:0.16412213740458,0.971347763612172)
--(axis cs:0.162213740458015,0.659392752028491)
--(axis cs:0.16030534351145,0.648317303281367)
--(axis cs:0.158396946564885,0.789847344409307)
--(axis cs:0.156488549618321,0.54863729060212)
--(axis cs:0.154580152671756,0.863981804995795)
--(axis cs:0.152671755725191,0.650776436936257)
--(axis cs:0.150763358778626,0.804729590555096)
--(axis cs:0.148854961832061,0.719028682118775)
--(axis cs:0.146946564885496,0.677290503001439)
--(axis cs:0.145038167938931,0.71633443331113)
--(axis cs:0.143129770992366,0.637685613116249)
--(axis cs:0.141221374045802,0.710617427517755)
--(axis cs:0.139312977099237,0.638856660623632)
--(axis cs:0.137404580152672,0.657422062015833)
--(axis cs:0.135496183206107,0.803816574047618)
--(axis cs:0.133587786259542,0.531118323196721)
--(axis cs:0.131679389312977,0.622693621659677)
--(axis cs:0.129770992366412,0.928232321921603)
--(axis cs:0.127862595419847,0.605993784295083)
--(axis cs:0.125954198473282,0.687043819825655)
--(axis cs:0.124045801526718,0.643815812770919)
--(axis cs:0.122137404580153,0.584671371880987)
--(axis cs:0.120229007633588,0.572553670038598)
--(axis cs:0.118320610687023,0.697312766399047)
--(axis cs:0.116412213740458,0.627036729760432)
--(axis cs:0.114503816793893,0.582781714208142)
--(axis cs:0.112595419847328,0.875369000061552)
--(axis cs:0.110687022900763,0.538550275005276)
--(axis cs:0.108778625954198,0.624597113880616)
--(axis cs:0.106870229007634,0.537535251003117)
--(axis cs:0.104961832061069,0.585938341673997)
--(axis cs:0.103053435114504,0.532961984811447)
--(axis cs:0.101145038167939,0.653452896601659)
--(axis cs:0.099236641221374,0.66937008426913)
--(axis cs:0.0973282442748092,0.754132887678799)
--(axis cs:0.0954198473282443,0.729948114821205)
--(axis cs:0.0935114503816794,0.527882450868998)
--(axis cs:0.0916030534351145,0.60814668935342)
--(axis cs:0.0896946564885496,0.615469233576391)
--(axis cs:0.0877862595419847,0.830736252703982)
--(axis cs:0.0858778625954199,0.689893120276079)
--(axis cs:0.083969465648855,0.596324487338055)
--(axis cs:0.0820610687022901,0.562441968004712)
--(axis cs:0.0801526717557252,0.808025648346915)
--(axis cs:0.0782442748091603,0.5624193406121)
--(axis cs:0.0763358778625954,0.739085074345364)
--(axis cs:0.0744274809160305,0.615180647254879)
--(axis cs:0.0725190839694656,0.848436571167702)
--(axis cs:0.0706106870229008,0.603833694752949)
--(axis cs:0.0687022900763359,0.539952666112334)
--(axis cs:0.066793893129771,0.480007232954531)
--(axis cs:0.0648854961832061,0.541865597261144)
--(axis cs:0.0629770992366412,0.462438903493661)
--(axis cs:0.0610687022900763,0.603356594533046)
--(axis cs:0.0591603053435115,0.480039747768413)
--(axis cs:0.0572519083969466,0.477479263573538)
--(axis cs:0.0553435114503817,0.551689426919309)
--(axis cs:0.0534351145038168,0.72877968593456)
--(axis cs:0.0515267175572519,0.712291063931251)
--(axis cs:0.049618320610687,0.450554335178988)
--(axis cs:0.0477099236641221,0.354755318751314)
--(axis cs:0.0458015267175573,0.447721303055987)
--(axis cs:0.0438931297709924,0.473308790004181)
--(axis cs:0.0419847328244275,0.559381139020393)
--(axis cs:0.0400763358778626,0.326750609225607)
--(axis cs:0.0381679389312977,0.485044969989811)
--(axis cs:0.0362595419847328,0.370949701626825)
--(axis cs:0.0343511450381679,0.315985435446993)
--(axis cs:0.0324427480916031,0.357398704670947)
--(axis cs:0.0305343511450382,0.314021093193385)
--(axis cs:0.0286259541984733,0.410493321577129)
--(axis cs:0.0267175572519084,0.312896216648005)
--(axis cs:0.0248091603053435,0.259841311459033)
--(axis cs:0.0229007633587786,0.356360811467286)
--(axis cs:0.0209923664122137,0.230895159577074)
--(axis cs:0.0190839694656489,0.229068537885674)
--(axis cs:0.017175572519084,0.215439678859079)
--(axis cs:0.0152671755725191,0.249175385381586)
--(axis cs:0.0133587786259542,0.219831539422454)
--(axis cs:0.0114503816793893,0.20449813562126)
--(axis cs:0.00954198473282443,0.191767852255364)
--(axis cs:0.00763358778625954,0.191767852255364)
--(axis cs:0.00572519083969466,0.179037568889467)
--(axis cs:0.00381679389312977,0.178138993228769)
--(axis cs:0.00190839694656489,0.176749463570919)
--(axis cs:0,0.167507501163453)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.176749463570919)
--(axis cs:0,0)
--(axis cs:0.00200803212851406,0)
--(axis cs:0.00401606425702811,0)
--(axis cs:0.00602409638554217,0)
--(axis cs:0.00803212851405622,0.0564651742788722)
--(axis cs:0.0100401606425703,0)
--(axis cs:0.0120481927710843,0)
--(axis cs:0.0140562248995984,0.0564651742788722)
--(axis cs:0.0160642570281124,0.15508226688174)
--(axis cs:0.0180722891566265,0.111902056890931)
--(axis cs:0.0200803212851406,0.111902056890931)
--(axis cs:0.0220883534136546,0.25126125174518)
--(axis cs:0.0240963855421687,0.223535364522782)
--(axis cs:0.0261044176706827,0)
--(axis cs:0.0281124497991968,0.337619126949291)
--(axis cs:0.0301204819277108,0.228631873582861)
--(axis cs:0.0321285140562249,0.225272506923884)
--(axis cs:0.034136546184739,0.166340191002487)
--(axis cs:0.036144578313253,0.336348106062241)
--(axis cs:0.0381526104417671,0.111902056890931)
--(axis cs:0.0401606425702811,0.280738562998509)
--(axis cs:0.0421686746987952,0.16770053683981)
--(axis cs:0.0441767068273092,0.112827275237336)
--(axis cs:0.0461847389558233,0.223535364522782)
--(axis cs:0.0481927710843374,0.336348106062241)
--(axis cs:0.0502008032128514,0.281211463187798)
--(axis cs:0.0522088353413655,0.398670661355028)
--(axis cs:0.0542168674698795,0.333932711723371)
--(axis cs:0.0562248995983936,0.333932711723371)
--(axis cs:0.0582329317269076,0)
--(axis cs:0.0602409638554217,0.223535364522782)
--(axis cs:0.0622489959839357,0.382680551104058)
--(axis cs:0.0642570281124498,0.352791206354479)
--(axis cs:0.0662650602409639,0.503529061747252)
--(axis cs:0.0682730923694779,0.44391077489543)
--(axis cs:0.070281124497992,0.352791206354479)
--(axis cs:0.072289156626506,0.191946702982512)
--(axis cs:0.0742971887550201,0.401514241738347)
--(axis cs:0.0763052208835341,0.49391828595855)
--(axis cs:0.0783132530120482,0.401345309239449)
--(axis cs:0.0803212851405622,0.456613244799156)
--(axis cs:0.0823293172690763,0.304636097349238)
--(axis cs:0.0843373493975904,0.499953105202373)
--(axis cs:0.0863453815261044,0.453500633675811)
--(axis cs:0.0883534136546185,0.263004469890446)
--(axis cs:0.0903614457831325,0.221586210753852)
--(axis cs:0.0923694779116466,0.440988094740075)
--(axis cs:0.0943775100401606,0.499953105202373)
--(axis cs:0.0963855421686747,0.424486039273401)
--(axis cs:0.0983935742971888,0.285413230413778)
--(axis cs:0.100401606425703,0.440988094740075)
--(axis cs:0.102409638554217,0.5432943860027)
--(axis cs:0.104417670682731,0.567587589248291)
--(axis cs:0.106425702811245,0.554159927828346)
--(axis cs:0.108433734939759,0.421663404054298)
--(axis cs:0.110441767068273,0.513150068544457)
--(axis cs:0.112449799196787,0.480998217119809)
--(axis cs:0.114457831325301,0.16770053683981)
--(axis cs:0.116465863453815,0.395277717144607)
--(axis cs:0.118473895582329,0.495473201501323)
--(axis cs:0.120481927710843,0.475708669848)
--(axis cs:0.122489959839357,0.556059532851711)
--(axis cs:0.124497991967871,0.540105472207362)
--(axis cs:0.126506024096386,0.529643502540352)
--(axis cs:0.1285140562249,0.462438903493661)
--(axis cs:0.130522088353414,0.611125387811581)
--(axis cs:0.132530120481928,0.516753590801458)
--(axis cs:0.134538152610442,0.223395922178969)
--(axis cs:0.136546184738956,0.527899089916789)
--(axis cs:0.13855421686747,0.599768404063827)
--(axis cs:0.140562248995984,0.510014134741847)
--(axis cs:0.142570281124498,0.556059532851711)
--(axis cs:0.144578313253012,0.59942741444273)
--(axis cs:0.146586345381526,0.501146842394199)
--(axis cs:0.14859437751004,0.570796732206049)
--(axis cs:0.150602409638554,0.64755626052145)
--(axis cs:0.152610441767068,0.513150068544457)
--(axis cs:0.154618473895582,0.6456502104397)
--(axis cs:0.156626506024096,0.583464057739939)
--(axis cs:0.15863453815261,0.425328293373262)
--(axis cs:0.160642570281124,0.60215168259268)
--(axis cs:0.162650602409639,0.662613823876784)
--(axis cs:0.164658634538153,0.635488756956823)
--(axis cs:0.166666666666667,0.604321181552352)
--(axis cs:0.168674698795181,0.649607734102787)
--(axis cs:0.170682730923695,0.357591270730593)
--(axis cs:0.172690763052209,0.53479933203154)
--(axis cs:0.174698795180723,0.529706199057654)
--(axis cs:0.176706827309237,0.580410671421925)
--(axis cs:0.178714859437751,0.657696336126321)
--(axis cs:0.180722891566265,0.604321181552352)
--(axis cs:0.182730923694779,0.440988094740075)
--(axis cs:0.184738955823293,0.689267015452928)
--(axis cs:0.186746987951807,0.647430612838758)
--(axis cs:0.188755020080321,0.583618154825053)
--(axis cs:0.190763052208835,0.568863624395746)
--(axis cs:0.192771084337349,0.607790846459412)
--(axis cs:0.194779116465863,0.624708687973448)
--(axis cs:0.196787148594378,0.584944241099386)
--(axis cs:0.198795180722892,0.632027487560955)
--(axis cs:0.200803212851406,0.653932890357374)
--(axis cs:0.20281124497992,0.674615937457874)
--(axis cs:0.204819277108434,0.674230871970607)
--(axis cs:0.206827309236948,0.695475656478343)
--(axis cs:0.208835341365462,0.610705714628803)
--(axis cs:0.210843373493976,0.717657814879229)
--(axis cs:0.21285140562249,0.659214618214886)
--(axis cs:0.214859437751004,0.682036220922601)
--(axis cs:0.216867469879518,0.692687973442475)
--(axis cs:0.218875502008032,0.60403966614823)
--(axis cs:0.220883534136546,0.666099549959598)
--(axis cs:0.22289156626506,0.674796122567001)
--(axis cs:0.224899598393574,0.628335187789913)
--(axis cs:0.226907630522088,0.621090299238836)
--(axis cs:0.228915662650602,0.716385580904838)
--(axis cs:0.230923694779116,0.637911651044983)
--(axis cs:0.232931726907631,0.693096164489863)
--(axis cs:0.234939759036145,0.63378350763165)
--(axis cs:0.236947791164659,0.708389194072328)
--(axis cs:0.238955823293173,0.69653893105506)
--(axis cs:0.240963855421687,0.63959328422013)
--(axis cs:0.242971887550201,0.5432943860027)
--(axis cs:0.244979919678715,0.712679707622376)
--(axis cs:0.246987951807229,0.740321440647025)
--(axis cs:0.248995983935743,0.583464057739939)
--(axis cs:0.251004016064257,0.67316181748583)
--(axis cs:0.253012048192771,0.655481773901393)
--(axis cs:0.255020080321285,0.715545731969692)
--(axis cs:0.257028112449799,0.736093495186198)
--(axis cs:0.259036144578313,0.737970965271989)
--(axis cs:0.261044176706827,0.69673808539135)
--(axis cs:0.263052208835341,0.740754419783756)
--(axis cs:0.265060240963855,0.704850948011567)
--(axis cs:0.267068273092369,0.698604004743129)
--(axis cs:0.269076305220884,0.700376952572705)
--(axis cs:0.271084337349398,0.71041708532856)
--(axis cs:0.273092369477912,0.733657189428176)
--(axis cs:0.275100401606426,0.508216967187145)
--(axis cs:0.27710843373494,0.70735203541524)
--(axis cs:0.279116465863454,0.660562690952191)
--(axis cs:0.281124497991968,0.660562690952191)
--(axis cs:0.283132530120482,0.660562690952191)
--(axis cs:0.285140562248996,0.660562690952191)
--(axis cs:0.28714859437751,0.61961357916603)
--(axis cs:0.289156626506024,0.734122663944614)
--(axis cs:0.291164658634538,0.657966814255995)
--(axis cs:0.293172690763052,0.740954079522022)
--(axis cs:0.295180722891566,0.686961576597323)
--(axis cs:0.29718875502008,0.723871312438142)
--(axis cs:0.299196787148594,0.692855882186432)
--(axis cs:0.301204819277108,0.63378350763165)
--(axis cs:0.303212851405622,0.727043474129209)
--(axis cs:0.305220883534137,0.667240970086479)
--(axis cs:0.307228915662651,0.760978250871615)
--(axis cs:0.309236947791165,0.760978250871615)
--(axis cs:0.311244979919679,0.760978250871615)
--(axis cs:0.313253012048193,0.690645348551147)
--(axis cs:0.315261044176707,0.572553670038598)
--(axis cs:0.317269076305221,0.675368815480186)
--(axis cs:0.319277108433735,0.710573473980677)
--(axis cs:0.321285140562249,0.629092572127977)
--(axis cs:0.323293172690763,0.598368068304547)
--(axis cs:0.325301204819277,0.784181984727647)
--(axis cs:0.327309236947791,0.710492546886277)
--(axis cs:0.329317269076305,0.790364626951873)
--(axis cs:0.331325301204819,0.77165482134253)
--(axis cs:0.333333333333333,0.459811211005838)
--(axis cs:0.335341365461847,0.701638335843721)
--(axis cs:0.337349397590361,0.783604901087166)
--(axis cs:0.339357429718876,0.676733818320736)
--(axis cs:0.34136546184739,0.692268715532853)
--(axis cs:0.343373493975904,0.67574367273995)
--(axis cs:0.345381526104418,0.760941821053773)
--(axis cs:0.347389558232932,0.800844382435108)
--(axis cs:0.349397590361446,0.740754419783756)
--(axis cs:0.35140562248996,0.816876675550929)
--(axis cs:0.353413654618474,0.72410802166079)
--(axis cs:0.355421686746988,0.511214633250627)
--(axis cs:0.357429718875502,0.511214633250627)
--(axis cs:0.359437751004016,0.511214633250627)
--(axis cs:0.36144578313253,0.511214633250627)
--(axis cs:0.363453815261044,0.511214633250627)
--(axis cs:0.365461847389558,0.757065536507201)
--(axis cs:0.367469879518072,0.83175996522728)
--(axis cs:0.369477911646586,0.771027296037578)
--(axis cs:0.3714859437751,0.70581488911707)
--(axis cs:0.373493975903614,0.783145616238758)
--(axis cs:0.375502008032129,0.836603952033035)
--(axis cs:0.377510040160643,0.740854875045316)
--(axis cs:0.379518072289157,0.740854875045316)
--(axis cs:0.381526104417671,0.740854875045316)
--(axis cs:0.383534136546185,0.740854875045316)
--(axis cs:0.385542168674699,0.702366963786785)
--(axis cs:0.387550200803213,0.85202954999623)
--(axis cs:0.389558232931727,0.824152361400531)
--(axis cs:0.391566265060241,0.760468802251346)
--(axis cs:0.393574297188755,0.87655035709145)
--(axis cs:0.395582329317269,0.844638328135175)
--(axis cs:0.397590361445783,0.801491155081946)
--(axis cs:0.399598393574297,0.853959772801407)
--(axis cs:0.401606425702811,0.707138561365823)
--(axis cs:0.403614457831325,0.852119155315939)
--(axis cs:0.405622489959839,0.814545748216443)
--(axis cs:0.407630522088353,0.816876675550929)
--(axis cs:0.409638554216867,0.722993290490341)
--(axis cs:0.411646586345382,0.856840995039473)
--(axis cs:0.413654618473896,0.890062793478367)
--(axis cs:0.41566265060241,0.839302363709878)
--(axis cs:0.417670682730924,0.871874183046917)
--(axis cs:0.419678714859438,0.806293130758517)
--(axis cs:0.421686746987952,0.806293130758517)
--(axis cs:0.423694779116466,0.806293130758517)
--(axis cs:0.42570281124498,0.806293130758517)
--(axis cs:0.427710843373494,0.806293130758517)
--(axis cs:0.429718875502008,0.88411944002233)
--(axis cs:0.431726907630522,0.916193109149864)
--(axis cs:0.433734939759036,0.890731703970974)
--(axis cs:0.43574297188755,0.889905275645061)
--(axis cs:0.437751004016064,0.931547844315326)
--(axis cs:0.439759036144578,0.718511142460071)
--(axis cs:0.441767068273092,0.897623177148417)
--(axis cs:0.443775100401606,0.785011959653973)
--(axis cs:0.44578313253012,0.932136465628166)
--(axis cs:0.447791164658635,0.865180983420113)
--(axis cs:0.449799196787149,0.697307069362401)
--(axis cs:0.451807228915663,0.697307069362401)
--(axis cs:0.453815261044177,0.697307069362401)
--(axis cs:0.455823293172691,0.697307069362401)
--(axis cs:0.457831325301205,0.697307069362401)
--(axis cs:0.459839357429719,0.697307069362401)
--(axis cs:0.461847389558233,0.697307069362401)
--(axis cs:0.463855421686747,0.903314249325046)
--(axis cs:0.465863453815261,0.762843135061391)
--(axis cs:0.467871485943775,0.921747679802108)
--(axis cs:0.469879518072289,0.921747679802108)
--(axis cs:0.471887550200803,0.921747679802108)
--(axis cs:0.473895582329317,0.921747679802108)
--(axis cs:0.475903614457831,0.908909248857763)
--(axis cs:0.477911646586345,0.799262089091996)
--(axis cs:0.479919678714859,0.970736762800042)
--(axis cs:0.481927710843373,0.739749070679632)
--(axis cs:0.483935742971888,0.917543988752971)
--(axis cs:0.485943775100402,0.723182579196937)
--(axis cs:0.487951807228916,0.723182579196937)
--(axis cs:0.48995983935743,0.723182579196937)
--(axis cs:0.491967871485944,0.723182579196937)
--(axis cs:0.493975903614458,0.723182579196937)
--(axis cs:0.495983935742972,0.723182579196937)
--(axis cs:0.497991967871486,0.723182579196937)
--(axis cs:0.5,0.943748952305935)
--(axis cs:0.502008032128514,0.948203490485618)
--(axis cs:0.504016064257028,0.94900962611222)
--(axis cs:0.506024096385542,0.971047055795835)
--(axis cs:0.508032128514056,0.669543104502986)
--(axis cs:0.51004016064257,0.859850895415054)
--(axis cs:0.512048192771084,0.859850895415054)
--(axis cs:0.514056224899598,0.859850895415054)
--(axis cs:0.516064257028112,0.859850895415054)
--(axis cs:0.518072289156627,0.76645574909221)
--(axis cs:0.520080321285141,0.76645574909221)
--(axis cs:0.522088353413655,0.76645574909221)
--(axis cs:0.524096385542169,0.76645574909221)
--(axis cs:0.526104417670683,0.76645574909221)
--(axis cs:0.528112449799197,0.92712809159013)
--(axis cs:0.530120481927711,0.992402998236365)
--(axis cs:0.532128514056225,0.957896595959164)
--(axis cs:0.534136546184739,0.955123006352594)
--(axis cs:0.536144578313253,0.853130789832658)
--(axis cs:0.538152610441767,0.974916718566131)
--(axis cs:0.540160642570281,1.00686432369267)
--(axis cs:0.542168674698795,0.70209048223307)
--(axis cs:0.544176706827309,0.916707495381217)
--(axis cs:0.546184738955823,0.964316493096821)
--(axis cs:0.548192771084337,0.785365540096515)
--(axis cs:0.550200803212851,1.00862320568566)
--(axis cs:0.552208835341365,0.975985105949533)
--(axis cs:0.55421686746988,0.993315059678551)
--(axis cs:0.556224899598394,0.871606313054564)
--(axis cs:0.558232931726908,1.03980192228175)
--(axis cs:0.560240963855422,0.897917696737559)
--(axis cs:0.562248995983936,0.815735000627395)
--(axis cs:0.56425702811245,0.815735000627395)
--(axis cs:0.566265060240964,1.04171054586949)
--(axis cs:0.568273092369478,0.971944070190503)
--(axis cs:0.570281124497992,0.971944070190503)
--(axis cs:0.572289156626506,0.971944070190503)
--(axis cs:0.57429718875502,0.978661325205255)
--(axis cs:0.576305220883534,1.05555996847606)
--(axis cs:0.578313253012048,1.04809417356915)
--(axis cs:0.580321285140562,0.841425593585673)
--(axis cs:0.582329317269076,0.769300910649263)
--(axis cs:0.58433734939759,0.769300910649263)
--(axis cs:0.586345381526104,0.769300910649263)
--(axis cs:0.588353413654618,0.769300910649263)
--(axis cs:0.590361445783133,0.769300910649263)
--(axis cs:0.592369477911647,0.769300910649263)
--(axis cs:0.594377510040161,1.06808010608595)
--(axis cs:0.596385542168675,1.09288988010187)
--(axis cs:0.598393574297189,1.08558915919199)
--(axis cs:0.600401606425703,1.00164622038409)
--(axis cs:0.602409638554217,0.888103113865761)
--(axis cs:0.604417670682731,1.09209231661303)
--(axis cs:0.606425702811245,1.09209231661303)
--(axis cs:0.608433734939759,1.09209231661303)
--(axis cs:0.610441767068273,1.09209231661303)
--(axis cs:0.612449799196787,1.0143963731087)
--(axis cs:0.614457831325301,0.926514741874137)
--(axis cs:0.616465863453815,1.06096175185555)
--(axis cs:0.618473895582329,1.06096175185555)
--(axis cs:0.620481927710843,1.06096175185555)
--(axis cs:0.622489959839357,0.95685712243615)
--(axis cs:0.624497991967871,0.95685712243615)
--(axis cs:0.626506024096386,0.95685712243615)
--(axis cs:0.6285140562249,0.95685712243615)
--(axis cs:0.630522088353414,0.95685712243615)
--(axis cs:0.632530120481928,0.95685712243615)
--(axis cs:0.634538152610442,0.95685712243615)
--(axis cs:0.636546184738956,0.991601639722417)
--(axis cs:0.63855421686747,0.991601639722417)
--(axis cs:0.640562248995984,0.991601639722417)
--(axis cs:0.642570281124498,0.991601639722417)
--(axis cs:0.644578313253012,0.991601639722417)
--(axis cs:0.646586345381526,0.991601639722417)
--(axis cs:0.64859437751004,1.1279381634315)
--(axis cs:0.650602409638554,1.10061851004389)
--(axis cs:0.652610441767068,1.0493302858096)
--(axis cs:0.654618473895582,1.0493302858096)
--(axis cs:0.656626506024096,1.0493302858096)
--(axis cs:0.65863453815261,1.0493302858096)
--(axis cs:0.660642570281124,1.0493302858096)
--(axis cs:0.662650602409639,1.0493302858096)
--(axis cs:0.664658634538153,1.0493302858096)
--(axis cs:0.666666666666667,1.16486248631037)
--(axis cs:0.668674698795181,1.12450679119664)
--(axis cs:0.670682730923695,1.12108681521432)
--(axis cs:0.672690763052209,1.12108681521432)
--(axis cs:0.674698795180723,1.12108681521432)
--(axis cs:0.676706827309237,1.12108681521432)
--(axis cs:0.678714859437751,1.12108681521432)
--(axis cs:0.680722891566265,1.17775624286531)
--(axis cs:0.682730923694779,1.17729679309426)
--(axis cs:0.684738955823293,1.00003643867933)
--(axis cs:0.686746987951807,1.17743608127471)
--(axis cs:0.688755020080321,1.11641828673666)
--(axis cs:0.690763052208835,1.11641828673666)
--(axis cs:0.692771084337349,1.11641828673666)
--(axis cs:0.694779116465863,1.07125550511832)
--(axis cs:0.696787148594378,1.19993795403936)
--(axis cs:0.698795180722892,1.1345158715356)
--(axis cs:0.700803212851406,1.22532058268873)
--(axis cs:0.70281124497992,1.25199679379573)
--(axis cs:0.704819277108434,1.18334204610137)
--(axis cs:0.706827309236948,1.14205857715967)
--(axis cs:0.708835341365462,1.15584365388829)
--(axis cs:0.710843373493976,1.15584365388829)
--(axis cs:0.71285140562249,1.15584365388829)
--(axis cs:0.714859437751004,1.15584365388829)
--(axis cs:0.716867469879518,1.15584365388829)
--(axis cs:0.718875502008032,1.15784546971139)
--(axis cs:0.720883534136546,1.15784546971139)
--(axis cs:0.72289156626506,1.29784270182139)
--(axis cs:0.724899598393574,1.29784270182139)
--(axis cs:0.726907630522088,1.29784270182139)
--(axis cs:0.728915662650602,1.29784270182139)
--(axis cs:0.730923694779116,1.29784270182139)
--(axis cs:0.732931726907631,1.23155018261183)
--(axis cs:0.734939759036145,1.18817134373176)
--(axis cs:0.736947791164659,1.18817134373176)
--(axis cs:0.738955823293173,1.18817134373176)
--(axis cs:0.740963855421687,1.18817134373176)
--(axis cs:0.742971887550201,1.18817134373176)
--(axis cs:0.744979919678715,1.18817134373176)
--(axis cs:0.746987951807229,1.18979986312793)
--(axis cs:0.748995983935743,1.21940958652962)
--(axis cs:0.751004016064257,1.21940958652962)
--(axis cs:0.753012048192771,1.21940958652962)
--(axis cs:0.755020080321285,1.21940958652962)
--(axis cs:0.757028112449799,1.21940958652962)
--(axis cs:0.759036144578313,1.21940958652962)
--(axis cs:0.761044176706827,1.23827730250123)
--(axis cs:0.763052208835341,1.23827730250123)
--(axis cs:0.765060240963855,1.23827730250123)
--(axis cs:0.767068273092369,1.23827730250123)
--(axis cs:0.769076305220884,1.23054103461299)
--(axis cs:0.771084337349398,1.23054103461299)
--(axis cs:0.773092369477912,1.23054103461299)
--(axis cs:0.775100401606426,1.23054103461299)
--(axis cs:0.77710843373494,1.23054103461299)
--(axis cs:0.779116465863454,1.23054103461299)
--(axis cs:0.781124497991968,1.23054103461299)
--(axis cs:0.783132530120482,1.32988289866694)
--(axis cs:0.785140562248996,1.23734130135052)
--(axis cs:0.78714859437751,1.23734130135052)
--(axis cs:0.789156626506024,1.23734130135052)
--(axis cs:0.791164658634538,1.23734130135052)
--(axis cs:0.793172690763052,1.31887257941352)
--(axis cs:0.795180722891566,1.31887257941352)
--(axis cs:0.79718875502008,1.31887257941352)
--(axis cs:0.799196787148594,1.31887257941352)
--(axis cs:0.801204819277108,1.31887257941352)
--(axis cs:0.803212851405622,1.29126717487606)
--(axis cs:0.805220883534137,1.29126717487606)
--(axis cs:0.807228915662651,1.29126717487606)
--(axis cs:0.809236947791165,1.29126717487606)
--(axis cs:0.811244979919679,1.31746316115357)
--(axis cs:0.813253012048193,1.31746316115357)
--(axis cs:0.815261044176707,1.31746316115357)
--(axis cs:0.817269076305221,1.31746316115357)
--(axis cs:0.819277108433735,1.31746316115357)
--(axis cs:0.821285140562249,1.27030314343724)
--(axis cs:0.823293172690763,1.27030314343724)
--(axis cs:0.825301204819277,1.27030314343724)
--(axis cs:0.827309236947791,1.27030314343724)
--(axis cs:0.829317269076305,1.27030314343724)
--(axis cs:0.831325301204819,1.3561987374142)
--(axis cs:0.833333333333333,1.33525951440374)
--(axis cs:0.835341365461847,1.33525951440374)
--(axis cs:0.837349397590361,1.33525951440374)
--(axis cs:0.839357429718876,1.33525951440374)
--(axis cs:0.84136546184739,1.33525951440374)
--(axis cs:0.843373493975904,1.3343099463907)
--(axis cs:0.845381526104418,1.3343099463907)
--(axis cs:0.847389558232932,1.3343099463907)
--(axis cs:0.849397590361446,1.3343099463907)
--(axis cs:0.85140562248996,1.3343099463907)
--(axis cs:0.853413654618474,1.3343099463907)
--(axis cs:0.855421686746988,1.3343099463907)
--(axis cs:0.857429718875502,1.32735741199993)
--(axis cs:0.859437751004016,1.32735741199993)
--(axis cs:0.86144578313253,1.32735741199993)
--(axis cs:0.863453815261044,1.32735741199993)
--(axis cs:0.865461847389558,1.32735741199993)
--(axis cs:0.867469879518072,1.40483512864757)
--(axis cs:0.869477911646586,1.40483512864757)
--(axis cs:0.8714859437751,1.3675666079786)
--(axis cs:0.873493975903614,1.3675666079786)
--(axis cs:0.875502008032129,1.3675666079786)
--(axis cs:0.877510040160643,1.3675666079786)
--(axis cs:0.879518072289157,1.3675666079786)
--(axis cs:0.881526104417671,1.3675666079786)
--(axis cs:0.883534136546185,1.36830312070838)
--(axis cs:0.885542168674699,1.37091127863229)
--(axis cs:0.887550200803213,1.37091127863229)
--(axis cs:0.889558232931727,1.37091127863229)
--(axis cs:0.891566265060241,1.37091127863229)
--(axis cs:0.893574297188755,1.37091127863229)
--(axis cs:0.895582329317269,1.36830626589742)
--(axis cs:0.897590361445783,1.36830626589742)
--(axis cs:0.899598393574297,1.36830626589742)
--(axis cs:0.901606425702811,1.36830626589742)
--(axis cs:0.903614457831325,1.36830626589742)
--(axis cs:0.905622489959839,1.36830626589742)
--(axis cs:0.907630522088353,1.36830626589742)
--(axis cs:0.909638554216867,1.39216141956126)
--(axis cs:0.911646586345382,1.39216141956126)
--(axis cs:0.913654618473896,1.39216141956126)
--(axis cs:0.91566265060241,1.39216141956126)
--(axis cs:0.917670682730924,1.44936635685031)
--(axis cs:0.919678714859438,1.44936635685031)
--(axis cs:0.921686746987952,1.44936635685031)
--(axis cs:0.923694779116466,1.44936635685031)
--(axis cs:0.92570281124498,1.39581645828268)
--(axis cs:0.927710843373494,1.39581645828268)
--(axis cs:0.929718875502008,1.39581645828268)
--(axis cs:0.931726907630522,1.39581645828268)
--(axis cs:0.933734939759036,1.39581645828268)
--(axis cs:0.93574297188755,1.39581645828268)
--(axis cs:0.937751004016064,1.39581645828268)
--(axis cs:0.939759036144578,1.45967983846603)
--(axis cs:0.941767068273092,1.47722639042823)
--(axis cs:0.943775100401606,1.47722639042823)
--(axis cs:0.94578313253012,1.47722639042823)
--(axis cs:0.947791164658635,1.47722639042823)
--(axis cs:0.949799196787149,1.47722639042823)
--(axis cs:0.951807228915663,1.4565555565293)
--(axis cs:0.953815261044177,1.4565555565293)
--(axis cs:0.955823293172691,1.4565555565293)
--(axis cs:0.957831325301205,1.4565555565293)
--(axis cs:0.959839357429719,1.4565555565293)
--(axis cs:0.961847389558233,1.4565555565293)
--(axis cs:0.963855421686747,1.4565555565293)
--(axis cs:0.965863453815261,1.50984404718839)
--(axis cs:0.967871485943775,1.50984404718839)
--(axis cs:0.969879518072289,1.50984404718839)
--(axis cs:0.971887550200803,1.50984404718839)
--(axis cs:0.973895582329317,1.50984404718839)
--(axis cs:0.975903614457831,1.50984404718839)
--(axis cs:0.977911646586345,1.55858596645071)
--(axis cs:0.979919678714859,1.55858596645071)
--(axis cs:0.981927710843373,1.55858596645071)
--(axis cs:0.983935742971888,1.58588507868398)
--(axis cs:0.985943775100402,1.58588507868398)
--(axis cs:0.987951807228916,1.58588507868398)
--(axis cs:0.98995983935743,1.58588507868398)
--(axis cs:0.991967871485944,1.58588507868398)
--(axis cs:0.993975903614458,1.58588507868398)
--(axis cs:0.995983935742972,1.58588507868398)
--(axis cs:0.997991967871486,1.58588507868398)
--(axis cs:0.997991967871486,1.61744093130962)
--(axis cs:0.997991967871486,1.61744093130962)
--(axis cs:0.995983935742972,1.61744093130962)
--(axis cs:0.993975903614458,1.61744093130962)
--(axis cs:0.991967871485944,1.61744093130962)
--(axis cs:0.98995983935743,1.61744093130962)
--(axis cs:0.987951807228916,1.61744093130962)
--(axis cs:0.985943775100402,1.61744093130962)
--(axis cs:0.983935742971888,1.61744093130962)
--(axis cs:0.981927710843373,1.58886271711314)
--(axis cs:0.979919678714859,1.58886271711314)
--(axis cs:0.977911646586345,1.58886271711314)
--(axis cs:0.975903614457831,1.56343599995269)
--(axis cs:0.973895582329317,1.56343599995269)
--(axis cs:0.971887550200803,1.56343599995269)
--(axis cs:0.969879518072289,1.56343599995269)
--(axis cs:0.967871485943775,1.56343599995269)
--(axis cs:0.965863453815261,1.56343599995269)
--(axis cs:0.963855421686747,1.57453296958822)
--(axis cs:0.961847389558233,1.57453296958822)
--(axis cs:0.959839357429719,1.57453296958822)
--(axis cs:0.957831325301205,1.57453296958822)
--(axis cs:0.955823293172691,1.57453296958822)
--(axis cs:0.953815261044177,1.57453296958822)
--(axis cs:0.951807228915663,1.57453296958822)
--(axis cs:0.949799196787149,1.5480182560527)
--(axis cs:0.947791164658635,1.5480182560527)
--(axis cs:0.94578313253012,1.5480182560527)
--(axis cs:0.943775100401606,1.5480182560527)
--(axis cs:0.941767068273092,1.5480182560527)
--(axis cs:0.939759036144578,1.5566757569306)
--(axis cs:0.937751004016064,1.57685767939664)
--(axis cs:0.93574297188755,1.57685767939664)
--(axis cs:0.933734939759036,1.57685767939664)
--(axis cs:0.931726907630522,1.57685767939664)
--(axis cs:0.929718875502008,1.57685767939664)
--(axis cs:0.927710843373494,1.57685767939664)
--(axis cs:0.92570281124498,1.57685767939664)
--(axis cs:0.923694779116466,1.52324483932755)
--(axis cs:0.921686746987952,1.52324483932755)
--(axis cs:0.919678714859438,1.52324483932755)
--(axis cs:0.917670682730924,1.52324483932755)
--(axis cs:0.91566265060241,1.52629377416331)
--(axis cs:0.913654618473896,1.52629377416331)
--(axis cs:0.911646586345382,1.52629377416331)
--(axis cs:0.909638554216867,1.52629377416331)
--(axis cs:0.907630522088353,1.53597183278291)
--(axis cs:0.905622489959839,1.53597183278291)
--(axis cs:0.903614457831325,1.53597183278291)
--(axis cs:0.901606425702811,1.53597183278291)
--(axis cs:0.899598393574297,1.53597183278291)
--(axis cs:0.897590361445783,1.53597183278291)
--(axis cs:0.895582329317269,1.53597183278291)
--(axis cs:0.893574297188755,1.51876104589806)
--(axis cs:0.891566265060241,1.51876104589806)
--(axis cs:0.889558232931727,1.51876104589806)
--(axis cs:0.887550200803213,1.51876104589806)
--(axis cs:0.885542168674699,1.51876104589806)
--(axis cs:0.883534136546185,1.52041714578537)
--(axis cs:0.881526104417671,1.50789585991407)
--(axis cs:0.879518072289157,1.50789585991407)
--(axis cs:0.877510040160643,1.50789585991407)
--(axis cs:0.875502008032129,1.50789585991407)
--(axis cs:0.873493975903614,1.50789585991407)
--(axis cs:0.8714859437751,1.50789585991407)
--(axis cs:0.869477911646586,1.45261467936103)
--(axis cs:0.867469879518072,1.45261467936103)
--(axis cs:0.865461847389558,1.51468712241968)
--(axis cs:0.863453815261044,1.51468712241968)
--(axis cs:0.86144578313253,1.51468712241968)
--(axis cs:0.859437751004016,1.51468712241968)
--(axis cs:0.857429718875502,1.51468712241968)
--(axis cs:0.855421686746988,1.45868940554801)
--(axis cs:0.853413654618474,1.45868940554801)
--(axis cs:0.85140562248996,1.45868940554801)
--(axis cs:0.849397590361446,1.45868940554801)
--(axis cs:0.847389558232932,1.45868940554801)
--(axis cs:0.845381526104418,1.45868940554801)
--(axis cs:0.843373493975904,1.45868940554801)
--(axis cs:0.84136546184739,1.45555323069817)
--(axis cs:0.839357429718876,1.45555323069817)
--(axis cs:0.837349397590361,1.45555323069817)
--(axis cs:0.835341365461847,1.45555323069817)
--(axis cs:0.833333333333333,1.45555323069817)
--(axis cs:0.831325301204819,1.42683788068126)
--(axis cs:0.829317269076305,1.4908516271592)
--(axis cs:0.827309236947791,1.4908516271592)
--(axis cs:0.825301204819277,1.4908516271592)
--(axis cs:0.823293172690763,1.4908516271592)
--(axis cs:0.821285140562249,1.4908516271592)
--(axis cs:0.819277108433735,1.42518515639159)
--(axis cs:0.817269076305221,1.42518515639159)
--(axis cs:0.815261044176707,1.42518515639159)
--(axis cs:0.813253012048193,1.42518515639159)
--(axis cs:0.811244979919679,1.42518515639159)
--(axis cs:0.809236947791165,1.41568653283025)
--(axis cs:0.807228915662651,1.41568653283025)
--(axis cs:0.805220883534137,1.41568653283025)
--(axis cs:0.803212851405622,1.41568653283025)
--(axis cs:0.801204819277108,1.38553830103823)
--(axis cs:0.799196787148594,1.38553830103823)
--(axis cs:0.79718875502008,1.38553830103823)
--(axis cs:0.795180722891566,1.38553830103823)
--(axis cs:0.793172690763052,1.38553830103823)
--(axis cs:0.791164658634538,1.45205477960475)
--(axis cs:0.789156626506024,1.45205477960475)
--(axis cs:0.78714859437751,1.45205477960475)
--(axis cs:0.785140562248996,1.45205477960475)
--(axis cs:0.783132530120482,1.35873272968052)
--(axis cs:0.781124497991968,1.45787557803941)
--(axis cs:0.779116465863454,1.45787557803941)
--(axis cs:0.77710843373494,1.45787557803941)
--(axis cs:0.775100401606426,1.45787557803941)
--(axis cs:0.773092369477912,1.45787557803941)
--(axis cs:0.771084337349398,1.45787557803941)
--(axis cs:0.769076305220884,1.45787557803941)
--(axis cs:0.767068273092369,1.44600954470505)
--(axis cs:0.765060240963855,1.44600954470505)
--(axis cs:0.763052208835341,1.44600954470505)
--(axis cs:0.761044176706827,1.44600954470505)
--(axis cs:0.759036144578313,1.45976242683027)
--(axis cs:0.757028112449799,1.45976242683027)
--(axis cs:0.755020080321285,1.45976242683027)
--(axis cs:0.753012048192771,1.45976242683027)
--(axis cs:0.751004016064257,1.45976242683027)
--(axis cs:0.748995983935743,1.45976242683027)
--(axis cs:0.746987951807229,1.44826300986548)
--(axis cs:0.744979919678715,1.44271468861794)
--(axis cs:0.742971887550201,1.44271468861794)
--(axis cs:0.740963855421687,1.44271468861794)
--(axis cs:0.738955823293173,1.44271468861794)
--(axis cs:0.736947791164659,1.44271468861794)
--(axis cs:0.734939759036145,1.44271468861794)
--(axis cs:0.732931726907631,1.39899766745398)
--(axis cs:0.730923694779116,1.32030345738254)
--(axis cs:0.728915662650602,1.32030345738254)
--(axis cs:0.726907630522088,1.32030345738254)
--(axis cs:0.724899598393574,1.32030345738254)
--(axis cs:0.72289156626506,1.32030345738254)
--(axis cs:0.720883534136546,1.44132860161323)
--(axis cs:0.718875502008032,1.44132860161323)
--(axis cs:0.716867469879518,1.42175047740458)
--(axis cs:0.714859437751004,1.42175047740458)
--(axis cs:0.71285140562249,1.42175047740458)
--(axis cs:0.710843373493976,1.42175047740458)
--(axis cs:0.708835341365462,1.42175047740458)
--(axis cs:0.706827309236948,1.42243254442706)
--(axis cs:0.704819277108434,1.37957739331634)
--(axis cs:0.70281124497992,1.30971567516002)
--(axis cs:0.700803212851406,1.30143204584586)
--(axis cs:0.698795180722892,1.37603486826646)
--(axis cs:0.696787148594378,1.30866060399721)
--(axis cs:0.694779116465863,1.40678044134379)
--(axis cs:0.692771084337349,1.3575199288941)
--(axis cs:0.690763052208835,1.3575199288941)
--(axis cs:0.688755020080321,1.3575199288941)
--(axis cs:0.686746987951807,1.28027274011669)
--(axis cs:0.684738955823293,1.45506702029043)
--(axis cs:0.682730923694779,1.26236939261627)
--(axis cs:0.680722891566265,1.21940425999209)
--(axis cs:0.678714859437751,1.27300626553226)
--(axis cs:0.676706827309237,1.27300626553226)
--(axis cs:0.674698795180723,1.27300626553226)
--(axis cs:0.672690763052209,1.27300626553226)
--(axis cs:0.670682730923695,1.27300626553226)
--(axis cs:0.668674698795181,1.23401717412906)
--(axis cs:0.666666666666667,1.19153554458599)
--(axis cs:0.664658634538153,1.30128325557827)
--(axis cs:0.662650602409639,1.30128325557827)
--(axis cs:0.660642570281124,1.30128325557827)
--(axis cs:0.65863453815261,1.30128325557827)
--(axis cs:0.656626506024096,1.30128325557827)
--(axis cs:0.654618473895582,1.30128325557827)
--(axis cs:0.652610441767068,1.30128325557827)
--(axis cs:0.650602409638554,1.22020135236492)
--(axis cs:0.64859437751004,1.18382214200465)
--(axis cs:0.646586345381526,1.31995581633473)
--(axis cs:0.644578313253012,1.31995581633473)
--(axis cs:0.642570281124498,1.31995581633473)
--(axis cs:0.640562248995984,1.31995581633473)
--(axis cs:0.63855421686747,1.31995581633473)
--(axis cs:0.636546184738956,1.31995581633473)
--(axis cs:0.634538152610442,1.35311411017179)
--(axis cs:0.632530120481928,1.35311411017179)
--(axis cs:0.630522088353414,1.35311411017179)
--(axis cs:0.6285140562249,1.35311411017179)
--(axis cs:0.626506024096386,1.35311411017179)
--(axis cs:0.624497991967871,1.35311411017179)
--(axis cs:0.622489959839357,1.35311411017179)
--(axis cs:0.620481927710843,1.24848756412053)
--(axis cs:0.618473895582329,1.24848756412053)
--(axis cs:0.616465863453815,1.24848756412053)
--(axis cs:0.614457831325301,1.37750561259944)
--(axis cs:0.612449799196787,1.27345047117779)
--(axis cs:0.610441767068273,1.1382794029589)
--(axis cs:0.608433734939759,1.1382794029589)
--(axis cs:0.606425702811245,1.1382794029589)
--(axis cs:0.604417670682731,1.1382794029589)
--(axis cs:0.602409638554217,1.33835059092043)
--(axis cs:0.600401606425703,1.21982823792443)
--(axis cs:0.598393574297189,1.1175180399294)
--(axis cs:0.596385542168675,1.11019166720149)
--(axis cs:0.594377510040161,1.1237078130331)
--(axis cs:0.592369477911647,1.42039424039287)
--(axis cs:0.590361445783133,1.42039424039287)
--(axis cs:0.588353413654618,1.42039424039287)
--(axis cs:0.586345381526104,1.42039424039287)
--(axis cs:0.58433734939759,1.42039424039287)
--(axis cs:0.582329317269076,1.42039424039287)
--(axis cs:0.580321285140562,1.34454321634194)
--(axis cs:0.578313253012048,1.10040362794844)
--(axis cs:0.576305220883534,1.08786274680304)
--(axis cs:0.57429718875502,1.14673569244939)
--(axis cs:0.572289156626506,1.13627355551504)
--(axis cs:0.570281124497992,1.13627355551504)
--(axis cs:0.568273092369478,1.13627355551504)
--(axis cs:0.566265060240964,1.05571458018604)
--(axis cs:0.56425702811245,1.27915072945592)
--(axis cs:0.562248995983936,1.27915072945592)
--(axis cs:0.560240963855422,1.19295327537435)
--(axis cs:0.558232931726908,1.04473667683808)
--(axis cs:0.556224899598394,1.20380337681424)
--(axis cs:0.55421686746988,1.08062056404959)
--(axis cs:0.552208835341365,1.09625171435926)
--(axis cs:0.550200803212851,1.05931298237873)
--(axis cs:0.548192771084337,1.28058487833722)
--(axis cs:0.546184738955823,1.10107966170117)
--(axis cs:0.544176706827309,1.14241483579246)
--(axis cs:0.542168674698795,1.35465149260525)
--(axis cs:0.540160642570281,1.04660514651483)
--(axis cs:0.538152610441767,1.07241510700045)
--(axis cs:0.536144578313253,1.18038533517777)
--(axis cs:0.534136546184739,1.07686406783639)
--(axis cs:0.532128514056225,1.06053624463446)
--(axis cs:0.530120481927711,1.01782680637944)
--(axis cs:0.528112449799197,1.07025456398297)
--(axis cs:0.526104417670683,1.22371571650508)
--(axis cs:0.524096385542169,1.22371571650508)
--(axis cs:0.522088353413655,1.22371571650508)
--(axis cs:0.520080321285141,1.22371571650508)
--(axis cs:0.518072289156627,1.22371571650508)
--(axis cs:0.516064257028112,1.12943142799643)
--(axis cs:0.514056224899598,1.12943142799643)
--(axis cs:0.512048192771084,1.12943142799643)
--(axis cs:0.51004016064257,1.12943142799643)
--(axis cs:0.508032128514056,1.31210166046502)
--(axis cs:0.506024096385542,1.00247742245638)
--(axis cs:0.504016064257028,1.01827345360829)
--(axis cs:0.502008032128514,1.01616717584959)
--(axis cs:0.5,1.01803516064532)
--(axis cs:0.497991967871486,1.23567016774682)
--(axis cs:0.495983935742972,1.23567016774682)
--(axis cs:0.493975903614458,1.23567016774682)
--(axis cs:0.491967871485944,1.23567016774682)
--(axis cs:0.48995983935743,1.23567016774682)
--(axis cs:0.487951807228916,1.23567016774682)
--(axis cs:0.485943775100402,1.23567016774682)
--(axis cs:0.483935742971888,1.03616410177268)
--(axis cs:0.481927710843373,1.21295817863284)
--(axis cs:0.479919678714859,0.978224593697041)
--(axis cs:0.477911646586345,1.13501663813774)
--(axis cs:0.475903614457831,1.02529955731412)
--(axis cs:0.473895582329317,1.00312867461608)
--(axis cs:0.471887550200803,1.00312867461608)
--(axis cs:0.469879518072289,1.00312867461608)
--(axis cs:0.467871485943775,1.00312867461608)
--(axis cs:0.465863453815261,1.15561576641725)
--(axis cs:0.463855421686747,1.01265132700727)
--(axis cs:0.461847389558233,1.20809877126899)
--(axis cs:0.459839357429719,1.20809877126899)
--(axis cs:0.457831325301205,1.20809877126899)
--(axis cs:0.455823293172691,1.20809877126899)
--(axis cs:0.453815261044177,1.20809877126899)
--(axis cs:0.451807228915663,1.20809877126899)
--(axis cs:0.449799196787149,1.20809877126899)
--(axis cs:0.447791164658635,1.02855556538238)
--(axis cs:0.44578313253012,0.961145998531625)
--(axis cs:0.443775100401606,1.1030828039456)
--(axis cs:0.441767068273092,0.988384337585031)
--(axis cs:0.439759036144578,1.16601810491243)
--(axis cs:0.437751004016064,0.941663508542025)
--(axis cs:0.43574297188755,0.979716358109197)
--(axis cs:0.433734939759036,0.971942329126222)
--(axis cs:0.431726907630522,0.944984390828775)
--(axis cs:0.429718875502008,0.97567659258929)
--(axis cs:0.427710843373494,1.04723143527914)
--(axis cs:0.42570281124498,1.04723143527914)
--(axis cs:0.423694779116466,1.04723143527914)
--(axis cs:0.421686746987952,1.04723143527914)
--(axis cs:0.419678714859438,1.04723143527914)
--(axis cs:0.417670682730924,0.964962923007428)
--(axis cs:0.41566265060241,0.979007627130425)
--(axis cs:0.413654618473896,0.924032281853418)
--(axis cs:0.411646586345382,0.95591109097537)
--(axis cs:0.409638554216867,1.07685807074399)
--(axis cs:0.407630522088353,0.981496328569656)
--(axis cs:0.405622489959839,0.970527228963845)
--(axis cs:0.403614457831325,0.931478636867543)
--(axis cs:0.401606425702811,1.07016846989094)
--(axis cs:0.399598393574297,0.92270333196294)
--(axis cs:0.397590361445783,0.971033017899586)
--(axis cs:0.395582329317269,0.918992475866711)
--(axis cs:0.393574297188755,0.882640482980334)
--(axis cs:0.391566265060241,0.993699020884144)
--(axis cs:0.389558232931727,0.928136233815468)
--(axis cs:0.387550200803213,0.898722239433888)
--(axis cs:0.385542168674699,1.03974016533011)
--(axis cs:0.383534136546185,1.00074562891183)
--(axis cs:0.381526104417671,1.00074562891183)
--(axis cs:0.379518072289157,1.00074562891183)
--(axis cs:0.377510040160643,1.00074562891183)
--(axis cs:0.375502008032129,0.90464548815706)
--(axis cs:0.373493975903614,0.952343246578556)
--(axis cs:0.3714859437751,1.0246006553604)
--(axis cs:0.369477911646586,0.932073352908983)
--(axis cs:0.367469879518072,0.863549255028996)
--(axis cs:0.365461847389558,0.93426135669391)
--(axis cs:0.363453815261044,1.16805020790259)
--(axis cs:0.36144578313253,1.16805020790259)
--(axis cs:0.359437751004016,1.16805020790259)
--(axis cs:0.357429718875502,1.16805020790259)
--(axis cs:0.355421686746988,1.16805020790259)
--(axis cs:0.353413654618474,0.952375910378437)
--(axis cs:0.35140562248996,0.846214211775482)
--(axis cs:0.349397590361446,0.921417104035931)
--(axis cs:0.347389558232932,0.852168973050844)
--(axis cs:0.345381526104418,0.889349292378617)
--(axis cs:0.343373493975904,0.96537455502426)
--(axis cs:0.34136546184739,0.948541983819641)
--(axis cs:0.339357429718876,0.961487397268034)
--(axis cs:0.337349397590361,0.854192620129639)
--(axis cs:0.335341365461847,0.932293924426197)
--(axis cs:0.333333333333333,1.17236680909546)
--(axis cs:0.331325301204819,0.85983474041268)
--(axis cs:0.329317269076305,0.838478184962808)
--(axis cs:0.327309236947791,0.905879800148077)
--(axis cs:0.325301204819277,0.830881817446402)
--(axis cs:0.323293172690763,1.01014680288171)
--(axis cs:0.321285140562249,0.97626252289266)
--(axis cs:0.319277108433735,0.890171946049096)
--(axis cs:0.317269076305221,0.914195040497391)
--(axis cs:0.315261044176707,1.00281878111204)
--(axis cs:0.313253012048193,0.882655999653886)
--(axis cs:0.311244979919679,0.808374404082168)
--(axis cs:0.309236947791165,0.808374404082168)
--(axis cs:0.307228915662651,0.808374404082168)
--(axis cs:0.305220883534137,0.893319886740277)
--(axis cs:0.303212851405622,0.828032868956911)
--(axis cs:0.301204819277108,0.914213193899176)
--(axis cs:0.299196787148594,0.852300221798968)
--(axis cs:0.29718875502008,0.812363363078041)
--(axis cs:0.295180722891566,0.848806088914071)
--(axis cs:0.293172690763052,0.790015191984969)
--(axis cs:0.291164658634538,0.87053457562863)
--(axis cs:0.289156626506024,0.793815813526809)
--(axis cs:0.28714859437751,0.907108495626218)
--(axis cs:0.285140562248996,0.865616181812833)
--(axis cs:0.283132530120482,0.865616181812833)
--(axis cs:0.281124497991968,0.865616181812833)
--(axis cs:0.279116465863454,0.865616181812833)
--(axis cs:0.27710843373494,0.818531143323637)
--(axis cs:0.275100401606426,1.01648975250825)
--(axis cs:0.273092369477912,0.789312632067852)
--(axis cs:0.271084337349398,0.810192498124254)
--(axis cs:0.269076305220884,0.819842001794411)
--(axis cs:0.267068273092369,0.815920919541521)
--(axis cs:0.265060240963855,0.80699070724983)
--(axis cs:0.263052208835341,0.768773454367928)
--(axis cs:0.261044176706827,0.810655076323786)
--(axis cs:0.259036144578313,0.768421741863934)
--(axis cs:0.257028112449799,0.769136361520183)
--(axis cs:0.255020080321285,0.788957482474327)
--(axis cs:0.253012048192771,0.848499752146748)
--(axis cs:0.251004016064257,0.826522068640164)
--(axis cs:0.248995983935743,0.915467219689313)
--(axis cs:0.246987951807229,0.757842744165662)
--(axis cs:0.244979919678715,0.785373546388478)
--(axis cs:0.242971887550201,0.953692795434853)
--(axis cs:0.240963855421687,0.853733198449161)
--(axis cs:0.238955823293173,0.794923666424645)
--(axis cs:0.236947791164659,0.782934357131465)
--(axis cs:0.234939759036145,0.85002956505786)
--(axis cs:0.232931726907631,0.77900171415062)
--(axis cs:0.230923694779116,0.833949528398346)
--(axis cs:0.228915662650602,0.751160048007911)
--(axis cs:0.226907630522088,0.839550785067714)
--(axis cs:0.224899598393574,0.827053024594555)
--(axis cs:0.22289156626506,0.777031908003348)
--(axis cs:0.220883534136546,0.782337078807011)
--(axis cs:0.218875502008032,0.842681006649732)
--(axis cs:0.216867469879518,0.752993068639997)
--(axis cs:0.214859437751004,0.759050222135919)
--(axis cs:0.21285140562249,0.779163877534476)
--(axis cs:0.210843373493976,0.717685558154392)
--(axis cs:0.208835341365462,0.81427567072831)
--(axis cs:0.206827309236948,0.728842693600156)
--(axis cs:0.204819277108434,0.748209305999031)
--(axis cs:0.20281124497992,0.741246284636354)
--(axis cs:0.200803212851406,0.758120563157239)
--(axis cs:0.198795180722892,0.779192663909293)
--(axis cs:0.196787148594378,0.824729416964644)
--(axis cs:0.194779116465863,0.777889947411863)
--(axis cs:0.192771084337349,0.787962597556047)
--(axis cs:0.190763052208835,0.818717937030575)
--(axis cs:0.188755020080321,0.803356124778836)
--(axis cs:0.186746987951807,0.735949704261266)
--(axis cs:0.184738955823293,0.693351782468203)
--(axis cs:0.182730923694779,0.938685291967008)
--(axis cs:0.180722891566265,0.773171262148172)
--(axis cs:0.178714859437751,0.712850432347316)
--(axis cs:0.176706827309237,0.78870428039248)
--(axis cs:0.174698795180723,0.83512006269956)
--(axis cs:0.172690763052209,0.82620579441976)
--(axis cs:0.170682730923695,0.998302702030574)
--(axis cs:0.168674698795181,0.705278384050675)
--(axis cs:0.166666666666667,0.74941005317145)
--(axis cs:0.164658634538153,0.718089022833782)
--(axis cs:0.162650602409639,0.688858011027416)
--(axis cs:0.160642570281124,0.742764310188978)
--(axis cs:0.15863453815261,0.905039127197912)
--(axis cs:0.156626506024096,0.742486981841848)
--(axis cs:0.154618473895582,0.660575561119292)
--(axis cs:0.152610441767068,0.792126465699961)
--(axis cs:0.150602409638554,0.655481773901393)
--(axis cs:0.14859437751004,0.727449509495886)
--(axis cs:0.146586345381526,0.792987779482556)
--(axis cs:0.144578313253012,0.690963350768228)
--(axis cs:0.142570281124498,0.730321678163916)
--(axis cs:0.140562248995984,0.771821235984374)
--(axis cs:0.13855421686747,0.674893382474786)
--(axis cs:0.136546184738956,0.74431412646671)
--(axis cs:0.134538152610442,1.04775041242237)
--(axis cs:0.132530120481928,0.750493470017032)
--(axis cs:0.130522088353414,0.6456502104397)
--(axis cs:0.1285140562249,0.783497172025525)
--(axis cs:0.126506024096386,0.714855337026389)
--(axis cs:0.124497991967871,0.70213223489496)
--(axis cs:0.122489959839357,0.677425298067145)
--(axis cs:0.120481927710843,0.735042518716178)
--(axis cs:0.118473895582329,0.710848777029889)
--(axis cs:0.116465863453815,0.796968275335382)
--(axis cs:0.114457831325301,1.0223486720046)
--(axis cs:0.112449799196787,0.706959277362571)
--(axis cs:0.110441767068273,0.668531776081025)
--(axis cs:0.108433734939759,0.759751041908154)
--(axis cs:0.106425702811245,0.625393605782117)
--(axis cs:0.104417670682731,0.605300454549996)
--(axis cs:0.102409638554217,0.624087967689717)
--(axis cs:0.100401606425703,0.710989771971667)
--(axis cs:0.0983935742971888,0.864680062906402)
--(axis cs:0.0963855421686747,0.722067955781376)
--(axis cs:0.0943775100401606,0.638193758454399)
--(axis cs:0.0923694779116466,0.694120491670099)
--(axis cs:0.0903614457831325,0.908875840475335)
--(axis cs:0.0883534136546185,0.862644064400718)
--(axis cs:0.0863453815261044,0.662594464819551)
--(axis cs:0.0843373493975904,0.609640874089608)
--(axis cs:0.0823293172690763,0.773327658515685)
--(axis cs:0.0803212851405622,0.619122383314856)
--(axis cs:0.0783132530120482,0.65640459464402)
--(axis cs:0.0763052208835341,0.540652830128756)
--(axis cs:0.0742971887550201,0.6250090748166)
--(axis cs:0.072289156626506,0.832772370976106)
--(axis cs:0.070281124497992,0.670911473010775)
--(axis cs:0.0682730923694779,0.570492596719577)
--(axis cs:0.0662650602409639,0.510014134741847)
--(axis cs:0.0642570281124498,0.643613562123548)
--(axis cs:0.0622489959839357,0.599771675382021)
--(axis cs:0.0602409638554217,0.741521284970937)
--(axis cs:0.0582329317269076,0.959932972129032)
--(axis cs:0.0562248995983936,0.614568040787449)
--(axis cs:0.0542168674698795,0.609127316359742)
--(axis cs:0.0522088353413655,0.53813980703992)
--(axis cs:0.0502008032128514,0.651879621074491)
--(axis cs:0.0481927710843374,0.591457872438092)
--(axis cs:0.0461847389558233,0.696944750979557)
--(axis cs:0.0441767068273092,0.803970322378076)
--(axis cs:0.0421686746987952,0.734853611181961)
--(axis cs:0.0401606425702811,0.602917651686812)
--(axis cs:0.0381526104417671,0.768352181585827)
--(axis cs:0.036144578313253,0.509859307159302)
--(axis cs:0.034136546184739,0.616644830725196)
--(axis cs:0.0321285140562249,0.511251110665284)
--(axis cs:0.0301204819277108,0.459775851848858)
--(axis cs:0.0281124497991968,0.343046004253726)
--(axis cs:0.0261044176706827,0.676888623470311)
--(axis cs:0.0240963855421687,0.446091381349427)
--(axis cs:0.0220883534136546,0.399534535514188)
--(axis cs:0.0200803212851406,0.523456947846282)
--(axis cs:0.0180722891566265,0.520986103521137)
--(axis cs:0.0160642570281124,0.387123766762598)
--(axis cs:0.0140562248995984,0.473195615032137)
--(axis cs:0.0120481927710843,0.524355105251352)
--(axis cs:0.0100401606425703,0.31053339816856)
--(axis cs:0.00803212851405622,0.221322073340963)
--(axis cs:0.00602409638554217,0.24166734782645)
--(axis cs:0.00401606425702811,0.222798812404823)
--(axis cs:0.00200803212851406,0.217647423183866)
--(axis cs:0,0.176749463570919)
--cycle;

\addplot [semithick, color0]
table {%
0 0.0966430339156478
0.00194552529182879 0.101250174290669
0.00389105058365759 0.101439863949426
0.00583657587548638 0.106845979766523
0.00778210116731518 0.107679610334051
0.00972762645914397 0.108823711591933
0.0116731517509728 0.126018181304708
0.0136186770428016 0.126403852850949
0.0155642023346304 0.129794828722722
0.0175097276264591 0.135771079224041
0.0194552529182879 0.137292630650973
0.0214007782101167 0.139583424047195
0.0233463035019455 0.140861485691966
0.0252918287937743 0.149780008561026
0.0272373540856031 0.153422298410554
0.0291828793774319 0.163670867875005
0.0311284046692607 0.164223482534525
0.0330739299610895 0.164365969953154
0.0350194552529183 0.16813193573909
0.0369649805447471 0.178904037619855
0.0389105058365759 0.212653084720505
0.0408560311284047 0.215005231329538
0.0428015564202335 0.254725529304059
0.0447470817120623 0.255318638072683
0.0466926070038911 0.258603097182485
0.0486381322957198 0.262357379442848
0.0505836575875486 0.281851282858227
0.0525291828793774 0.335690901515628
0.0544747081712062 0.336019050510844
0.056420233463035 0.337131662996879
0.0583657587548638 0.35420879776513
0.0603112840466926 0.356113214441468
0.0622568093385214 0.358296473858039
0.0642023346303502 0.364399022591591
0.066147859922179 0.371910039759757
0.0680933852140078 0.387663971587499
0.0700389105058366 0.392134058390665
0.0719844357976654 0.398136764411389
0.0739299610894942 0.399457759070674
0.075875486381323 0.399457759070674
0.0778210116731518 0.399457759070674
0.0797665369649805 0.399457759070674
0.0817120622568093 0.399457759070674
0.0836575875486381 0.399457759070674
0.0856031128404669 0.399457759070674
0.0875486381322957 0.399457759070674
0.0894941634241245 0.410393822184195
0.0914396887159533 0.417913120027411
0.0933852140077821 0.428481903602787
0.0953307392996109 0.43121116069215
0.0972762645914397 0.437473479466546
0.0992217898832685 0.437900651247304
0.101167315175097 0.444640910865799
0.103112840466926 0.445920542968354
0.105058365758755 0.452997883082652
0.107003891050584 0.465956751440947
0.108949416342412 0.466442013943307
0.110894941634241 0.470015860613087
0.11284046692607 0.470845633488134
0.114785992217899 0.471195644242002
0.116731517509728 0.471926876134043
0.118677042801556 0.471926876134043
0.120622568093385 0.477331425557077
0.122568093385214 0.483913426206257
0.124513618677043 0.4863050914497
0.126459143968872 0.490473972032726
0.1284046692607 0.491660165865499
0.130350194552529 0.492753190282949
0.132295719844358 0.495942007407
0.134241245136187 0.497825678009948
0.136186770428016 0.500621004851049
0.138132295719844 0.502713097681513
0.140077821011673 0.503971756906176
0.142023346303502 0.50633322665077
0.143968871595331 0.515619147038566
0.14591439688716 0.517520611132766
0.147859922178988 0.518767532893629
0.149805447470817 0.52004376539013
0.151750972762646 0.522234633643873
0.153696498054475 0.522247285513932
0.155642023346304 0.523947289617328
0.157587548638132 0.525769229085213
0.159533073929961 0.529297539854858
0.16147859922179 0.535964598698277
0.163424124513619 0.53602907918171
0.165369649805447 0.53602907918171
0.167315175097276 0.53602907918171
0.169260700389105 0.53602907918171
0.171206225680934 0.537870857223324
0.173151750972763 0.543767991235384
0.175097276264591 0.549748760906409
0.17704280155642 0.551965348446493
0.178988326848249 0.557496350944876
0.180933852140078 0.561422320919861
0.182879377431907 0.561543219243253
0.184824902723735 0.562449426444908
0.186770428015564 0.56315704890471
0.188715953307393 0.566667655778187
0.190661478599222 0.567333210159793
0.192607003891051 0.567333210159793
0.194552529182879 0.56800911947573
0.196498054474708 0.57350147909023
0.198443579766537 0.57350147909023
0.200389105058366 0.576898604570272
0.202334630350195 0.577461444223006
0.204280155642023 0.579334015722267
0.206225680933852 0.583318996221382
0.208171206225681 0.58335810550735
0.21011673151751 0.583924862234756
0.212062256809339 0.59487532665042
0.214007782101167 0.595997536892176
0.215953307392996 0.597397764136389
0.217898832684825 0.604599350709184
0.219844357976654 0.604794598457384
0.221789883268482 0.604794598457384
0.223735408560311 0.604794598457384
0.22568093385214 0.607390167003326
0.227626459143969 0.609611326730565
0.229571984435798 0.610012855379353
0.231517509727626 0.614456717522425
0.233463035019455 0.615329692910059
0.235408560311284 0.615430273642894
0.237354085603113 0.618691148590632
0.239299610894942 0.619678412856622
0.24124513618677 0.621097162389781
0.243190661478599 0.621807009257847
0.245136186770428 0.622387202098186
0.247081712062257 0.623944019343961
0.249027237354086 0.626931521676897
0.250972762645914 0.629756127789138
0.252918287937743 0.633414109717125
0.254863813229572 0.633414109717125
0.256809338521401 0.633414109717125
0.25875486381323 0.633414109717125
0.260700389105058 0.633937163751838
0.262645914396887 0.634070370119912
0.264591439688716 0.634949130452866
0.266536964980545 0.636164433041836
0.268482490272374 0.637141663816638
0.270428015564202 0.642856219026487
0.272373540856031 0.645414144550752
0.27431906614786 0.647698642563805
0.276264591439689 0.650586528051845
0.278210116731518 0.650660786658394
0.280155642023346 0.65074628775824
0.282101167315175 0.652892275954454
0.284046692607004 0.655773277090397
0.285992217898833 0.657276811326582
0.287937743190661 0.65771836320769
0.28988326848249 0.657888891026782
0.291828793774319 0.659392688078038
0.293774319066148 0.659392688078038
0.295719844357977 0.659392688078038
0.297665369649805 0.659392688078038
0.299610894941634 0.661319744259607
0.301556420233463 0.662879476065598
0.303501945525292 0.668314866206886
0.305447470817121 0.673778070433088
0.307392996108949 0.675611664443592
0.309338521400778 0.677117416976048
0.311284046692607 0.677251360856836
0.313229571984436 0.681441326312335
0.315175097276265 0.681702854357042
0.317120622568093 0.683540032146305
0.319066147859922 0.683593135564488
0.321011673151751 0.684140076417872
0.32295719844358 0.688030757330992
0.324902723735409 0.690895383070723
0.326848249027237 0.690938031821732
0.328793774319066 0.691496191832989
0.330739299610895 0.693491677895231
0.332684824902724 0.699948836238261
0.334630350194553 0.700661023832584
0.336575875486381 0.701089047331589
0.33852140077821 0.703425826074847
0.340466926070039 0.709340263119991
0.342412451361868 0.709681702931046
0.344357976653696 0.710073383437004
0.346303501945525 0.712493560232565
0.348249027237354 0.712938290355305
0.350194552529183 0.717741753105103
0.352140077821012 0.719887555423382
0.35408560311284 0.720362949033824
0.356031128404669 0.722615278400279
0.357976653696498 0.722644832156389
0.359922178988327 0.723781749448285
0.361867704280156 0.724698608705364
0.363813229571984 0.725103867635863
0.365758754863813 0.725903075535996
0.367704280155642 0.730617958800177
0.369649805447471 0.731877479153179
0.3715953307393 0.732235105966249
0.373540856031128 0.736156280459118
0.375486381322957 0.739967530514363
0.377431906614786 0.740246982562092
0.379377431906615 0.746038183847122
0.381322957198444 0.746061610399542
0.383268482490272 0.746979827516683
0.385214007782101 0.74958415889806
0.38715953307393 0.753751857724398
0.389105058365759 0.754784487673707
0.391050583657588 0.755325085407207
0.392996108949416 0.756159606260821
0.394941634241245 0.756676359145463
0.396887159533074 0.757226905803966
0.398832684824903 0.75803110917554
0.400778210116732 0.758090150969085
0.40272373540856 0.758162810842212
0.404669260700389 0.75860574716472
0.406614785992218 0.762622543262713
0.408560311284047 0.763391311998261
0.410505836575875 0.763425385294567
0.412451361867704 0.763641645758492
0.414396887159533 0.763812518142714
0.416342412451362 0.763946636605255
0.418287937743191 0.763971676792278
0.420233463035019 0.765536287771646
0.422178988326848 0.766026096916277
0.424124513618677 0.767031891301559
0.426070038910506 0.76754810670592
0.428015564202335 0.768364312562044
0.429961089494163 0.769161920860259
0.431906614785992 0.770310856805687
0.433852140077821 0.772309907373145
0.43579766536965 0.774067213585769
0.437743190661479 0.774244150768426
0.439688715953307 0.774620592706987
0.441634241245136 0.774827587606578
0.443579766536965 0.775307294436483
0.445525291828794 0.777614664303451
0.447470817120623 0.77882599609792
0.449416342412451 0.779532468615125
0.45136186770428 0.782340939873133
0.453307392996109 0.783427446913949
0.455252918287938 0.784242411312856
0.457198443579767 0.786012389505114
0.459143968871595 0.786397499402506
0.461089494163424 0.788729207078206
0.463035019455253 0.79006972324147
0.464980544747082 0.790533160401828
0.466926070038911 0.793160779445346
0.468871595330739 0.795514988248797
0.470817120622568 0.796306632335489
0.472762645914397 0.796980598099968
0.474708171206226 0.79738875248827
0.476653696498055 0.802457611882145
0.478599221789883 0.806139081069207
0.480544747081712 0.807123948744222
0.482490272373541 0.808814175201825
0.48443579766537 0.812344709615934
0.486381322957198 0.814617160587476
0.488326848249027 0.818812983117599
0.490272373540856 0.81938806152416
0.492217898832685 0.82013533077635
0.494163424124514 0.820710848724073
0.496108949416342 0.822586038796095
0.498054474708171 0.823102880084059
0.5 0.826137161531067
0.501945525291829 0.828367372678694
0.503891050583658 0.828693090851523
0.505836575875486 0.829919209184517
0.507782101167315 0.830180838377625
0.509727626459144 0.833136577338088
0.511673151750973 0.833920446243483
0.513618677042802 0.834277311705003
0.51556420233463 0.836207977954292
0.517509727626459 0.839319971872517
0.519455252918288 0.839732802586395
0.521400778210117 0.839900847030832
0.523346303501946 0.840026341623419
0.525291828793774 0.840579845586486
0.527237354085603 0.840688259515771
0.529182879377432 0.844924456549969
0.531128404669261 0.847224371976131
0.533073929961089 0.848037141374808
0.535019455252918 0.848676670629045
0.536964980544747 0.849772336685632
0.538910505836576 0.84994023897656
0.540856031128405 0.85107509338396
0.542801556420233 0.852185416972265
0.544747081712062 0.853010596169016
0.546692607003891 0.859108622252666
0.54863813229572 0.862964828299314
0.550583657587549 0.864366153187685
0.552529182879377 0.864409009325571
0.554474708171206 0.864970180386086
0.556420233463035 0.865278672866615
0.558365758754864 0.866207236128014
0.560311284046693 0.866511998458408
0.562256809338521 0.867449157260409
0.56420233463035 0.867533683038181
0.566147859922179 0.868104031263076
0.568093385214008 0.868973845049669
0.570038910505837 0.869154895564262
0.571984435797665 0.870118496589223
0.573929961089494 0.871217950619949
0.575875486381323 0.875530370657691
0.577821011673152 0.878083085864545
0.579766536964981 0.881437227911435
0.581712062256809 0.882123536089522
0.583657587548638 0.882123536089522
0.585603112840467 0.882123536089522
0.587548638132296 0.884074122641238
0.589494163424125 0.884864117856988
0.591439688715953 0.891077065603289
0.593385214007782 0.893943764191035
0.595330739299611 0.895366504933432
0.59727626459144 0.89622209201175
0.599221789883268 0.896299338006244
0.601167315175097 0.897662738583202
0.603112840466926 0.898531343461734
0.605058365758755 0.900052678400835
0.607003891050584 0.900983414801864
0.608949416342412 0.900983414801864
0.610894941634241 0.900983414801864
0.61284046692607 0.900983414801864
0.614785992217899 0.903509346683661
0.616731517509728 0.90516127031763
0.618677042801556 0.905981585191903
0.620622568093385 0.908243415897227
0.622568093385214 0.908756442819565
0.624513618677043 0.909505033123149
0.626459143968872 0.910054641971171
0.6284046692607 0.910357338665863
0.630350194552529 0.913352075575686
0.632295719844358 0.913356919601602
0.634241245136187 0.913647920847155
0.636186770428016 0.915753006798373
0.638132295719844 0.915928747450548
0.640077821011673 0.916066006918184
0.642023346303502 0.916106698027288
0.643968871595331 0.917357449193832
0.64591439688716 0.917561056241929
0.647859922178988 0.920017185974953
0.649805447470817 0.920017185974953
0.651750972762646 0.920513302158039
0.653696498054475 0.922787638798688
0.655642023346304 0.923390546721424
0.657587548638132 0.923468051942242
0.659533073929961 0.925926131058508
0.66147859922179 0.926080858122188
0.663424124513619 0.929592562615982
0.665369649805447 0.931326397444233
0.667315175097276 0.933963558287805
0.669260700389105 0.935859361736709
0.671206225680934 0.93629750791649
0.673151750972763 0.940437259773529
0.675097276264591 0.942494188509613
0.67704280155642 0.943746019085448
0.678988326848249 0.943935089410614
0.680933852140078 0.94501334928583
0.682879377431907 0.945568583212295
0.684824902723735 0.946891071601381
0.686770428015564 0.947854691660827
0.688715953307393 0.948114449451422
0.690661478599222 0.94838463664857
0.692607003891051 0.949653021043475
0.694552529182879 0.949653021043475
0.696498054474708 0.949653021043475
0.698443579766537 0.949653021043475
0.700389105058366 0.949653021043475
0.702334630350194 0.949653021043475
0.704280155642023 0.949653021043475
0.706225680933852 0.949653021043475
0.708171206225681 0.949653021043475
0.71011673151751 0.953599913536107
0.712062256809339 0.955000826002806
0.714007782101167 0.958218123060668
0.715953307392996 0.958446845034724
0.717898832684825 0.958446845034724
0.719844357976654 0.961542373518467
0.721789883268482 0.961582019196495
0.723735408560311 0.965208724720599
0.72568093385214 0.966283800954642
0.727626459143969 0.966369621195748
0.729571984435798 0.967152089267659
0.731517509727626 0.970184190277937
0.733463035019455 0.970484266517481
0.735408560311284 0.972076352561266
0.737354085603113 0.972579047887691
0.739299610894942 0.972588713210852
0.74124513618677 0.973678345975256
0.743190661478599 0.975573770358115
0.745136186770428 0.978006190463502
0.747081712062257 0.978249720981422
0.749027237354086 0.97990215148755
0.750972762645914 0.981924677069145
0.752918287937743 0.985430735775981
0.754863813229572 0.991371453846649
0.756809338521401 0.994029882534679
0.75875486381323 0.994029882534679
0.760700389105058 0.994155098285115
0.762645914396887 1.00243030073493
0.764591439688716 1.00339165661299
0.766536964980545 1.00341888722775
0.768482490272374 1.00407569905288
0.770428015564202 1.00806297769241
0.772373540856031 1.00843548000982
0.77431906614786 1.01066313699502
0.776264591439689 1.01897361189038
0.778210116731518 1.02041497775116
0.780155642023346 1.02120102056736
0.782101167315175 1.02134257389793
0.784046692607004 1.02472457135424
0.785992217898833 1.02735405573252
0.787937743190661 1.0284946907832
0.78988326848249 1.03198544891417
0.791828793774319 1.040038280563
0.793774319066148 1.04527077981673
0.795719844357977 1.04628704183975
0.797665369649806 1.04845595490321
0.799610894941634 1.04884667652558
0.801556420233463 1.05790981981175
0.803501945525292 1.0583896354303
0.805447470817121 1.06077954527531
0.807392996108949 1.07476156084431
0.809338521400778 1.07772697149925
0.811284046692607 1.07812228183431
0.813229571984436 1.07812228183431
0.815175097276265 1.07812228183431
0.817120622568093 1.07812228183431
0.819066147859922 1.07812228183431
0.821011673151751 1.07812228183431
0.82295719844358 1.07812228183431
0.824902723735409 1.07812228183431
0.826848249027237 1.07812228183431
0.828793774319066 1.07833551001777
0.830739299610895 1.08068870555033
0.832684824902724 1.08410387862239
0.834630350194553 1.08561640937073
0.836575875486381 1.08876009249486
0.83852140077821 1.08876009249486
0.840466926070039 1.08876009249486
0.842412451361868 1.08912661272239
0.844357976653696 1.09320235343086
0.846303501945525 1.09805508379606
0.848249027237354 1.10192148701401
0.850194552529183 1.10192148701401
0.852140077821012 1.10788236308229
0.85408560311284 1.11994310102077
0.856031128404669 1.12516125749827
0.857976653696498 1.12898555937698
0.859922178988327 1.12992805317865
0.861867704280156 1.13253806734416
0.863813229571984 1.15391864910742
0.865758754863813 1.16721564516497
0.867704280155642 1.16776400786796
0.869649805447471 1.17571713417191
0.8715953307393 1.20119933103384
0.873540856031128 1.20119933103384
0.875486381322957 1.20119933103384
0.877431906614786 1.20119933103384
0.879377431906615 1.20338141546816
0.881322957198444 1.22600367737062
0.883268482490272 1.22938601236786
0.885214007782101 1.2295503854392
0.88715953307393 1.23851434976388
0.889105058365759 1.24859681649985
0.891050583657588 1.24859681649985
0.892996108949416 1.29152434295362
0.894941634241245 1.29724502436729
0.896887159533074 1.29724502436729
0.898832684824903 1.29724502436729
0.900778210116732 1.29724502436729
0.90272373540856 1.29878502458886
0.904669260700389 1.30987359687096
0.906614785992218 1.32089372118744
0.908560311284047 1.32982739251515
0.910505836575875 1.32982739251515
0.912451361867704 1.32982739251515
0.914396887159533 1.32982739251515
0.916342412451362 1.32982739251515
0.918287937743191 1.32982739251515
0.920233463035019 1.32982739251515
0.922178988326848 1.32982739251515
0.924124513618677 1.34775993347271
0.926070038910506 1.34775993347271
0.928015564202335 1.34775993347271
0.929961089494163 1.34775993347271
0.931906614785992 1.34775993347271
0.933852140077821 1.34797224246376
0.93579766536965 1.34797224246376
0.937743190661479 1.34797224246376
0.939688715953307 1.34797224246376
0.941634241245136 1.34797224246376
0.943579766536965 1.34797224246376
0.945525291828794 1.35001991263291
0.947470817120623 1.35001991263291
0.949416342412451 1.35001991263291
0.95136186770428 1.35001991263291
0.953307392996109 1.35001991263291
0.955252918287938 1.35001991263291
0.957198443579767 1.35434547373601
0.959143968871595 1.35434547373601
0.961089494163424 1.35513998225348
0.963035019455253 1.36079522769679
0.964980544747082 1.37224592429833
0.966926070038911 1.37590242970539
0.968871595330739 1.37590242970539
0.970817120622568 1.37590242970539
0.972762645914397 1.37590242970539
0.974708171206226 1.37590242970539
0.976653696498054 1.41483089814127
0.978599221789883 1.42655941209995
0.980544747081712 1.42655941209995
0.982490272373541 1.42655941209995
0.98443579766537 1.42655941209995
0.986381322957198 1.42971022047769
0.988326848249027 1.42971022047769
0.990272373540856 1.42971022047769
0.992217898832685 1.42971022047769
0.994163424124514 1.49485413109433
0.996108949416342 1.49485413109433
0.998054474708171 1.49514820077813
};
\addlegendentry{validation}
\addplot [semithick, color1]
table {%
0 0.0837537505817266
0.00190839694656489 0.0883747317854596
0.00381679389312977 0.0890694966143843
0.00572519083969466 0.0895187844447337
0.00763358778625954 0.0958839261276818
0.00954198473282443 0.0958839261276818
0.0114503816793893 0.10224906781063
0.0133587786259542 0.138148356850663
0.0152671755725191 0.152820279830229
0.017175572519084 0.163670867875005
0.0190839694656489 0.170485297388302
0.0209923664122137 0.171861217407205
0.0229007633587786 0.178180405733643
0.0248091603053435 0.179332806675862
0.0267175572519084 0.184680695463439
0.0286259541984733 0.205246660788564
0.0305343511450382 0.212961575042158
0.0324427480916031 0.228111503281819
0.0343511450381679 0.253211494482959
0.0362595419847328 0.262393647427718
0.0381679389312977 0.270523252172329
0.0400763358778626 0.277691241404234
0.0419847328244275 0.279690569510197
0.0438931297709924 0.304551374377887
0.0458015267175573 0.319079428287456
0.0477099236641221 0.330751261091602
0.049618320610687 0.337044849850885
0.0515267175572519 0.356145531965625
0.0534351145038168 0.36438984296728
0.0553435114503817 0.37181806495091
0.0572519083969466 0.378250289891515
0.0591603053435115 0.380625605478106
0.0610687022900763 0.384848392767766
0.0629770992366412 0.396667334114567
0.0648854961832061 0.404537043552148
0.066793893129771 0.408177669508386
0.0687022900763359 0.412207440427098
0.0706106870229008 0.414553100838416
0.0725190839694656 0.424218285583851
0.0744274809160305 0.424585396368954
0.0763358778625954 0.425493565618148
0.0782442748091603 0.430092660970304
0.0801526717557252 0.432013591350881
0.0820610687022901 0.43309624543836
0.083969465648855 0.439335788269967
0.0858778625954199 0.440919911629296
0.0877862595419847 0.443600713491427
0.0896946564885496 0.448908161389135
0.0916030534351145 0.45183225373804
0.0935114503816794 0.456161445044765
0.0954198473282443 0.460192834170065
0.0973282442748092 0.461609063952592
0.099236641221374 0.462417087747825
0.101145038167939 0.467899992901769
0.103053435114504 0.46853155220165
0.104961832061069 0.473035873165978
0.106870229007634 0.478076791525468
0.108778625954198 0.479264912801993
0.110687022900763 0.480106839529787
0.112595419847328 0.487096650977121
0.114503816793893 0.494023271426962
0.116412213740458 0.495700547375844
0.118320610687023 0.499925294748272
0.120229007633588 0.500607297358444
0.122137404580153 0.501644851964403
0.124045801526718 0.503945068697402
0.125954198473282 0.510488265774513
0.127862595419847 0.513493060315874
0.129770992366412 0.513528311907147
0.131679389312977 0.515107950966374
0.133587786259542 0.51613258279546
0.135496183206107 0.518903359765323
0.137404580152672 0.520402858723472
0.139312977099237 0.521478890107743
0.141221374045802 0.522407823062495
0.143129770992366 0.524746585897537
0.145038167938931 0.52513357251725
0.146946564885496 0.527566471513878
0.148854961832061 0.527889569247933
0.150763358778626 0.530096840890808
0.152671755725191 0.535097124780305
0.154580152671756 0.536757391781782
0.156488549618321 0.537192091824325
0.158396946564885 0.539888223078125
0.16030534351145 0.541586291614616
0.162213740458015 0.541939395650946
0.16412213740458 0.542087519424754
0.166030534351145 0.553638033707893
0.16793893129771 0.557548666061928
0.169847328244275 0.558195438464913
0.17175572519084 0.564305985532697
0.173664122137405 0.564438815058387
0.175572519083969 0.565295826097992
0.177480916030534 0.565618107836686
0.179389312977099 0.568060493468442
0.181297709923664 0.569716573309819
0.183206106870229 0.571126683983966
0.185114503816794 0.575347038164609
0.187022900763359 0.575347038164609
0.188931297709924 0.575347038164609
0.190839694656489 0.576384197711747
0.192748091603053 0.580811072151085
0.194656488549618 0.585395100645034
0.196564885496183 0.587074845684032
0.198473282442748 0.596904683344985
0.200381679389313 0.597022389711898
0.202290076335878 0.598390047433412
0.204198473282443 0.598565037311906
0.206106870229008 0.600632777360512
0.208015267175573 0.602283453497034
0.209923664122137 0.607402995836297
0.211832061068702 0.617934541783523
0.213740458015267 0.618184731451005
0.215648854961832 0.618184731451005
0.217557251908397 0.618184731451005
0.219465648854962 0.618184731451005
0.221374045801527 0.618184731451005
0.223282442748092 0.620214995495737
0.225190839694656 0.621692947760032
0.227099236641221 0.627667923983724
0.229007633587786 0.629659717127627
0.230916030534351 0.637188057078926
0.232824427480916 0.637200317928453
0.234732824427481 0.637252740410894
0.236641221374046 0.637252740410894
0.238549618320611 0.637252740410894
0.240458015267176 0.639932241533491
0.24236641221374 0.641077406347972
0.244274809160305 0.646282417522873
0.24618320610687 0.649958657910259
0.248091603053435 0.650326777385822
0.25 0.652039760412086
0.251908396946565 0.654893381406957
0.25381679389313 0.66146490631916
0.255725190839695 0.662171736452012
0.25763358778626 0.662408351065787
0.259541984732824 0.664357297951756
0.261450381679389 0.673378677408692
0.263358778625954 0.674575475463534
0.265267175572519 0.675191589217787
0.267175572519084 0.67523091236489
0.269083969465649 0.682267034233753
0.270992366412214 0.684240568350079
0.272900763358779 0.684529891358418
0.274809160305344 0.685908069165242
0.276717557251908 0.687139937259492
0.278625954198473 0.687139937259492
0.280534351145038 0.688664226969093
0.282442748091603 0.689236917910609
0.284351145038168 0.690908241394416
0.286259541984733 0.692252371359356
0.288167938931298 0.694761606928787
0.290076335877863 0.695381195828642
0.291984732824427 0.695538391060441
0.293893129770992 0.695542570923373
0.295801526717557 0.697520355984561
0.297709923664122 0.699590669382903
0.299618320610687 0.700079713295539
0.301526717557252 0.701990383103841
0.303435114503817 0.706869968144529
0.305343511450382 0.707180055987517
0.307251908396947 0.707701408182855
0.309160305343511 0.712213479713214
0.311068702290076 0.716250451801629
0.312977099236641 0.717690013502719
0.314885496183206 0.71936369166094
0.316793893129771 0.72167197954304
0.318702290076336 0.722596540618659
0.320610687022901 0.724767590421536
0.322519083969466 0.725527845592459
0.324427480916031 0.726134920257439
0.326335877862595 0.72997017589471
0.32824427480916 0.730649409829229
0.330152671755725 0.731527340214888
0.33206106870229 0.733518396391614
0.333969465648855 0.7339633001344
0.33587786259542 0.734918702951917
0.337786259541985 0.735870696125329
0.33969465648855 0.736344145441846
0.341603053435114 0.737351775231391
0.343511450381679 0.738254736934738
0.345419847328244 0.740098764927776
0.347328244274809 0.740772165686582
0.349236641221374 0.742149691201153
0.351145038167939 0.742165737206006
0.353053435114504 0.742213641639656
0.354961832061069 0.742288174078587
0.356870229007634 0.743860248793803
0.358778625954198 0.746719961514556
0.360687022900763 0.747419261435156
0.362595419847328 0.749857716901565
0.364503816793893 0.751097979621126
0.366412213740458 0.75354102013919
0.368320610687023 0.75394710986198
0.370229007633588 0.755698122583935
0.372137404580153 0.756334220512522
0.374045801526718 0.757669952907618
0.375954198473282 0.758194011575829
0.377862595419847 0.760264387408792
0.379770992366412 0.76177464077127
0.381679389312977 0.761936380296361
0.383587786259542 0.761936380296361
0.385496183206107 0.761936380296361
0.387404580152672 0.761936380296361
0.389312977099237 0.761936380296361
0.391221374045802 0.761936380296361
0.393129770992366 0.761936380296361
0.395038167938931 0.762550500522856
0.396946564885496 0.765100935931983
0.398854961832061 0.76606093332905
0.400763358778626 0.766615825655081
0.402671755725191 0.767836354894111
0.404580152671756 0.767944606540259
0.406488549618321 0.767984913363698
0.408396946564886 0.769688313536249
0.41030534351145 0.770119436659884
0.412213740458015 0.776456050625314
0.41412213740458 0.778798583150733
0.416030534351145 0.779559265775021
0.41793893129771 0.781096860162509
0.419847328244275 0.781096860162509
0.42175572519084 0.783472396048131
0.423664122137405 0.78444877605626
0.425572519083969 0.786085716831964
0.427480916030534 0.786966187611672
0.429389312977099 0.787290100451833
0.431297709923664 0.787518372452154
0.433206106870229 0.789380915042857
0.435114503816794 0.790710071193142
0.437022900763359 0.791009657939973
0.438931297709924 0.797644274597701
0.440839694656489 0.798273297269231
0.442748091603053 0.798409542037263
0.444656488549618 0.798993689402929
0.446564885496183 0.802179858258657
0.448473282442748 0.803219507353251
0.450381679389313 0.804077311943746
0.452290076335878 0.807617963863489
0.454198473282443 0.809776127405962
0.456106870229008 0.813011427435729
0.458015267175573 0.813209589396507
0.459923664122137 0.81460223037468
0.461832061068702 0.819669108009924
0.463740458015267 0.820355004163757
0.465648854961832 0.821285880292547
0.467557251908397 0.828742474683755
0.469465648854962 0.833107592466387
0.471374045801527 0.835766864789652
0.473282442748092 0.835947652388173
0.475190839694656 0.836343046088605
0.477099236641221 0.839891727381956
0.479007633587786 0.841403017508033
0.480916030534351 0.841508720872005
0.482824427480916 0.841831649999678
0.484732824427481 0.8434723376467
0.486641221374046 0.843884042981677
0.488549618320611 0.843884042981677
0.490458015267176 0.843884042981677
0.49236641221374 0.843884042981677
0.494274809160305 0.84557616862207
0.49618320610687 0.846645877087644
0.498091603053435 0.847152490832391
0.5 0.847278142431712
0.501908396946565 0.853788531493465
0.50381679389313 0.854105624580746
0.505725190839695 0.855905212108038
0.50763358778626 0.859550443020359
0.509541984732824 0.862640396404615
0.511450381679389 0.864432579233155
0.513358778625954 0.864677803771976
0.515267175572519 0.866217268007079
0.517175572519084 0.868594056910343
0.519083969465649 0.868619330046363
0.520992366412214 0.868675626804437
0.522900763358779 0.870822928581442
0.524809160305344 0.870882188201673
0.526717557251908 0.870882188201673
0.528625954198473 0.87232510484186
0.530534351145038 0.87457739364421
0.532442748091603 0.875198310233199
0.534351145038168 0.88768594921883
0.536259541984733 0.888112580260602
0.538167938931298 0.888991831183677
0.540076335877863 0.894075440021599
0.541984732824427 0.895851730279297
0.543893129770992 0.895907662676541
0.545801526717557 0.8967804558243
0.547709923664122 0.898547177639714
0.549618320610687 0.898547177639714
0.551526717557252 0.902594308077711
0.553435114503817 0.903723716755366
0.555343511450382 0.904670133729693
0.557251908396947 0.905172347646522
0.559160305343511 0.905394543904856
0.561068702290076 0.905687946732337
0.562977099236641 0.906305591924865
0.564885496183206 0.906726901423596
0.566793893129771 0.907919370237051
0.568702290076336 0.908023598831627
0.570610687022901 0.912808140407784
0.572519083969466 0.913960309112039
0.574427480916031 0.914878439661865
0.576335877862595 0.915807734512216
0.57824427480916 0.916384766894459
0.580152671755725 0.91712956212761
0.58206106870229 0.917653460028275
0.583969465648855 0.920052276990987
0.58587786259542 0.920327717969415
0.587786259541985 0.924947983306028
0.58969465648855 0.928506132864128
0.591603053435115 0.930925368858251
0.593511450381679 0.93099712925767
0.595419847328244 0.9311930769741
0.597328244274809 0.935993321241743
0.599236641221374 0.937319648338288
0.601145038167939 0.937362406980134
0.603053435114504 0.938057313920163
0.604961832061069 0.94701547411719
0.606870229007634 0.949286781926978
0.608778625954199 0.949903828450717
0.610687022900763 0.950090864732569
0.612595419847328 0.955811421006804
0.614503816793893 0.958346100781622
0.616412213740458 0.959545861452336
0.618320610687023 0.960016178866193
0.620229007633588 0.961692682331582
0.622137404580153 0.961939104695143
0.624045801526718 0.962253449682559
0.625954198473282 0.963106555498105
0.627862595419847 0.966587712187491
0.629770992366412 0.970187046771291
0.631679389312977 0.97190881811874
0.633587786259542 0.97190881811874
0.635496183206107 0.972261137660194
0.637404580152672 0.975667335853066
0.639312977099237 0.979509509905846
0.641221374045801 0.979509509905846
0.643129770992366 0.981289226909381
0.645038167938931 0.986085448623965
0.646946564885496 0.988769031039186
0.648854961832061 0.990262278099478
0.650763358778626 0.99441995875649
0.652671755725191 0.99567831468011
0.654580152671756 0.99765365794902
0.656488549618321 0.998083990239665
0.658396946564885 0.999039297009062
0.66030534351145 1.00215283938286
0.662213740458015 1.00521839847735
0.66412213740458 1.00588181768882
0.666030534351145 1.01085699240115
0.66793893129771 1.01322270816012
0.669847328244275 1.01640733949744
0.67175572519084 1.01729772068639
0.673664122137405 1.02369003994798
0.675572519083969 1.02410083973267
0.677480916030534 1.02894168900669
0.679389312977099 1.02912791322712
0.681297709923664 1.03248622878784
0.683206106870229 1.03274965781906
0.685114503816794 1.0361930152817
0.687022900763359 1.03702257963723
0.688931297709924 1.03918319571577
0.690839694656489 1.04298852962155
0.692748091603053 1.0436107426051
0.694656488549618 1.045414495411
0.696564885496183 1.04717524486975
0.698473282442748 1.04793421605484
0.700381679389313 1.04915020920821
0.702290076335878 1.04982664591576
0.704198473282443 1.05072455910142
0.706106870229008 1.05118018651947
0.708015267175573 1.05233577124424
0.709923664122137 1.05402576266229
0.711832061068702 1.05402576266229
0.713740458015267 1.05402576266229
0.715648854961832 1.05402576266229
0.717557251908397 1.05402576266229
0.719465648854962 1.05539422945436
0.721374045801527 1.05539422945436
0.723282442748092 1.05582725461696
0.725190839694656 1.0599800267963
0.727099236641221 1.06419488380863
0.729007633587786 1.06789254277488
0.730916030534351 1.06789254277488
0.732824427480916 1.06789254277488
0.734732824427481 1.06789254277488
0.736641221374046 1.06789254277488
0.738549618320611 1.06789254277488
0.740458015267176 1.06900040954216
0.74236641221374 1.07140048264933
0.744274809160305 1.07140048264933
0.74618320610687 1.07253455501961
0.748091603053435 1.07340835841107
0.75 1.07643367298641
0.751908396946565 1.07725333690062
0.75381679389313 1.07982318510815
0.755725190839695 1.08994404881086
0.75763358778626 1.09145281602052
0.759541984732824 1.09379999930566
0.761450381679389 1.09598374627951
0.763358778625954 1.09623510130242
0.765267175572519 1.10316803906974
0.767175572519084 1.10334039442749
0.769083969465649 1.11015906747012
0.770992366412214 1.11425431118846
0.772900763358779 1.11425431118846
0.774809160305344 1.11425431118846
0.776717557251908 1.11425431118846
0.778625954198473 1.11425431118846
0.780534351145038 1.11425431118846
0.782442748091603 1.11425431118846
0.784351145038168 1.11425431118846
0.786259541984733 1.11425431118846
0.788167938931298 1.11425431118846
0.790076335877863 1.11723450611519
0.791984732824427 1.1226112265966
0.793893129770992 1.1226112265966
0.795801526717557 1.1226112265966
0.797709923664122 1.1226112265966
0.799618320610687 1.1226112265966
0.801526717557252 1.1226112265966
0.803435114503817 1.12631068143026
0.805343511450382 1.12865495666032
0.807251908396947 1.12865495666032
0.809160305343511 1.13188571491722
0.811068702290076 1.13197489673818
0.812977099236641 1.13393602902844
0.814885496183206 1.13963440935903
0.816793893129771 1.1431048649499
0.818702290076336 1.15321507861761
0.820610687022901 1.15321507861761
0.822519083969466 1.15321507861761
0.824427480916031 1.15610293254411
0.826335877862595 1.15936299527551
0.82824427480916 1.15936299527551
0.830152671755725 1.15936299527551
0.83206106870229 1.1601014291839
0.833969465648855 1.16323357165948
0.83587786259542 1.1683228854639
0.837786259541985 1.170475190058
0.83969465648855 1.18085667796332
0.841603053435115 1.18364615223818
0.843511450381679 1.18508478672447
0.845419847328244 1.19317103814462
0.847328244274809 1.19328983360713
0.849236641221374 1.19342300771063
0.851145038167939 1.20066816173058
0.853053435114504 1.2009083899919
0.854961832061069 1.21336994274021
0.856870229007634 1.21699482331402
0.858778625954199 1.26119982052158
0.860687022900763 1.26119982052158
0.862595419847328 1.26119982052158
0.864503816793893 1.27006014515978
0.866412213740458 1.27006014515978
0.868320610687023 1.27006014515978
0.870229007633588 1.27006014515978
0.872137404580153 1.27006014515978
0.874045801526718 1.27006014515978
0.875954198473282 1.27006014515978
0.877862595419847 1.27006014515978
0.879770992366412 1.27006014515978
0.881679389312977 1.2705557756989
0.883587786259542 1.27403671663573
0.885496183206107 1.28428392923359
0.887404580152672 1.29657538354998
0.889312977099237 1.29734827830756
0.891221374045801 1.31725886797029
0.893129770992366 1.32804041309499
0.895038167938931 1.33069678277938
0.896946564885496 1.33352953947997
0.898854961832061 1.33756740307435
0.900763358778626 1.34514118028739
0.902671755725191 1.34834139336842
0.904580152671756 1.35119715807947
0.906488549618321 1.39024956066992
0.908396946564885 1.3921804052686
0.91030534351145 1.3921804052686
0.912213740458015 1.3921804052686
0.91412213740458 1.3921804052686
0.916030534351145 1.3921804052686
0.91793893129771 1.3921804052686
0.919847328244275 1.3921804052686
0.92175572519084 1.3921804052686
0.923664122137405 1.39294772601988
0.925572519083969 1.39338090676417
0.927480916030534 1.40345496011604
0.929389312977099 1.40345496011604
0.931297709923664 1.40345496011604
0.933206106870229 1.40345496011604
0.935114503816794 1.40345496011604
0.937022900763359 1.40345496011604
0.938931297709924 1.40345496011604
0.940839694656489 1.40851204603277
0.942748091603053 1.40851204603277
0.944656488549618 1.40851204603277
0.946564885496183 1.42043277953275
0.948473282442748 1.42043277953275
0.950381679389313 1.42043277953275
0.952290076335878 1.44182534807424
0.954198473282443 1.45227078188598
0.956106870229008 1.46922363948346
0.958015267175573 1.46922363948346
0.959923664122137 1.46922363948346
0.961832061068702 1.46922363948346
0.963740458015267 1.47267886492634
0.965648854961832 1.47267886492634
0.967557251908397 1.47267886492634
0.969465648854962 1.47267886492634
0.971374045801527 1.47267886492634
0.973282442748092 1.47536176662439
0.975190839694656 1.47536176662439
0.977099236641221 1.47536176662439
0.979007633587786 1.47536176662439
0.980916030534351 1.47536176662439
0.982824427480916 1.47536176662439
0.984732824427481 1.47536176662439
0.986641221374046 1.49487472109286
0.988549618320611 1.49487472109286
0.990458015267176 1.49487472109286
0.99236641221374 1.49487472109286
0.994274809160305 1.49487472109286
0.99618320610687 1.51747956528951
0.998091603053435 1.51747956528951
};
\addlegendentry{test}
\addplot [semithick, color2]
table {%
0 0.0883747317854596
0.00200803212851406 0.108823711591933
0.00401606425702811 0.111399406202412
0.00602409638554217 0.120833673913225
0.00803212851405622 0.138893623809918
0.0100401606425703 0.15526669908428
0.0120481927710843 0.262177552625676
0.0140562248995984 0.264830394655505
0.0160642570281124 0.271103016822169
0.0180722891566265 0.316444080206034
0.0200803212851406 0.317679502368607
0.0220883534136546 0.325397893629684
0.0240963855421687 0.334813372936105
0.0261044176706827 0.338444311735156
0.0281124497991968 0.340332565601509
0.0301204819277108 0.34420386271586
0.0321285140562249 0.368261808794584
0.034136546184739 0.391492510863841
0.036144578313253 0.423103706610771
0.0381526104417671 0.440127119238379
0.0401606425702811 0.44182810734266
0.0421686746987952 0.451277074010885
0.0441767068273092 0.458398798807706
0.0461847389558233 0.46024005775117
0.0481927710843374 0.463902989250167
0.0502008032128514 0.466545542131145
0.0522088353413655 0.468405234197474
0.0542168674698795 0.471530014041557
0.0562248995983936 0.47425037625541
0.0582329317269076 0.479966486064516
0.0602409638554217 0.482528324746859
0.0622489959839357 0.491226113243039
0.0642570281124498 0.498202384239014
0.0662650602409639 0.50677159824455
0.0682730923694779 0.507201685807503
0.070281124497992 0.511851339682627
0.072289156626506 0.512359536979309
0.0742971887550201 0.513261658277474
0.0763052208835341 0.517285558043653
0.0783132530120482 0.528874951941735
0.0803212851405622 0.537867814057006
0.0823293172690763 0.538981877932461
0.0843373493975904 0.554796989645991
0.0863453815261044 0.558047549247681
0.0883534136546185 0.562824267145582
0.0903614457831325 0.565231025614593
0.0923694779116466 0.567554293205087
0.0943775100401606 0.569073431828386
0.0963855421686747 0.573276997527389
0.0983935742971888 0.57504664666009
0.100401606425703 0.575988933355871
0.102409638554217 0.583691176846209
0.104417670682731 0.586444021899144
0.106425702811245 0.589776766805231
0.108433734939759 0.590707222981226
0.110441767068273 0.590840922312741
0.112449799196787 0.59397874724119
0.114457831325301 0.595024604422204
0.116465863453815 0.596122996239994
0.118473895582329 0.603160989265606
0.120481927710843 0.605375594282089
0.122489959839357 0.616742415459428
0.124497991967871 0.621118853551161
0.126506024096386 0.622249419783371
0.1285140562249 0.622968037759593
0.130522088353414 0.62838779912564
0.132530120481928 0.633623530409245
0.134538152610442 0.635573167300668
0.136546184738956 0.63610660819175
0.13855421686747 0.637330893269306
0.140562248995984 0.640917685363111
0.142570281124498 0.643190605507813
0.144578313253012 0.645195382605479
0.146586345381526 0.647067310938378
0.14859437751004 0.649123120850968
0.150602409638554 0.651519017211421
0.152610441767068 0.652638267122209
0.154618473895582 0.653112885779496
0.156626506024096 0.662975519790893
0.15863453815261 0.665183710285587
0.160642570281124 0.672457996390829
0.162650602409639 0.6757359174521
0.164658634538153 0.676788889895303
0.166666666666667 0.676865617361901
0.168674698795181 0.677443059076731
0.170682730923695 0.677946986380583
0.172690763052209 0.68050256322565
0.174698795180723 0.682413130878607
0.176706827309237 0.684557475907203
0.178714859437751 0.685273384236818
0.180722891566265 0.688746221850262
0.182730923694779 0.689836693353542
0.184738955823293 0.691309398960565
0.186746987951807 0.691690158550012
0.188755020080321 0.693487139801944
0.190763052208835 0.693790780713161
0.192771084337349 0.697876722007729
0.194779116465863 0.701299317692656
0.196787148594378 0.704836829032015
0.198795180722892 0.705610075735124
0.200803212851406 0.706026726757306
0.20281124497992 0.707931111047114
0.204819277108434 0.711220088984819
0.206827309236948 0.712159175039249
0.208835341365462 0.712490692678556
0.210843373493976 0.717671686516811
0.21285140562249 0.719189247874681
0.214859437751004 0.72054322152926
0.216867469879518 0.722840521041236
0.218875502008032 0.723360336398981
0.220883534136546 0.724218314383304
0.22289156626506 0.725914015285174
0.224899598393574 0.727694106192234
0.226907630522088 0.730320542153275
0.228915662650602 0.733772814456375
0.230923694779116 0.735930589721664
0.232931726907631 0.736048939320241
0.234939759036145 0.741906536344755
0.236947791164659 0.745661775601897
0.238955823293173 0.745731298739853
0.240963855421687 0.746663241334645
0.242971887550201 0.748493590718777
0.244979919678715 0.749026627005427
0.246987951807229 0.749082092406343
0.248995983935743 0.749465638714626
0.251004016064257 0.749841943062997
0.253012048192771 0.751990763024071
0.255020080321285 0.75225160722201
0.257028112449799 0.75261492835319
0.259036144578313 0.753196353567962
0.261044176706827 0.753696580857568
0.263052208835341 0.754763937075842
0.265060240963855 0.755920827630699
0.267068273092369 0.757262462142325
0.269076305220884 0.760109477183558
0.271084337349398 0.760304791726407
0.273092369477912 0.761484910748014
0.275100401606426 0.7623533598477
0.27710843373494 0.762941589369439
0.279116465863454 0.763089436382512
0.281124497991968 0.763089436382512
0.283132530120482 0.763089436382512
0.285140562248996 0.763089436382512
0.28714859437751 0.763361037396124
0.289156626506024 0.763969238735711
0.291164658634538 0.764250694942313
0.293172690763052 0.765484635753495
0.295180722891566 0.767883832755697
0.29718875502008 0.768117337758092
0.299196787148594 0.7725780519927
0.301204819277108 0.773998350765413
0.303212851405622 0.77753817154306
0.305220883534137 0.780280428413378
0.307228915662651 0.784676327476891
0.309236947791165 0.784676327476891
0.311244979919679 0.784676327476891
0.313253012048193 0.786650674102517
0.315261044176707 0.787686225575319
0.317269076305221 0.794781927988789
0.319277108433735 0.800372710014886
0.321285140562249 0.802677547510319
0.323293172690763 0.804257435593128
0.325301204819277 0.807531901087025
0.327309236947791 0.808186173517177
0.329317269076305 0.814421405957341
0.331325301204819 0.815744780877605
0.333333333333333 0.816089010050651
0.335341365461847 0.816966130134959
0.337349397590361 0.818898760608402
0.339357429718876 0.819110607794385
0.34136546184739 0.820405349676247
0.343373493975904 0.820559113882105
0.345381526104418 0.825145556716195
0.347389558232932 0.826506677742976
0.349397590361446 0.831085761909844
0.35140562248996 0.831545443663206
0.353413654618474 0.838241966019613
0.355421686746988 0.839632420576606
0.357429718875502 0.839632420576606
0.359437751004016 0.839632420576606
0.36144578313253 0.839632420576606
0.363453815261044 0.839632420576606
0.365461847389558 0.845663446600555
0.367469879518072 0.847654610128138
0.369477911646586 0.851550324473281
0.3714859437751 0.865207772238734
0.373493975903614 0.867744431408657
0.375502008032129 0.870624720095047
0.377510040160643 0.870800251978571
0.379518072289157 0.870800251978571
0.381526104417671 0.870800251978571
0.383534136546185 0.870800251978571
0.385542168674699 0.871053564558446
0.387550200803213 0.875375894715059
0.389558232931727 0.876144297608
0.391566265060241 0.877083911567745
0.393574297188755 0.879595420035892
0.395582329317269 0.881815402000943
0.397590361445783 0.886262086490766
0.399598393574297 0.888331552382173
0.401606425702811 0.88865351562838
0.403614457831325 0.891798896091741
0.405622489959839 0.892536488590144
0.407630522088353 0.899186502060293
0.409638554216867 0.899925680617168
0.411646586345382 0.906376043007421
0.413654618473896 0.907047537665893
0.41566265060241 0.909154995420152
0.417670682730924 0.918418553027172
0.419678714859438 0.926762283018828
0.421686746987952 0.926762283018828
0.423694779116466 0.926762283018828
0.42570281124498 0.926762283018828
0.427710843373494 0.926762283018828
0.429718875502008 0.92989801630581
0.431726907630522 0.93058874998932
0.433734939759036 0.931337016548598
0.43574297188755 0.934810816877129
0.437751004016064 0.936605676428676
0.439759036144578 0.942264623686251
0.441767068273092 0.943003757366724
0.443775100401606 0.944047381799789
0.44578313253012 0.946641232079895
0.447791164658635 0.946868274401247
0.449799196787149 0.952702920315697
0.451807228915663 0.952702920315697
0.453815261044177 0.952702920315697
0.455823293172691 0.952702920315697
0.457831325301205 0.952702920315697
0.459839357429719 0.952702920315697
0.461847389558233 0.952702920315697
0.463855421686747 0.957982788166159
0.465863453815261 0.959229450739323
0.467871485943775 0.962438177209092
0.469879518072289 0.962438177209092
0.471887550200803 0.962438177209092
0.473895582329317 0.962438177209092
0.475903614457831 0.967104403085942
0.477911646586345 0.967139363614867
0.479919678714859 0.974480678248542
0.481927710843373 0.976353624656237
0.483935742971888 0.976854045262826
0.485943775100402 0.979426373471881
0.487951807228916 0.979426373471881
0.48995983935743 0.979426373471881
0.491967871485944 0.979426373471881
0.493975903614458 0.979426373471881
0.495983935742972 0.979426373471881
0.497991967871486 0.979426373471881
0.5 0.980892056475628
0.502008032128514 0.982185333167603
0.504016064257028 0.983641539860255
0.506024096385542 0.986762239126108
0.508032128514056 0.990822382484005
0.51004016064257 0.994641161705741
0.512048192771084 0.994641161705741
0.514056224899598 0.994641161705741
0.516064257028112 0.994641161705741
0.518072289156627 0.995085732798644
0.520080321285141 0.995085732798644
0.522088353413655 0.995085732798644
0.524096385542169 0.995085732798644
0.526104417670683 0.995085732798644
0.528112449799197 0.998691327786552
0.530120481927711 1.0051149023079
0.532128514056225 1.00921642029681
0.534136546184739 1.01599353709449
0.536144578313253 1.01675806250521
0.538152610441767 1.02366591278329
0.540160642570281 1.02673473510375
0.542168674698795 1.02837098741916
0.544176706827309 1.02956116558684
0.546184738955823 1.032698077399
0.548192771084337 1.03297520921687
0.550200803212851 1.0339680940322
0.552208835341365 1.0361184101544
0.55421686746988 1.03696781186407
0.556224899598394 1.0377048449344
0.558232931726908 1.04226929955992
0.560240963855422 1.04543548605595
0.562248995983936 1.04744286504166
0.56425702811245 1.04744286504166
0.566265060240964 1.04871256302776
0.568273092369478 1.05410881285277
0.570281124497992 1.05410881285277
0.572289156626506 1.05410881285277
0.57429718875502 1.06269850882732
0.576305220883534 1.07171135763955
0.578313253012048 1.0742489007588
0.580321285140562 1.09298440496381
0.582329317269076 1.09484757552106
0.58433734939759 1.09484757552106
0.586345381526104 1.09484757552106
0.588353413654618 1.09484757552106
0.590361445783133 1.09484757552106
0.592369477911647 1.09484757552106
0.594377510040161 1.09589395955952
0.596385542168675 1.10154077365168
0.598393574297189 1.10155359956069
0.600401606425703 1.11073722915426
0.602409638554217 1.1132268523931
0.604417670682731 1.11518585978596
0.606425702811245 1.11518585978596
0.608433734939759 1.11518585978596
0.610441767068273 1.11518585978596
0.612449799196787 1.14392342214324
0.614457831325301 1.15201017723679
0.616465863453815 1.15472465798804
0.618473895582329 1.15472465798804
0.620481927710843 1.15472465798804
0.622489959839357 1.15498561630397
0.624497991967871 1.15498561630397
0.626506024096386 1.15498561630397
0.6285140562249 1.15498561630397
0.630522088353414 1.15498561630397
0.632530120481928 1.15498561630397
0.634538152610442 1.15498561630397
0.636546184738956 1.15577872802858
0.63855421686747 1.15577872802858
0.640562248995984 1.15577872802858
0.642570281124498 1.15577872802858
0.644578313253012 1.15577872802858
0.646586345381526 1.15577872802858
0.64859437751004 1.15588015271808
0.650602409638554 1.16040993120441
0.652610441767068 1.17530677069393
0.654618473895582 1.17530677069393
0.656626506024096 1.17530677069393
0.65863453815261 1.17530677069393
0.660642570281124 1.17530677069393
0.662650602409639 1.17530677069393
0.664658634538153 1.17530677069393
0.666666666666667 1.17819901544818
0.668674698795181 1.17926198266285
0.670682730923695 1.19704654037329
0.672690763052209 1.19704654037329
0.674698795180723 1.19704654037329
0.676706827309237 1.19704654037329
0.678714859437751 1.19704654037329
0.680722891566265 1.1985802514287
0.682730923694779 1.21983309285526
0.684738955823293 1.22755172948488
0.686746987951807 1.2288544106957
0.688755020080321 1.23696910781538
0.690763052208835 1.23696910781538
0.692771084337349 1.23696910781538
0.694779116465863 1.23901797323106
0.696787148594378 1.25429927901829
0.698795180722892 1.25527536990103
0.700803212851406 1.26337631426729
0.70281124497992 1.28085623447788
0.704819277108434 1.28145971970885
0.706827309236948 1.28224556079336
0.708835341365462 1.28879706564644
0.710843373493976 1.28879706564644
0.71285140562249 1.28879706564644
0.714859437751004 1.28879706564644
0.716867469879518 1.28879706564644
0.718875502008032 1.29958703566231
0.720883534136546 1.29958703566231
0.72289156626506 1.30907307960197
0.724899598393574 1.30907307960197
0.726907630522088 1.30907307960197
0.728915662650602 1.30907307960197
0.730923694779116 1.30907307960197
0.732931726907631 1.31527392503291
0.734939759036145 1.31544301617485
0.736947791164659 1.31544301617485
0.738955823293173 1.31544301617485
0.740963855421687 1.31544301617485
0.742971887550201 1.31544301617485
0.744979919678715 1.31544301617485
0.746987951807229 1.3190314364967
0.748995983935743 1.33958600667994
0.751004016064257 1.33958600667994
0.753012048192771 1.33958600667994
0.755020080321285 1.33958600667994
0.757028112449799 1.33958600667994
0.759036144578313 1.33958600667994
0.761044176706827 1.34214342360314
0.763052208835341 1.34214342360314
0.765060240963855 1.34214342360314
0.767068273092369 1.34214342360314
0.769076305220884 1.3442083063262
0.771084337349398 1.3442083063262
0.773092369477912 1.3442083063262
0.775100401606426 1.3442083063262
0.77710843373494 1.3442083063262
0.779116465863454 1.3442083063262
0.781124497991968 1.3442083063262
0.783132530120482 1.34430781417373
0.785140562248996 1.34469804047764
0.78714859437751 1.34469804047764
0.789156626506024 1.34469804047764
0.791164658634538 1.34469804047764
0.793172690763052 1.35220544022588
0.795180722891566 1.35220544022588
0.79718875502008 1.35220544022588
0.799196787148594 1.35220544022588
0.801204819277108 1.35220544022588
0.803212851405622 1.35347685385315
0.805220883534137 1.35347685385315
0.807228915662651 1.35347685385315
0.809236947791165 1.35347685385315
0.811244979919679 1.37132415877258
0.813253012048193 1.37132415877258
0.815261044176707 1.37132415877258
0.817269076305221 1.37132415877258
0.819277108433735 1.37132415877258
0.821285140562249 1.38057738529822
0.823293172690763 1.38057738529822
0.825301204819277 1.38057738529822
0.827309236947791 1.38057738529822
0.829317269076305 1.38057738529822
0.831325301204819 1.39151830904773
0.833333333333333 1.39540637255096
0.835341365461847 1.39540637255096
0.837349397590361 1.39540637255096
0.839357429718876 1.39540637255096
0.84136546184739 1.39540637255096
0.843373493975904 1.39649967596936
0.845381526104418 1.39649967596936
0.847389558232932 1.39649967596936
0.849397590361446 1.39649967596936
0.85140562248996 1.39649967596936
0.853413654618474 1.39649967596936
0.855421686746988 1.39649967596936
0.857429718875502 1.4210222672098
0.859437751004016 1.4210222672098
0.86144578313253 1.4210222672098
0.863453815261044 1.4210222672098
0.865461847389558 1.4210222672098
0.867469879518072 1.4287249040043
0.869477911646586 1.4287249040043
0.8714859437751 1.43773123394634
0.873493975903614 1.43773123394634
0.875502008032129 1.43773123394634
0.877510040160643 1.43773123394634
0.879518072289157 1.43773123394634
0.881526104417671 1.43773123394634
0.883534136546185 1.44436013324687
0.885542168674699 1.44483616226517
0.887550200803213 1.44483616226517
0.889558232931727 1.44483616226517
0.891566265060241 1.44483616226517
0.893574297188755 1.44483616226517
0.895582329317269 1.45213904934016
0.897590361445783 1.45213904934016
0.899598393574297 1.45213904934016
0.901606425702811 1.45213904934016
0.903614457831325 1.45213904934016
0.905622489959839 1.45213904934016
0.907630522088353 1.45213904934016
0.909638554216867 1.45922759686229
0.911646586345382 1.45922759686229
0.913654618473896 1.45922759686229
0.91566265060241 1.45922759686229
0.917670682730924 1.48630559808893
0.919678714859438 1.48630559808893
0.921686746987952 1.48630559808893
0.923694779116466 1.48630559808893
0.92570281124498 1.48633706883966
0.927710843373494 1.48633706883966
0.929718875502008 1.48633706883966
0.931726907630522 1.48633706883966
0.933734939759036 1.48633706883966
0.93574297188755 1.48633706883966
0.937751004016064 1.48633706883966
0.939759036144578 1.50817779769831
0.941767068273092 1.51262232324046
0.943775100401606 1.51262232324046
0.94578313253012 1.51262232324046
0.947791164658635 1.51262232324046
0.949799196787149 1.51262232324046
0.951807228915663 1.51554426305876
0.953815261044177 1.51554426305876
0.955823293172691 1.51554426305876
0.957831325301205 1.51554426305876
0.959839357429719 1.51554426305876
0.961847389558233 1.51554426305876
0.963855421686747 1.51554426305876
0.965863453815261 1.53664002357054
0.967871485943775 1.53664002357054
0.969879518072289 1.53664002357054
0.971887550200803 1.53664002357054
0.973895582329317 1.53664002357054
0.975903614457831 1.53664002357054
0.977911646586345 1.57372434178193
0.979919678714859 1.57372434178193
0.981927710843373 1.57372434178193
0.983935742971888 1.6016630049968
0.985943775100402 1.6016630049968
0.987951807228916 1.6016630049968
0.98995983935743 1.6016630049968
0.991967871485944 1.6016630049968
0.993975903614458 1.6016630049968
0.995983935742972 1.6016630049968
0.997991967871486 1.6016630049968
};
\addlegendentry{model}
\end{axis}

\end{tikzpicture}
\caption{Role model prediction entropy on human generated answer (from validation and test split) and model generated answer.}
\label{fig:pred_entropy}
\end{figure}


==> figs/prediction_entropy_per_agreement.tex <==
\begin{figure}
\begin{subfigure}{.23\textwidth}
\begin{tikzpicture}[/pgfplots]
\definecolor{color0}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.0544760141167168, xmax=1.61987747274593,
xtick style={color=black},
xticklabel style={font=\tiny},
y grid style={white!69.0196078431373!black},
% ylabel={\# answer sentence},
ymin=0, ymax=57.75,
ytick style={color=black},
yticklabel style={font=\tiny},
height= \textwidth,
width=\textwidth,
]
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.10224906781063,0) rectangle (axis cs:0.243270856558453,10);
% \addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.3}
% \addlegendentry{three}

\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.243270856558453,0) rectangle (axis cs:0.384292645306275,10);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.384292645306275,0) rectangle (axis cs:0.525314434054098,27);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.525314434054098,0) rectangle (axis cs:0.666336222801921,33);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.666336222801921,0) rectangle (axis cs:0.807358011549743,29);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.807358011549743,0) rectangle (axis cs:0.948379800297566,38);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.948379800297566,0) rectangle (axis cs:1.08940158904539,25);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:1.08940158904539,0) rectangle (axis cs:1.23042337779321,25);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:1.23042337779321,0) rectangle (axis cs:1.37144516654103,11);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:1.37144516654103,0) rectangle (axis cs:1.51246695528886,11);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.114551104245964,0) rectangle (axis cs:0.254342689350254,6);
% \addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.3}
% \addlegendentry{two}

\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.254342689350254,0) rectangle (axis cs:0.394134274454543,2);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.394134274454543,0) rectangle (axis cs:0.533925859558832,27);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.533925859558832,0) rectangle (axis cs:0.673717444663121,45);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.673717444663121,0) rectangle (axis cs:0.81350902976741,48);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.81350902976741,0) rectangle (axis cs:0.953300614871699,40);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.9533006148717,0) rectangle (axis cs:1.09309219997599,33);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:1.09309219997599,0) rectangle (axis cs:1.23288378508028,26);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:1.23288378508028,0) rectangle (axis cs:1.37267537018457,14);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:1.37267537018457,0) rectangle (axis cs:1.51246695528886,14);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.102575475341351,0) rectangle (axis cs:0.243564623336101,3);
% \addlegendimage{ybar,ybar legend,draw=white,fill=color2,opacity=0.3}
% \addlegendentry{none}

\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.243564623336101,0) rectangle (axis cs:0.384553771330852,2);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.384553771330852,0) rectangle (axis cs:0.525542919325602,3);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.525542919325602,0) rectangle (axis cs:0.666532067320353,6);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.666532067320353,0) rectangle (axis cs:0.807521215315104,8);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.807521215315104,0) rectangle (axis cs:0.948510363309854,12);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.948510363309854,0) rectangle (axis cs:1.0894995113046,7);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:1.0894995113046,0) rectangle (axis cs:1.23048865929936,4);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:1.23048865929936,0) rectangle (axis cs:1.37147780729411,3);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:1.37147780729411,0) rectangle (axis cs:1.51246695528886,2);

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.23\textwidth}
\begin{tikzpicture}[/pgfplots]
\definecolor{color0}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05, 0.7)},
  anchor=north west,
  draw=white!80!black,
  font=\tiny,
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xmin=0.0587126041544384, xmax=1.68340146167696,
xtick style={color=black},
xticklabel style={font=\tiny},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=53.55,
ytick style={color=black},
yticklabel style={font=\tiny},
height=\textwidth,
width= \textwidth,
]
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.0883747317854596,0) rectangle (axis cs:0.233745680018088,2);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.3}
\addlegendentry{three}

\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.233745680018088,0) rectangle (axis cs:0.379116628250717,7);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.379116628250717,0) rectangle (axis cs:0.524487576483345,15);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.524487576483345,0) rectangle (axis cs:0.669858524715974,11);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.669858524715974,0) rectangle (axis cs:0.815229472948602,25);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.815229472948602,0) rectangle (axis cs:0.96060042118123,19);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:0.96060042118123,0) rectangle (axis cs:1.10597136941386,10);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:1.10597136941386,0) rectangle (axis cs:1.25134231764649,18);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:1.25134231764649,0) rectangle (axis cs:1.39671326587912,20);
\draw[draw=white,fill=color0,opacity=0.3] (axis cs:1.39671326587912,0) rectangle (axis cs:1.54208421411174,18);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.108823711591933,0) rectangle (axis cs:0.252149761843914,2);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.3}
\addlegendentry{two}

\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.252149761843914,0) rectangle (axis cs:0.395475812095895,3);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.395475812095895,0) rectangle (axis cs:0.538801862347876,13);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.538801862347876,0) rectangle (axis cs:0.682127912599857,36);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.682127912599857,0) rectangle (axis cs:0.825453962851839,49);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.825453962851839,0) rectangle (axis cs:0.96878001310382,36);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:0.96878001310382,0) rectangle (axis cs:1.1121060633558,34);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:1.1121060633558,0) rectangle (axis cs:1.25543211360778,28);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:1.25543211360778,0) rectangle (axis cs:1.39875816385976,49);
\draw[draw=white,fill=color1,opacity=0.3] (axis cs:1.39875816385976,0) rectangle (axis cs:1.54208421411174,31);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.120071899050293,0) rectangle (axis cs:0.262273130556439,1);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2,opacity=0.3}
\addlegendentry{none}

\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.262273130556439,0) rectangle (axis cs:0.404474362062584,0);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.404474362062584,0) rectangle (axis cs:0.546675593568729,1);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.546675593568729,0) rectangle (axis cs:0.688876825074874,9);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.688876825074874,0) rectangle (axis cs:0.831078056581019,5);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.831078056581019,0) rectangle (axis cs:0.973279288087164,15);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:0.973279288087164,0) rectangle (axis cs:1.11548051959331,10);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:1.11548051959331,0) rectangle (axis cs:1.25768175109945,7);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:1.25768175109945,0) rectangle (axis cs:1.3998829826056,13);
\draw[draw=white,fill=color2,opacity=0.3] (axis cs:1.3998829826056,0) rectangle (axis cs:1.54208421411174,11);
\end{axis}
\end{tikzpicture}\vspace{-0.4em}
\end{subfigure}
\caption{Distribution of role model (RoBERTa) prediction entropy grouped by human agreement on role label (Left: human written answers (test set), Right: machine generated answer. y: \# sentence, x: role label entropy). \fy{improve accessibility}}
\label{fig:pred_entropy_agreement}
\end{figure}

==> figs/role_dist_per_dataset.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure*}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.780882352941177,0.430882352941176,0.430882352941176}
\definecolor{color1}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color2}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color3}{rgb}{0.969117647058824,0.783823529411765,0.816176470588235}
\definecolor{color4}{rgb}{0.875,0.610294117647059,0.125}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
  at={(1.12,0.97)}},
tick align=outside,
x grid style={white},
height=.3\textwidth,
width= .9\textwidth,
font=\small,
xlabel=\textcolor{white!15!black}{\% sentences},
xmin=0, xmax=1,
xtick style={color=white},
xtick={},
% xticklabel style={font=\tiny},
xticklabels={},
y dir=reverse,
y grid style={white},
ymin=-0.5, ymax=2.5,
ytick style={color=white},
ytick={0,1,2},
yticklabel style={font=\tiny},
yticklabels={NQ (695),ELI5 (2670),Web-GPT(551)},
]
\draw[draw=white,fill=color0] (axis cs:0,-0.4) rectangle (axis cs:1,0.4);
\addlegendimage{ybar,ybar legend,draw=white,fill=white!50.1960784313725!black}
\addlegendentry{Org}

\draw[draw=white,fill=color0] (axis cs:0,0.6) rectangle (axis cs:1,1.4);
\draw[draw=white,fill=color0] (axis cs:0,1.6) rectangle (axis cs:1,2.4);
\draw[draw=white,fill=color1] (axis cs:0,-0.4) rectangle (axis cs:0.998561151079137,0.4);
\addlegendimage{ybar,ybar legend,draw=white,fill=color4}
\addlegendentry{Sum}

\draw[draw=white,fill=color1] (axis cs:0,0.6) rectangle (axis cs:0.902621722846442,1.4);
\draw[draw=white,fill=color1] (axis cs:0,1.6) rectangle (axis cs:1,2.4);
\draw[draw=white,fill=color2] (axis cs:0,-0.4) rectangle (axis cs:0.61294964028777,0.4);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3}
\addlegendentry{Ans}

\draw[draw=white,fill=color2] (axis cs:0,0.6) rectangle (axis cs:0.724719101123595,1.4);
\draw[draw=white,fill=color2] (axis cs:0,1.6) rectangle (axis cs:0.73502722323049,2.4);
\draw[draw=white,fill=color3] (axis cs:0,-0.4) rectangle (axis cs:0.564028776978417,0.4);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2}
\addlegendentry{Ex}

\draw[draw=white,fill=color3] (axis cs:0,0.6) rectangle (axis cs:0.593632958801498,1.4);
\draw[draw=white,fill=color3] (axis cs:0,1.6) rectangle (axis cs:0.656987295825771,2.4);
\draw[draw=white,fill=color4] (axis cs:0,-0.4) rectangle (axis cs:0.355395683453237,0.4);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1}
\addlegendentry{Aux}

\draw[draw=white,fill=color4] (axis cs:0,0.6) rectangle (axis cs:0.29063670411985,1.4);
\draw[draw=white,fill=color4] (axis cs:0,1.6) rectangle (axis cs:0.377495462794918,2.4);
\draw[draw=white,fill=white!50.1960784313725!black] (axis cs:0,-0.4) rectangle (axis cs:0.00431654676258993,0.4);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0}
\addlegendentry{Misc}

\draw[draw=white,fill=white!50.1960784313725!black] (axis cs:0,0.6) rectangle (axis cs:0.0119850187265918,1.4);
\draw[draw=white,fill=white!50.1960784313725!black] (axis cs:0,1.6) rectangle (axis cs:0.029038112522686,2.4);


\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 0
nan 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 1
nan 1
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 2
nan 2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 0
nan 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 1
nan 1
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 2
nan 2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 0
nan 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 1
nan 1
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 2
nan 2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 0
nan 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 1
nan 1
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 2
nan 2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 0
nan 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 1
nan 1
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 2
nan 2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 0
nan 0
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 1
nan 1
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
nan 2
nan 2
};

\draw (axis cs:0.01,0) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{0.4};
\draw (axis cs:0.01,1) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.01,2) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.179856115107914,0) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{35};
\draw (axis cs:0.151310861423221,1) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{28};
\draw (axis cs:0.203266787658802,2) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{35};
\draw (axis cs:0.459712230215827,0) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{21};
\draw (axis cs:0.442134831460674,1) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{30};
\draw (axis cs:0.517241379310345,2) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{28};
\draw (axis cs:0.588489208633094,0) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.659176029962547,1) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:0.696007259528131,2) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.805755395683453,0) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{39};
\draw (axis cs:0.813670411985019,1) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:0.95,1) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:0.867513611615245,2) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{26};

\end{axis}

\end{tikzpicture}
\caption{Role distributions across the three datasets and the total number of sentences in each dataset.}\vspace{-0.4em}
\label{fig:role_dist_per_dataset}
\end{figure*}


==> figs/role_idx.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin {figure*}[t]
\begin{tikzpicture}
\begin{axis}[
font=\tiny,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.5\textwidth,
width=.9\textwidth,
point meta max=278,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Sentence Position},
xmin=0, xmax=15,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={rotate=40.0},
yticklabels={Summary,Answer,Auxiliary Info,Example,Org Sentence,Miscellaneous}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=15, ymin=6, ymax=0] {figs/role_idx-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{278};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{206};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{154};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{110};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{82};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{58};
\draw (axis cs:6.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{35};
\draw (axis cs:7.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{18};
\draw (axis cs:8.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{15};
\draw (axis cs:9.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{11};
\draw (axis cs:10.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{12};
\draw (axis cs:11.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:12.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:13.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:14.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{110};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{165};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{166};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{135};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{105};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{77};
\draw (axis cs:6.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{49};
\draw (axis cs:7.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{42};
\draw (axis cs:8.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{32};
\draw (axis cs:9.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{23};
\draw (axis cs:10.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{12};
\draw (axis cs:11.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{13};
\draw (axis cs:12.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{6};
\draw (axis cs:13.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:14.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{6};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{67};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{83};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{125};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{107};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{92};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{66};
\draw (axis cs:6.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{59};
\draw (axis cs:7.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{43};
\draw (axis cs:8.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{31};
\draw (axis cs:9.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{24};
\draw (axis cs:10.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{16};
\draw (axis cs:11.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{10};
\draw (axis cs:12.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{12};
\draw (axis cs:13.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{7};
\draw (axis cs:14.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{19};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{48};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{63};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{68};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{55};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{43};
\draw (axis cs:6.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{30};
\draw (axis cs:7.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{19};
\draw (axis cs:8.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{12};
\draw (axis cs:9.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{11};
\draw (axis cs:10.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{9};
\draw (axis cs:11.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:12.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:13.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:14.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{8};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{7};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:6.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:8.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:9.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:10.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:11.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:12.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:13.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:14.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{53};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{28};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{23};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{23};
\draw (axis cs:4.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{18};
\draw (axis cs:5.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{20};
\draw (axis cs:6.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{19};
\draw (axis cs:7.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{18};
\draw (axis cs:8.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{18};
\draw (axis cs:9.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{12};
\draw (axis cs:10.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{8};
\draw (axis cs:11.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{8};
\draw (axis cs:12.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:13.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:14.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\end{axis}

\end{tikzpicture}
\caption{Answer role distribution across paragraph.}
\label{fig:in-pfm-online}
\end{figure*}


==> figs/role_idx_perc.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin {figure}
\begin{tikzpicture}
\begin{axis}[
font=\tiny,
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.3\textwidth,
width=.43\textwidth,
point meta max=180,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Relative Position},
xmin=0, xmax=10,
% xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
% ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={rotate=20.0},
yticklabels={Summary,Answer,Auxiliary Info,Example,Org Sentence,Miscellaneous}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=6, ymax=0] {figs/role_idx_perc-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{83};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{180};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{139};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{83};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{80};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{76};
\draw (axis cs:6.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{95};
\draw (axis cs:7.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{89};
\draw (axis cs:8.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{39};
\draw (axis cs:9.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{124};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{43};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{100};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{99};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{86};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{109};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{84};
\draw (axis cs:6.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{100};
\draw (axis cs:7.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{129};
\draw (axis cs:8.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{50};
\draw (axis cs:9.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{145};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{28};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{61};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{53};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{59};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{62};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{71};
\draw (axis cs:6.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{72};
\draw (axis cs:7.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{102};
\draw (axis cs:8.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{63};
\draw (axis cs:9.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{171};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{11};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{30};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{30};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{43};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{52};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{44};
\draw (axis cs:6.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{52};
\draw (axis cs:7.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{62};
\draw (axis cs:8.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{30};
\draw (axis cs:9.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{31};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{9};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{11};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:6.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:7.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:8.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:9.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{37};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{32};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{13};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:4.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{10};
\draw (axis cs:5.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:6.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{17};
\draw (axis cs:7.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{29};
\draw (axis cs:8.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{26};
\draw (axis cs:9.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{69};
\end{axis}

\end{tikzpicture}
\caption{Answer role distribution across paragraph.}
\label{fig:role_distribution}
\end{figure}


==> figs/role_idx_perc_eli5.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure}
\begin{tikzpicture}

\begin{axis}[
font=\tiny,
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.3\textwidth,
width=.43\textwidth,
point meta max=133,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Relative Position},
xmin=0, xmax=10,
% xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
% ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={rotate=20.0},
yticklabels={Summary,Answer,Auxiliary Info,Example,Org Sentence,Miscellaneous}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=6, ymax=0] {figs/role_idx_perc_eli5-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{67};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{133};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{104};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{64};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{59};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{61};
\draw (axis cs:6.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{66};
\draw (axis cs:7.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{66};
\draw (axis cs:8.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{30};
\draw (axis cs:9.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{93};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{39};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{84};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{89};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{77};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{89};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{70};
\draw (axis cs:6.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{86};
\draw (axis cs:7.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{101};
\draw (axis cs:8.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{43};
\draw (axis cs:9.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{123};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{16};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{38};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{29};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{37};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{40};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{49};
\draw (axis cs:6.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{50};
\draw (axis cs:7.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{65};
\draw (axis cs:8.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{52};
\draw (axis cs:9.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{98};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{11};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{29};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{27};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{38};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{50};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{40};
\draw (axis cs:6.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{45};
\draw (axis cs:7.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{59};
\draw (axis cs:8.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{26};
\draw (axis cs:9.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{26};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{9};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{9};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:6.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:7.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:8.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:9.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{37};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{31};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{13};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:4.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{10};
\draw (axis cs:5.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:6.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{17};
\draw (axis cs:7.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{29};
\draw (axis cs:8.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{26};
\draw (axis cs:9.5,5.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{69};
\end{axis}

\end{tikzpicture}
\caption{Answer role distribution across paragraph (ELI5).}
\label{fig:role_distribution_eli5}
\end{figure}


==> figs/role_idx_perc_merged.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure*}
\centering
\begin{subfigure}{.45\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.45\textwidth,
width= .9\textwidth,
point meta max=133,
point meta min=0,
tick align=outside,
tick pos=left,
% title={ELI5},
title style={font=\small},
x grid style={white!69.0196078431373!black},
xlabel style={font=\tiny},
xlabel={},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={font=\tiny},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
% ytick style={color=black},
yticklabel style={font=\tiny},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Sum,Ans,Aux,Ex,Org,Misc}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=6, ymax=0] {figs/role_idx_perc_merged-000.png};
% \draw (axis cs:0.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{67};
% \draw (axis cs:1.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{133};
% \draw (axis cs:2.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{104};
% \draw (axis cs:3.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{64};
% \draw (axis cs:4.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{59};
% \draw (axis cs:5.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{61};
% \draw (axis cs:6.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{66};
% \draw (axis cs:7.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{66};
% \draw (axis cs:8.5,0.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{30};
% \draw (axis cs:9.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{93};
% \draw (axis cs:0.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{39};
% \draw (axis cs:1.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{84};
% \draw (axis cs:2.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{89};
% \draw (axis cs:3.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{77};
% \draw (axis cs:4.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{89};
% \draw (axis cs:5.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{70};
% \draw (axis cs:6.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{86};
% \draw (axis cs:7.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{101};
% \draw (axis cs:8.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{43};
% \draw (axis cs:9.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{123};
% \draw (axis cs:0.5,2.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{16};
% \draw (axis cs:1.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{38};
% \draw (axis cs:2.5,2.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{29};
% \draw (axis cs:3.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{37};
% \draw (axis cs:4.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{40};
% \draw (axis cs:5.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{49};
% \draw (axis cs:6.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{50};
% \draw (axis cs:7.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{65};
% \draw (axis cs:8.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{52};
% \draw (axis cs:9.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{98};
% \draw (axis cs:0.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{11};
% \draw (axis cs:1.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{29};
% \draw (axis cs:2.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{27};
% \draw (axis cs:3.5,3.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{38};
% \draw (axis cs:4.5,3.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{50};
% \draw (axis cs:5.5,3.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{40};
% \draw (axis cs:6.5,3.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{45};
% \draw (axis cs:7.5,3.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{59};
% \draw (axis cs:8.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{26};
% \draw (axis cs:9.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{26};
% \draw (axis cs:0.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{9};
% \draw (axis cs:1.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{9};
% \draw (axis cs:2.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{3};
% \draw (axis cs:3.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{4};
% \draw (axis cs:4.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{2};
% \draw (axis cs:5.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{1};
% \draw (axis cs:6.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{3};
% \draw (axis cs:7.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{1};
% \draw (axis cs:8.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:9.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:0.5,5.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{37};
% \draw (axis cs:1.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{31};
% \draw (axis cs:2.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{13};
% \draw (axis cs:3.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{14};
% \draw (axis cs:4.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{10};
% \draw (axis cs:5.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{14};
% \draw (axis cs:6.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{17};
% \draw (axis cs:7.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{29};
% \draw (axis cs:8.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{26};
% \draw (axis cs:9.5,5.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{69};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.45\textwidth}
\begin{tikzpicture}
\begin{axis}[
% font=\tiny,
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.45\textwidth,
width= .9\textwidth,
point meta max=73,
point meta min=0,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={NQ},
title style={font=\small},
x grid style={white!69.0196078431373!black},
xlabel style={font=\tiny},
xlabel={},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={font=\tiny},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
% ytick style={color=black},
yticklabel style={font=\tiny},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={Sum,Ans,Aux,Ex,Org,Misc},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=6, ymax=0] {figs/role_idx_perc_merged-001.png};
% \draw (axis cs:0.5,0.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{16};
% \draw (axis cs:1.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{47};
% \draw (axis cs:2.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{35};
% \draw (axis cs:3.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{19};
% \draw (axis cs:4.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{21};
% \draw (axis cs:5.5,0.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{15};
% \draw (axis cs:6.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{29};
% \draw (axis cs:7.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{23};
% \draw (axis cs:8.5,0.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{9};
% \draw (axis cs:9.5,0.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{31};
% \draw (axis cs:0.5,1.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{4};
% \draw (axis cs:1.5,1.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{16};
% \draw (axis cs:2.5,1.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{10};
% \draw (axis cs:3.5,1.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{9};
% \draw (axis cs:4.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{20};
% \draw (axis cs:5.5,1.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{14};
% \draw (axis cs:6.5,1.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{14};
% \draw (axis cs:7.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{28};
% \draw (axis cs:8.5,1.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{7};
% \draw (axis cs:9.5,1.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{22};
% \draw (axis cs:0.5,2.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{12};
% \draw (axis cs:1.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{23};
% \draw (axis cs:2.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{24};
% \draw (axis cs:3.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{22};
% \draw (axis cs:4.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{22};
% \draw (axis cs:5.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{22};
% \draw (axis cs:6.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{22};
% \draw (axis cs:7.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{37};
% \draw (axis cs:8.5,2.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{11};
% \draw (axis cs:9.5,2.5) node[
%   scale=0.5,
%   text=white,
%   rotate=0.0
% ]{73};
% \draw (axis cs:0.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:1.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{1};
% \draw (axis cs:2.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{3};
% \draw (axis cs:3.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{5};
% \draw (axis cs:4.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{2};
% \draw (axis cs:5.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{4};
% \draw (axis cs:6.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{7};
% \draw (axis cs:7.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{3};
% \draw (axis cs:8.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{4};
% \draw (axis cs:9.5,3.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{5};
% \draw (axis cs:0.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:1.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{2};
% \draw (axis cs:2.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:3.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:4.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{1};
% \draw (axis cs:5.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:6.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:7.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:8.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:9.5,4.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:0.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:1.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{1};
% \draw (axis cs:2.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:3.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:4.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:5.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:6.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:7.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:8.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
% \draw (axis cs:9.5,5.5) node[
%   scale=0.5,
%   text=white!15!black,
%   rotate=0.0
% ]{0};
\end{axis}

\end{tikzpicture}
\end{subfigure}\vspace{-0.4em}
\caption{Answer role distribution by the relative position of the sentence in the answer. (Left: ELI5, Right: NQ) \fy{normalize by \# sentences}}\vspace{-0.4em}
\label{fig:role_distribution}
\end{figure*}


==> figs/role_idx_perc_merged_normed.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure}
\centering
\begin{subfigure}{.45\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.45\textwidth,
width= .9\textwidth,
point meta max=0.41,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Relative Position},
xmin=0, xmax=10,
xtick style={color=white},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={font=\tiny},
% xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={font=\tiny},
yticklabels={Sum,Ans,Aux,Ex,Misc,Org}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=6, ymax=0] {figs/role_idx_perc_eli5_normed-000.png};
\end{axis}

\end{tikzpicture}
\end{subfigure}


\begin{subfigure}{.45\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.45\textwidth,
width= .9\textwidth,
point meta max=0.43,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel=\textcolor{white!15!black}{Relative Position},
% xmajorticks=false,
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={font=\tiny},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y dir=reverse,
y grid style={white!80!black},
% ymajorticks=false,
ymin=0, ymax=5,
ytick style={color=white!15!black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style={rotate=0.0,  font=\tiny},
yticklabels={Sum,Ans,Aux,Ex,Org}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=5, ymax=0] {figs/role_idx_perc_webgpt_normed-001.png};
\end{axis}

\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{.45\textwidth}
\centering
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.45\textwidth,
width= .9\textwidth,
point meta max=0.56,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Relative Position},
xmin=0, xmax=10,
xtick style={color=white},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={font=\tiny},
% xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={font=\tiny},
yticklabels={Sum,Ans,Aux,Ex,Misc,Org}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=6, ymax=0] {figs/role_idx_perc_nq_normed-000.png};
\end{axis}

\end{tikzpicture}
\end{subfigure}\vspace{-0.4em}

\caption{Heatmap of role distribution by the relative position in the answer paragraph in the three datasets, from top to bottom: ELI5, WebGPT, NQ.}
\label{fig:role_distribution_normed}
\end{figure}
% \todo{change WebGPT and NQ location}

==> figs/role_idx_perc_nq.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure}
\begin{tikzpicture}

\begin{axis}[
font=\tiny,
colorbar,
colorbar style={ylabel={},
width=.01\textwidth,
font=\tiny},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.931269222332537,0.820192179608212,0.797148097466359);
  rgb(1pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(2pt)=(0.929502588739029,0.815232666736273,0.79291660786644);
  rgb(3pt)=(0.927725931050398,0.81026817718472,0.788739150023691);
  rgb(4pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(5pt)=(0.925938410715775,0.805299205899792,0.784615356173123);
  rgb(6pt)=(0.924139198139932,0.800326246038536,0.780544843721846);
  rgb(7pt)=(0.922327472861749,0.795349788849015,0.776527215404875);
  rgb(8pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(9pt)=(0.920502423730267,0.790370323551213,0.772562059443756);
  rgb(10pt)=(0.918663249078302,0.785388337218665,0.768648949707968);
  rgb(11pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(12pt)=(0.916809156893592,0.780404314660831,0.764787445879084);
  rgb(13pt)=(0.914939364987439,0.775418738306232,0.760977093617629);
  rgb(14pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(15pt)=(0.913053101160828,0.770432088086379,0.757217424732628);
  rgb(16pt)=(0.91114960336799,0.765444841320497,0.753507957353779);
  rgb(17pt)=(0.909228119877378,0.760457472601096,0.749848196106241);
  rgb(18pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(19pt)=(0.907287909430037,0.755470453680371,0.746237632287975);
  rgb(20pt)=(0.905328241395332,0.750484253357492,0.742675744049618);
  rgb(21pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(22pt)=(0.903348395924016,0.745499337366765,0.739161996576844);
  rgb(23pt)=(0.901347664098605,0.740516168266722,0.735695842275176);
  rgb(24pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(25pt)=(0.899325348081041,0.735535205330126,0.732276720957203);
  rgb(26pt)=(0.897280761257618,0.730556904434941,0.728904060032175);
  rgb(27pt)=(0.895213228381136,0.72558171795626,0.725577274697924);
  rgb(28pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(29pt)=(0.893122085710277,0.720610094659233,0.72229576813508);
  rgb(30pt)=(0.891006681146163,0.715642479592999,0.719058931703536);
  rgb(31pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(32pt)=(0.888866374366088,0.710679313985647,0.715866145141121);
  rgb(33pt)=(0.886700536954385,0.705721035140229,0.712716776764443);
  rgb(34pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(35pt)=(0.884508552530427,0.700768076331831,0.709610183671863);
  rgb(36pt)=(0.882289816873719,0.695820866705742,0.706545711948543);
  rgb(37pt)=(0.88004373804608,0.690879831176711,0.703522696873548);
  rgb(38pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(39pt)=(0.877769736510879,0.685945390329338,0.700540463128942);
  rgb(40pt)=(0.875467245249317,0.681017960319597,0.697598325010842);
  rgb(41pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(42pt)=(0.87313570987373,0.676097952777522,0.694695586642386);
  rgb(43pt)=(0.870774588737895,0.671185774711061,0.691831542188576);
  rgb(44pt)=(0.868383353044322,0.666281828411127,0.689005476072936);
  rgb(45pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(46pt)=(0.865961486948517,0.661386511357858,0.686216663195965);
  rgb(47pt)=(0.863508487660197,0.656500216128098,0.683464369155322);
  rgb(48pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(49pt)=(0.861023865541432,0.651623330304129,0.680747850467706);
  rgb(50pt)=(0.858507144201722,0.646756236383652,0.678066354792382);
  rgb(51pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(52pt)=(0.855957860589961,0.64189931169105,0.675419121156314);
  rgb(53pt)=(0.853375565083309,0.63705292828994,0.672805380180853);
  rgb(54pt)=(0.850759821572922,0.632217452897031,0.670224354309942);
  rgb(55pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(56pt)=(0.848110207546561,0.627393246797305,0.66767525803978);
  rgb(57pt)=(0.845426314168033,0.622580665760533,0.665157298149916);
  rgb(58pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(59pt)=(0.842707746353489,0.617780059959146,0.662669673935703);
  rgb(60pt)=(0.839954122844528,0.612991773887473,0.660211577442098);
  rgb(61pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(62pt)=(0.837165076278126,0.608216146282356,0.657782193698725);
  rgb(63pt)=(0.834340253253367,0.603453510045164,0.655380700956184);
  rgb(64pt)=(0.831479314394964,0.598704192165218,0.653006270923539);
  rgb(65pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(66pt)=(0.828581934413566,0.593968513644634,0.65065806900695);
  rgb(67pt)=(0.825647802162836,0.589246789424609,0.648335254549397);
  rgb(68pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(69pt)=(0.822676620693303,0.584539328313147,0.646036981071441);
  rgb(70pt)=(0.819668107302962,0.57984643291426,0.643762396512992);
  rgb(71pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(72pt)=(0.816621993584635,0.575168399558632,0.641510643476018);
  rgb(73pt)=(0.813538025470068,0.570505518235782,0.639280859468155);
  rgb(74pt)=(0.810415963270769,0.565858072527716,0.637072177147174);
  rgb(75pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(76pt)=(0.807255581715587,0.561226339544095,0.634883724566243);
  rgb(77pt)=(0.804056669985004,0.556610589858932,0.632714625419956);
  rgb(78pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(79pt)=(0.800819031742162,0.552011087448811,0.630563999291057);
  rgb(80pt)=(0.797542485160606,0.547428089632659,0.628430961897826);
  rgb(81pt)=(0.794226862948743,0.542861847013076,0.626314625342082);
  rgb(82pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(83pt)=(0.790872012371016,0.538312603419225,0.624214098357732);
  rgb(84pt)=(0.787477795265789,0.533780595851301,0.622128486559845);
  rgb(85pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(86pt)=(0.784044088059945,0.529266054426589,0.620056892694176);
  rgb(87pt)=(0.78057078178019,0.524769202327115,0.617998416887117);
  rgb(88pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(89pt)=(0.777057782061067,0.520290255748903,0.615952156895998);
  rgb(90pt)=(0.773505009149685,0.515829423852847,0.613917208359715);
  rgb(91pt)=(0.76991239790715,0.511386908717205,0.611892665049616);
  rgb(92pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(93pt)=(0.766279897806716,0.506962905291726,0.609877619120607);
  rgb(94pt)=(0.762607472928641,0.502557601353414,0.607871161362424);
  rgb(95pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(96pt)=(0.758895101951773,0.498171177463942,0.605872381451027);
  rgb(97pt)=(0.755142778141841,0.493803806928722,0.603880368200053);
  rgb(98pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(99pt)=(0.75135050933648,0.489455655757632,0.601894209812303);
  rgb(100pt)=(0.747518317926982,0.485126882627418,0.599912994131185);
  rgb(101pt)=(0.743646240836773,0.480817638845768,0.597935808892087);
  rgb(102pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(103pt)=(0.739734329496642,0.476528068317071,0.595961741973621);
  rgb(104pt)=(0.735782649816701,0.472258307509864,0.593989881648684);
  rgb(105pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(106pt)=(0.731791282155104,0.46800848542597,0.5920193168353);
  rgb(107pt)=(0.727760321283523,0.463778723571338,0.590049137347181);
  rgb(108pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(109pt)=(0.72368987634939,0.459569135928591,0.588078434143968);
  rgb(110pt)=(0.719580070834912,0.455379828931275,0.586106299581093);
  rgb(111pt)=(0.715431042512873,0.451210901439831,0.584131827659221);
  rgb(112pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(113pt)=(0.711242943399227,0.447062444719283,0.582154114273226);
  rgb(114pt)=(0.707015939702495,0.442934542418643,0.580172257460639);
  rgb(115pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(116pt)=(0.702750211769974,0.438827270552048,0.578185357649533);
  rgb(117pt)=(0.698445954030774,0.434740697481625,0.576192517905788);
  rgb(118pt)=(0.694103374935692,0.43067488390209,0.574192844179691);
  rgb(119pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(120pt)=(0.689722696893931,0.426629882827074,0.572185445551828);
  rgb(121pt)=(0.685304156206687,0.422605739577198,0.570169434478204);
  rgb(122pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(123pt)=(0.680848002997607,0.418602491769882,0.568143927034566);
  rgb(124pt)=(0.676354501140137,0.414620169310891,0.566108043159854);
  rgb(125pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(126pt)=(0.671823928181778,0.410658794387633,0.56406090689876);
  rgb(127pt)=(0.667256575265259,0.406718381464196,0.562001646643329);
  rgb(128pt)=(0.662652747046639,0.402798937278128,0.559929395373557);
  rgb(129pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(130pt)=(0.658012761610372,0.398900460838968,0.557843290896947);
  rgb(131pt)=(0.65333695038133,0.395022943428518,0.555742476086968);
  rgb(132pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(133pt)=(0.648625658033813,0.391166368602864,0.553626099120376);
  rgb(134pt)=(0.643879242397566,0.387330712196141,0.551493313713342);
  rgb(135pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(136pt)=(0.639098074360813,0.383515942326041,0.549343279356352);
  rgb(137pt)=(0.634282537770331,0.379722019401069,0.547175161547824);
  rgb(138pt)=(0.629433029328585,0.375948896129536,0.5449881320264);
  rgb(139pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(140pt)=(0.624549958487943,0.372196517530301,0.542781369001866);
  rgb(141pt)=(0.619633747341989,0.368464820945239,0.540554057384653);
  rgb(142pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(143pt)=(0.614684830513955,0.364753736053461,0.538305389013883);
  rgb(144pt)=(0.609703655042299,0.361063184887255,0.536034562883897);
  rgb(145pt)=(0.604690680263447,0.357393081849767,0.533740785369241);
  rgb(146pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(147pt)=(0.599646377691714,0.353743333734406,0.531423270448046);
  rgb(148pt)=(0.594571230896444,0.350113839745978,0.529081239923779);
  rgb(149pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(150pt)=(0.589465735376381,0.346504491523531,0.526713923645301);
  rgb(151pt)=(0.584330398431288,0.342915173164932,0.524320559725198);
  rgb(152pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(153pt)=(0.57916573903086,0.339345761253144,0.521900394756343);
  rgb(154pt)=(0.573972287680935,0.335796124884216,0.519452684026645);
  rgb(155pt)=(0.568750586287038,0.332266125696976,0.516976691731939);
  rgb(156pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(157pt)=(0.563501188015284,0.328755617904423,0.514471691186976);
  rgb(158pt)=(0.558224657150666,0.325264448326806,0.511936965034474);
  rgb(159pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(160pt)=(0.552921568952747,0.321792456426395,0.509371805452185);
  rgb(161pt)=(0.547592509508802,0.318339474343931,0.506775514357939);
  rgb(162pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(163pt)=(0.542238075584411,0.314905326936743,0.50414740361262);
  rgb(164pt)=(0.536858874471558,0.311489831818544,0.501486795221043);
  rgb(165pt)=(0.531455523834249,0.308092799400876,0.498793021530672);
  rgb(166pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(167pt)=(0.526028651551677,0.304714032936212,0.49606542542817);
  rgb(168pt)=(0.520578895558974,0.301353328562703,0.493303360533705);
  rgb(169pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(170pt)=(0.515106903685576,0.298010475350561,0.490506191393007);
  rgb(171pt)=(0.509613333491219,0.294685255350069,0.48767329366711);
  rgb(172pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(173pt)=(0.504098852099621,0.291377443641215,0.484804054319759);
  rgb(174pt)=(0.498564136029858,0.288086808384934,0.481897871802434);
  rgb(175pt)=(0.493009871025483,0.284813110875952,0.478954156236962);
  rgb(176pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(177pt)=(0.487436751881402,0.281556105597226,0.475972329595662);
  rgb(178pt)=(0.481845482268564,0.27831554027596,0.472951825879018);
  rgb(179pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(180pt)=(0.476236774556473,0.275091155941206,0.469892091290803);
  rgb(181pt)=(0.47061134963357,0.271882686983014,0.466792584410659);
  rgb(182pt)=(0.46496993672552,0.268689861213143,0.463652776364065);
  rgb(183pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(184pt)=(0.459313273211423,0.265512399927312,0.460472150989676);
  rgb(185pt)=(0.453642104438001,0.262350017968982,0.457250205003996);
  rgb(186pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(187pt)=(0.44795718353179,0.259202423794651,0.453986448163342);
  rgb(188pt)=(0.442259271209364,0.256069319540666,0.45068040342308);
  rgb(189pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(190pt)=(0.436549135585637,0.252950401091521,0.447331607094084);
  rgb(191pt)=(0.430827551980278,0.249845358149647,0.443939608996399);
  rgb(192pt)=(0.425095302722268,0.246753874306665,0.440503972610066);
  rgb(193pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(194pt)=(0.41935317695264,0.243675627116102,0.437024275223086);
  rgb(195pt)=(0.413601970425447,0.240610288167551,0.433500108076476);
  rgb(196pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(197pt)=(0.407842485306974,0.237557523162263,0.429931076506415);
  rgb(198pt)=(0.402075529973261,0.234516991990156,0.426316800083411);
  rgb(199pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(200pt)=(0.396301918805944,0.231488348808228,0.422656912748498);
  rgb(201pt)=(0.390522471986479,0.228471242120367,0.418951062946404);
  rgb(202pt)=(0.38473801528877,0.225465314858526,0.415198913755681);
  rgb(203pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(204pt)=(0.37894937987025,0.222470204465272,0.411400143015754);
  rgb(205pt)=(0.373157402061443,0.219485542977673,0.407554443450875);
  rgb(206pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(207pt)=(0.367362923154062,0.216510957112522,0.403661522790939);
  rgb(208pt)=(0.361566789187673,0.213546068352873,0.399721103889159);
  rgb(209pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(210pt)=(0.355769850734958,0.210590493035885,0.395732924836543);
  rgb(211pt)=(0.349972962685638,0.207643842441944,0.391696739073174);
  rgb(212pt)=(0.344176984029079,0.204705722885062,0.387612315496255);
  rgb(213pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(214pt)=(0.338382777635624,0.201775735804521,0.383479438564899);
  rgb(215pt)=(0.332591210036699,0.198853477857761,0.379297908401634);
  rgb(216pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(217pt)=(0.326803151203735,0.195938541014485,0.375067540890612);
  rgb(218pt)=(0.321019474325935,0.193030512651965,0.370788167772479);
  rgb(219pt)=(0.315241055586941,0.190128975651539,0.366459636735913);
  rgb(220pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(221pt)=(0.309468773940441,0.187233508496274,0.362081811505775);
  rgb(222pt)=(0.303703510884748,0.184343685369778,0.357654571927879);
  rgb(223pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(224pt)=(0.29794615023641,0.181459076256149,0.353177814050348);
  rgb(225pt)=(0.29219757790288,0.178579247041038,0.348651450201533);
  rgb(226pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(227pt)=(0.28645868165429,0.175703759613808,0.344075409064492);
  rgb(228pt)=(0.280730350894389,0.172832171970772,0.339449635747982);
  rgb(229pt)=(0.275013476430661,0.169964038319495,0.334774091853984);
  rgb(230pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(231pt)=(0.269308950243685,0.167098909184127,0.330048755541703);
  rgb(232pt)=(0.263617665255786,0.164236331511771,0.325273621588058);
  rgb(233pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(234pt)=(0.257940515098994,0.161375848779844,0.320448701444632);
  rgb(235pt)=(0.252278393882389,0.158517001104427,0.315574023291057);
  rgb(236pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(237pt)=(0.246632195958848,0.155659325349575,0.310649632084847);
  rgb(238pt)=(0.241002815691252,0.152802355237574,0.305675589607631);
  rgb(239pt)=(0.235391147218201,0.14994562146012,0.300651974507795);
  rgb(240pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(241pt)=(0.229798084219267,0.147088651790403,0.295578882339517);
  rgb(242pt)=(0.224224519679843,0.144230971196076,0.290456425598167);
  rgb(243pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(244pt)=(0.218671345655628,0.14137210195308,0.285284733752082);
  rgb(245pt)=(0.213139453036792,0.138511563760325,0.280063953270691);
  rgb(246pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(247pt)=(0.207629731311865,0.135648873855173,0.274794247648973);
  rgb(248pt)=(0.202143068331402,0.132783547129741,0.269475797428264);
  rgb(249pt)=(0.196680350071457,0.12991509624797,0.26410880021337);
  rgb(250pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(251pt)=(0.191242460396924,0.127043031763457,0.258693470686003);
  rgb(252pt)=(0.185830280824784,0.124166862238022,0.25323004061452);
  rgb(253pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(254pt)=(0.180444690287301,0.121286094360991,0.247718758859959);
  rgb(255pt)=(0.175086564895221,0.118400233069168,0.242159891378365)
},
height=.3\textwidth,
width=.43\textwidth,
point meta max=73,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Relative Position},
xmin=0, xmax=10,
% xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
% ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabel style={rotate=20.0},
yticklabels={Summary,Answer,Auxiliary Info,Example,Org Sentence,Miscellaneous}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=6, ymax=0] {figs/role_idx_perc_nq-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{16};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{47};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{35};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{19};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{21};
\draw (axis cs:5.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{15};
\draw (axis cs:6.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{29};
\draw (axis cs:7.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{23};
\draw (axis cs:8.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{9};
\draw (axis cs:9.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{31};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{16};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{10};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{9};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{20};
\draw (axis cs:5.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:6.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{14};
\draw (axis cs:7.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{28};
\draw (axis cs:8.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{7};
\draw (axis cs:9.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{12};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{23};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{24};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:5.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:6.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:7.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{37};
\draw (axis cs:8.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{11};
\draw (axis cs:9.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{73};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:5.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:6.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{7};
\draw (axis cs:7.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{3};
\draw (axis cs:8.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{4};
\draw (axis cs:9.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{5};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{2};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:5.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:6.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:8.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:9.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:1.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1};
\draw (axis cs:2.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:3.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:4.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:5.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:6.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:7.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:8.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\draw (axis cs:9.5,5.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0};
\end{axis}

\end{tikzpicture}
\caption{Answer role distribution across paragraph (NQ).}
\label{fig:role_distribution_nq}
\end{figure}


==> figs/summary_sent_position.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin {figure}
\begin{tikzpicture}[
/pgfplots/every axis/.style={
  width=.45\textwidth,
  height=.36\textwidth,
  font=\small,}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Summary sentence selected by any annotator},
x grid style={white!69.0196078431373!black},
xlabel={Sentence position in answer paragraph},
xmin=-0.14, xmax=16.14,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% summary sentence},
ymin=0, ymax=0.628378378378378,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.598455598455598);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.510617760617761);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.42953667953668);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.275096525096525);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.209459459459459);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.129343629343629);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0878378378378378);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0627413127413127);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.055984555984556);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.0347490347490347);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.0241312741312741);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.0241312741312741);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.0144787644787645);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,0.00772200772200772);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,0.0028957528957529);
\end{axis}

\end{tikzpicture}
\caption{Summary sentence position across the answer paragraph.}
\label{fig:summary_distribution}
\end{figure}

